Cyclic Arbitrage in Decentralized Exchanges

Decentralized Exchanges (DEXes) enable users to create markets for exchanging any pair of cryptocurrencies. The direct exchange rate of two tokens may not match the cross-exchange rate in the market, and such price discrepancies open up arbitrage possibilities with trading through different cryptocurrencies cyclically. In this paper, we conduct a systematic investigation on cyclic arbitrages in DEXes. We propose a theoretical framework for studying cyclic arbitrage. With our framework, we analyze the profitability conditions and optimal trading strategies of cyclic transactions. We further examine exploitable arbitrage opportunities and the market size of cyclic arbitrages with transaction-level data of Uniswap V2. We find that traders have executed 292,606 cyclic arbitrages over eleven months and exploited more than 138 million USD in revenue. However, the revenue of the most profitable unexploited opportunity is persistently higher than 1 ETH (4,000 USD), which indicates that DEX markets may not be efficient enough. By analyzing how traders implement cyclic arbitrages, we find that traders can utilize smart contracts to issue atomic transactions and the atomic implementations could mitigate users' financial loss in cyclic arbitrage from the price impact.

==> daily_average.tex <==
\begin{tikzpicture}[scale  = 0.6]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month-\day,ymode=log, xlabel={Date},     ylabel={Revenue (ETH)},title={Mean Arbitrage Revenue Per Transaction},
    log basis y={10}, ymin=0, ymax=10, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.2)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
scatter/use mapped color={
            draw=mapped color,
            fill=mapped color!70,
        }, colorbar, point meta= explicit,
    colorbar style={
        title={\# Txs},
        ytick={0,1000,2000,...,3000}, extra y ticks={4000}, extra y tick labels={4000+}
        },
 point meta max=4000,
]
\addplot[scatter, only marks,opacity=0.5] coordinates { (2020-5-20,0.043122875) [8] (2020-5-21,0.0139565) [2] (2020-5-22,0.0250676) [5] (2020-5-23,0.021609625) [8] (2020-5-24,0.021952333) [3] (2020-5-25,0.0457944) [5] (2020-5-26,0.6008545) [8] (2020-5-27,0.025459571) [7] (2020-5-28,0.02974125) [8] (2020-5-29,0.034789385) [13] (2020-5-30,0.034771357) [14] (2020-5-31,0.0217525) [18] (2020-6-1,0.069628696) [23] (2020-6-2,0.059713179) [28] (2020-6-3,0.022539676) [37] (2020-6-4,0.027127471) [17] (2020-6-5,0.078103548) [42] (2020-6-6,0.060443629) [62] (2020-6-7,0.032221778) [45] (2020-6-8,0.036725545) [33] (2020-6-9,0.206008) [34] (2020-6-10,0.021897167) [30] (2020-6-11,0.039663) [29] (2020-6-12,0.044129455) [22] (2020-6-13,0.016391587) [46] (2020-6-14,0.018131621) [29] (2020-6-15,0.028949978) [46] (2020-6-16,0.055772846) [39] (2020-6-17,0.072062516) [64] (2020-6-18,0.052355951) [41] (2020-6-19,0.286534) [42] (2020-6-20,0.014416021) [47] (2020-6-21,0.117136274) [124] (2020-6-22,0.037140423) [104] (2020-6-23,0.059139148) [108] (2020-6-24,0.3295942) [110] (2020-6-25,0.068868105) [124] (2020-6-26,0.063297006) [181] (2020-6-27,0.046662917) [121] (2020-6-28,2.165178643) [143] (2020-6-29,0.045615734) [79] (2020-6-30,0.045679694) [72] (2020-7-1,0.04766005) [80] (2020-7-2,0.077565047) [149] (2020-7-3,0.044205038) [80] (2020-7-4,0.035586446) [65] (2020-7-5,0.04388928) [161] (2020-7-6,0.030931286) [175] (2020-7-7,0.033223126) [119] (2020-7-8,0.037643691) [188] (2020-7-9,0.030212586) [128] (2020-7-10,0.04356731) [232] (2020-7-11,0.028704009) [113] (2020-7-12,0.027277986) [146] (2020-7-13,0.032359336) [107] (2020-7-14,0.033194078) [141] (2020-7-15,0.031882473) [91] (2020-7-16,0.096485652) [89] (2020-7-17,0.069711077) [196] (2020-7-18,0.376710606) [180] (2020-7-19,0.053693989) [368] (2020-7-20,0.049446725) [287] (2020-7-21,0.048442923) [247] (2020-7-22,0.062238668) [286] (2020-7-23,0.074617601) [213] (2020-7-24,0.192422841) [315] (2020-7-25,0.098648601) [341] (2020-7-26,0.084551828) [348] (2020-7-27,0.088352267) [359] (2020-7-28,0.131137708) [329] (2020-7-29,0.097225509) [528] (2020-7-30,0.075625189) [470] (2020-7-31,0.098616696) [569] (2020-8-1,0.071428155) [631] (2020-8-2,0.057640937) [347] (2020-8-3,0.078276403) [486] (2020-8-4,0.077747263) [669] (2020-8-5,0.060923795) [625] (2020-8-6,0.060360391) [680] (2020-8-7,0.124891074) [1062] (2020-8-8,0.093679704) [938] (2020-8-9,0.125075584) [1205] (2020-8-10,0.373689602) [1002] (2020-8-11,0.128231437) [869] (2020-8-12,0.384984069) [1096] (2020-8-13,0.624156659) [1318] (2020-8-14,0.306414789) [914] (2020-8-15,0.205172317) [1139] (2020-8-16,0.165047457) [1443] (2020-8-17,0.143979204) [1166] (2020-8-18,0.193219752) [1472] (2020-8-19,0.178449255) [1217] (2020-8-20,0.156674791) [1761] (2020-8-21,0.184834686) [777] (2020-8-22,0.133373664) [754] (2020-8-23,0.140950043) [1069] (2020-8-24,0.086487231) [631] (2020-8-25,0.145696864) [833] (2020-8-26,0.104277256) [636] (2020-8-27,0.122920405) [867] (2020-8-28,0.107980463) [717] (2020-8-29,0.105240732) [738] (2020-8-30,0.188584802) [1007] (2020-8-31,0.312995682) [723] (2020-9-1,0.62349974) [1872] (2020-9-2,0.818284565) [1460] (2020-9-3,0.605047534) [1884] (2020-9-4,0.30885574) [1764] (2020-9-5,0.331203932) [1314] (2020-9-6,0.160043055) [1578] (2020-9-7,0.189341381) [1542] (2020-9-8,0.166623972) [1482] (2020-9-9,0.116898632) [877] (2020-9-10,0.395680041) [1182] (2020-9-11,0.280559459) [1296] (2020-9-12,0.156224642) [1639] (2020-9-13,0.204738459) [1317] (2020-9-14,0.355243041) [1241] (2020-9-15,0.212067247) [1746] (2020-9-16,0.293881073) [1511] (2020-9-17,0.378288319) [568] (2020-9-18,0.278733365) [1191] (2020-9-19,0.188274296) [1751] (2020-9-20,0.148781165) [1898] (2020-9-21,0.170583692) [1738] (2020-9-22,0.15753568) [2523] (2020-9-23,0.194070813) [2219] (2020-9-24,0.158326196) [2108] (2020-9-25,0.131779147) [2393] (2020-9-26,0.094339145) [2291] (2020-9-27,0.10998776) [2107] (2020-9-28,0.180491541) [1565] (2020-9-29,0.157955268) [1236] (2020-9-30,0.148123131) [1580] (2020-10-1,0.132181998) [1418] (2020-10-2,0.091163444) [1455] (2020-10-3,0.076808342) [2085] (2020-10-4,0.177689821) [3872] (2020-10-5,0.097649963) [3694] (2020-10-6,0.129399873) [3227] (2020-10-7,0.092706744) [2584] (2020-10-8,0.076591986) [1977] (2020-10-9,0.069618379) [1744] (2020-10-10,0.084791161) [2632] (2020-10-11,0.068581117) [3116] (2020-10-12,0.085534681) [1995] (2020-10-13,0.090952366) [2094] (2020-10-14,0.220150197) [2369] (2020-10-15,0.101865414) [2137] (2020-10-16,0.069201252) [1983] (2020-10-17,0.038462513) [2435] (2020-10-18,0.069669258) [3006] (2020-10-19,0.064731563) [2533] (2020-10-20,0.061986479) [1680] (2020-10-21,0.070171935) [1426] (2020-10-22,0.06900902) [1829] (2020-10-23,0.076421586) [1909] (2020-10-24,0.031952428) [1952] (2020-10-25,0.042158993) [1790] (2020-10-26,0.07587926) [1966] (2020-10-27,0.038697764) [1986] (2020-10-28,0.059806019) [1775] (2020-10-29,0.069147495) [1629] (2020-10-30,0.045887873) [1682] (2020-10-31,0.095890061) [1847] (2020-11-1,0.037441021) [1563] (2020-11-2,0.06019953) [1571] (2020-11-3,0.036079734) [1999] (2020-11-4,0.035130745) [2094] (2020-11-5,0.030805086) [1852] (2020-11-6,0.037668496) [1453] (2020-11-7,0.043192096) [1596] (2020-11-8,0.029784248) [1602] (2020-11-9,0.064288589) [2248] (2020-11-10,0.046754552) [1861] (2020-11-11,0.033264594) [1610] (2020-11-12,0.041339938) [1794] (2020-11-13,0.034698093) [1542] (2020-11-14,0.049403589) [1666] (2020-11-15,0.03261362) [2359] (2020-11-16,0.035304134) [1617] (2020-11-17,0.071997884) [1401] (2020-11-18,0.066690791) [1102] (2020-11-19,0.047407337) [1578] (2020-11-20,0.038723548) [1236] (2020-11-21,0.040886461) [1417] (2020-11-22,0.047462742) [1433] (2020-11-23,0.037310675) [1379] (2020-11-24,0.057374539) [1233] (2020-11-25,0.055086178) [1516] (2020-11-26,0.173827354) [1410] (2020-11-27,0.029396989) [1400] (2020-11-28,0.026084912) [1830] (2020-11-29,0.024230951) [1747] (2020-11-30,0.052148618) [1087] (2020-12-1,0.054561869) [927] (2020-12-2,0.030672129) [1331] (2020-12-3,0.036524758) [1588] (2020-12-4,0.037577487) [1482] (2020-12-5,0.02821547) [1733] (2020-12-6,0.04047315) [2035] (2020-12-7,0.04995325) [1993] (2020-12-8,0.143335831) [2075] (2020-12-9,0.058036143) [1715] (2020-12-10,0.066454623) [1937] (2020-12-11,0.044359936) [1659] (2020-12-12,0.041497698) [1647] (2020-12-13,0.053816656) [1863] (2020-12-14,0.075904918) [1963] (2020-12-15,0.308921301) [1348] (2020-12-16,0.054438951) [1141] (2020-12-17,0.121256665) [1005] (2020-12-18,0.068061856) [1135] (2020-12-19,0.1044552) [1571] (2020-12-20,0.080534289) [1961] (2020-12-21,0.128488803) [2547] (2020-12-22,0.077581247) [1698] (2020-12-23,0.077815019) [1066] (2020-12-24,0.08510085) [1176] (2020-12-25,0.067517437) [1028] (2020-12-26,0.054942251) [883] (2020-12-27,0.122648083) [1219] (2020-12-28,0.103663263) [818] (2020-12-29,0.086662021) [767] (2020-12-30,0.128135801) [717] (2020-12-31,0.080323957) [702] (2021-1-1,0.085070161) [838] (2021-1-2,0.078551046) [875] (2021-1-3,0.118471103) [774] (2021-1-4,0.10946251) [775] (2021-1-5,0.090289821) [711] (2021-1-6,0.08094168) [600] (2021-1-7,0.088758269) [551] (2021-1-8,0.080656634) [595] (2021-1-9,0.066808537) [707] (2021-1-10,0.059497896) [847] (2021-1-11,0.099233454) [846] (2021-1-12,0.068346422) [892] (2021-1-13,0.072167454) [885] (2021-1-14,0.073499866) [792] (2021-1-15,0.081235516) [831] (2021-1-16,0.053662605) [965] (2021-1-17,0.089831752) [995] (2021-1-18,0.073411383) [1008] (2021-1-19,0.079625296) [837] (2021-1-20,0.062260548) [866] (2021-1-21,0.08681959) [824] (2021-1-22,0.210698253) [878] (2021-1-23,0.061236062) [129]  };
\end{axis}
\end{tikzpicture}


==> daily_revenue.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month-\day,ymode=log, xlabel={Date},     ylabel={Daily/Cumulative Revenue (ETH)},
    log basis y={10}, ymin=0, ymax=63438.41778754503, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.1)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,}
]
%\addplot[scatter,opacity=0.5] coordinates { (2020-05-20,0.344983) [8.000000](2020-05-21,0.027913) [2.000000](2020-05-22,0.125338) [5.000000](2020-05-23,0.172877) [8.000000](2020-05-24,0.065857) [3.000000](2020-05-25,0.228972) [5.000000](2020-05-26,4.806836) [8.000000](2020-05-27,0.178217) [7.000000](2020-05-28,0.237930) [8.000000](2020-05-29,0.452262) [13.000000](2020-05-30,0.486799) [14.000000](2020-05-31,0.391545) [18.000000](2020-06-01,1.601460) [23.000000](2020-06-02,1.671969) [28.000000](2020-06-03,0.833968) [37.000000](2020-06-04,0.461167) [17.000000](2020-06-05,3.280349) [42.000000](2020-06-06,3.747505) [62.000000](2020-06-07,1.449980) [45.000000](2020-06-08,1.211943) [33.000000](2020-06-09,7.004272) [34.000000](2020-06-10,0.656915) [30.000000](2020-06-11,1.150227) [29.000000](2020-06-12,0.970848) [22.000000](2020-06-13,0.754013) [46.000000](2020-06-14,0.525817) [29.000000](2020-06-15,1.331699) [46.000000](2020-06-16,2.175141) [39.000000](2020-06-17,4.612001) [64.000000](2020-06-18,2.146594) [41.000000](2020-06-19,12.034428) [42.000000](2020-06-20,0.677553) [47.000000](2020-06-21,14.524898) [124.000000](2020-06-22,3.862604) [104.000000](2020-06-23,6.387028) [108.000000](2020-06-24,36.255362) [110.000000](2020-06-25,8.539645) [124.000000](2020-06-26,11.456758) [181.000000](2020-06-27,5.646213) [121.000000](2020-06-28,309.620546) [143.000000](2020-06-29,3.603643) [79.000000](2020-06-30,3.288938) [72.000000](2020-07-01,3.812804) [80.000000](2020-07-02,11.557192) [149.000000](2020-07-03,3.536403) [80.000000](2020-07-04,2.313119) [65.000000](2020-07-05,7.066174) [161.000000](2020-07-06,5.412975) [175.000000](2020-07-07,3.953552) [119.000000](2020-07-08,7.077014) [188.000000](2020-07-09,3.867211) [128.000000](2020-07-10,10.107616) [232.000000](2020-07-11,3.243553) [113.000000](2020-07-12,3.982586) [146.000000](2020-07-13,3.462449) [107.000000](2020-07-14,4.680365) [141.000000](2020-07-15,2.901305) [91.000000](2020-07-16,8.587223) [89.000000](2020-07-17,13.663371) [196.000000](2020-07-18,67.807909) [180.000000](2020-07-19,19.759388) [368.000000](2020-07-20,14.191210) [287.000000](2020-07-21,11.965402) [247.000000](2020-07-22,17.800259) [286.000000](2020-07-23,15.893549) [213.000000](2020-07-24,60.613195) [315.000000](2020-07-25,33.639173) [341.000000](2020-07-26,29.424036) [348.000000](2020-07-27,31.718464) [359.000000](2020-07-28,43.144306) [329.000000](2020-07-29,51.335069) [528.000000](2020-07-30,35.543839) [470.000000](2020-07-31,56.112900) [569.000000](2020-08-01,45.071166) [631.000000](2020-08-02,20.001405) [347.000000](2020-08-03,38.042332) [486.000000](2020-08-04,52.012919) [669.000000](2020-08-05,38.077372) [625.000000](2020-08-06,41.045066) [680.000000](2020-08-07,132.634321) [1062.000000](2020-08-08,87.871562) [938.000000](2020-08-09,150.716079) [1205.000000](2020-08-10,374.436981) [1002.000000](2020-08-11,111.433119) [869.000000](2020-08-12,421.942540) [1096.000000](2020-08-13,822.638476) [1318.000000](2020-08-14,280.063117) [914.000000](2020-08-15,233.691269) [1139.000000](2020-08-16,238.163481) [1443.000000](2020-08-17,167.879752) [1166.000000](2020-08-18,284.419475) [1472.000000](2020-08-19,217.172743) [1217.000000](2020-08-20,275.904307) [1761.000000](2020-08-21,143.616551) [777.000000](2020-08-22,100.563743) [754.000000](2020-08-23,150.675596) [1069.000000](2020-08-24,54.573443) [631.000000](2020-08-25,121.365488) [833.000000](2020-08-26,66.320335) [636.000000](2020-08-27,106.571991) [867.000000](2020-08-28,77.421992) [717.000000](2020-08-29,77.667660) [738.000000](2020-08-30,189.904896) [1007.000000](2020-08-31,226.295878) [723.000000](2020-09-01,1167.191514) [1872.000000](2020-09-02,1194.695465) [1460.000000](2020-09-03,1139.909554) [1884.000000](2020-09-04,544.821526) [1764.000000](2020-09-05,435.201966) [1314.000000](2020-09-06,252.547941) [1578.000000](2020-09-07,291.964410) [1542.000000](2020-09-08,246.936726) [1482.000000](2020-09-09,102.520100) [877.000000](2020-09-10,467.693808) [1182.000000](2020-09-11,363.605059) [1296.000000](2020-09-12,256.052188) [1639.000000](2020-09-13,269.640550) [1317.000000](2020-09-14,440.856614) [1241.000000](2020-09-15,370.269414) [1746.000000](2020-09-16,444.054302) [1511.000000](2020-09-17,214.867765) [568.000000](2020-09-18,331.971438) [1191.000000](2020-09-19,329.668292) [1751.000000](2020-09-20,282.386651) [1898.000000](2020-09-21,296.474457) [1738.000000](2020-09-22,397.462521) [2523.000000](2020-09-23,430.643133) [2219.000000](2020-09-24,333.751622) [2108.000000](2020-09-25,315.347499) [2393.000000](2020-09-26,216.130981) [2291.000000](2020-09-27,231.744211) [2107.000000](2020-09-28,282.469261) [1565.000000](2020-09-29,195.232711) [1236.000000](2020-09-30,234.034547) [1580.000000](2020-10-01,187.434073) [1418.000000](2020-10-02,132.642811) [1455.000000](2020-10-03,160.145393) [2085.000000](2020-10-04,688.014987) [3872.000000](2020-10-05,360.718964) [3694.000000](2020-10-06,417.573389) [3227.000000](2020-10-07,239.554227) [2584.000000](2020-10-08,151.422356) [1977.000000](2020-10-09,121.414453) [1744.000000](2020-10-10,223.170337) [2632.000000](2020-10-11,213.698761) [3116.000000](2020-10-12,170.641688) [1995.000000](2020-10-13,190.454254) [2094.000000](2020-10-14,521.535816) [2369.000000](2020-10-15,217.686389) [2137.000000](2020-10-16,137.226083) [1983.000000](2020-10-17,93.656218) [2435.000000](2020-10-18,209.425790) [3006.000000](2020-10-19,163.965050) [2533.000000](2020-10-20,104.137284) [1680.000000](2020-10-21,100.065180) [1426.000000](2020-10-22,126.217497) [1829.000000](2020-10-23,145.888808) [1909.000000](2020-10-24,62.371140) [1952.000000](2020-10-25,75.464597) [1790.000000](2020-10-26,149.178626) [1966.000000](2020-10-27,76.853760) [1986.000000](2020-10-28,106.155683) [1775.000000](2020-10-29,112.641270) [1629.000000](2020-10-30,77.183403) [1682.000000](2020-10-31,177.108942) [1847.000000](2020-11-01,58.520316) [1563.000000](2020-11-02,94.573462) [1571.000000](2020-11-03,72.123388) [1999.000000](2020-11-04,73.563780) [2094.000000](2020-11-05,57.051019) [1852.000000](2020-11-06,54.732324) [1453.000000](2020-11-07,68.934586) [1596.000000](2020-11-08,47.714366) [1602.000000](2020-11-09,144.520749) [2248.000000](2020-11-10,87.010221) [1861.000000](2020-11-11,53.555996) [1610.000000](2020-11-12,74.163849) [1794.000000](2020-11-13,53.504459) [1542.000000](2020-11-14,82.306380) [1666.000000](2020-11-15,76.935529) [2359.000000](2020-11-16,57.086784) [1617.000000](2020-11-17,100.869035) [1401.000000](2020-11-18,73.493252) [1102.000000](2020-11-19,74.808777) [1578.000000](2020-11-20,47.862305) [1236.000000](2020-11-21,57.936115) [1417.000000](2020-11-22,68.014109) [1433.000000](2020-11-23,51.451421) [1379.000000](2020-11-24,70.742807) [1233.000000](2020-11-25,83.510646) [1516.000000](2020-11-26,245.096569) [1410.000000](2020-11-27,41.155784) [1400.000000](2020-11-28,47.735389) [1830.000000](2020-11-29,42.331472) [1747.000000](2020-11-30,56.685548) [1087.000000](2020-12-01,50.578853) [927.000000](2020-12-02,40.824604) [1331.000000](2020-12-03,58.001316) [1588.000000](2020-12-04,55.689835) [1482.000000](2020-12-05,48.897410) [1733.000000](2020-12-06,82.362860) [2035.000000](2020-12-07,99.556827) [1993.000000](2020-12-08,297.421849) [2075.000000](2020-12-09,99.531985) [1715.000000](2020-12-10,128.722604) [1937.000000](2020-12-11,73.593133) [1659.000000](2020-12-12,68.346708) [1647.000000](2020-12-13,100.260431) [1863.000000](2020-12-14,149.001355) [1963.000000](2020-12-15,416.425914) [1348.000000](2020-12-16,62.114843) [1141.000000](2020-12-17,121.862948) [1005.000000](2020-12-18,77.250207) [1135.000000](2020-12-19,164.099119) [1571.000000](2020-12-20,157.927741) [1961.000000](2020-12-21,327.260982) [2547.000000](2020-12-22,131.732957) [1698.000000](2020-12-23,82.950810) [1066.000000](2020-12-24,100.078600) [1176.000000](2020-12-25,69.407925) [1028.000000](2020-12-26,48.514008) [883.000000](2020-12-27,149.508013) [1219.000000](2020-12-28,84.796549) [818.000000](2020-12-29,66.469770) [767.000000](2020-12-30,91.873369) [717.000000](2020-12-31,56.387418) [702.000000](2021-01-01,71.288795) [838.000000](2021-01-02,68.732165) [875.000000](2021-01-03,91.696634) [774.000000](2021-01-04,84.833445) [775.000000](2021-01-05,64.196063) [711.000000](2021-01-06,48.565008) [600.000000](2021-01-07,48.905806) [551.000000](2021-01-08,47.990697) [595.000000](2021-01-09,47.233636) [707.000000](2021-01-10,50.394718) [847.000000](2021-01-11,83.951502) [846.000000](2021-01-12,60.965008) [892.000000](2021-01-13,63.868197) [885.000000](2021-01-14,58.211894) [792.000000](2021-01-15,67.506714) [831.000000](2021-01-16,51.784414) [965.000000](2021-01-17,89.382593) [995.000000](2021-01-18,73.998674) [1008.000000](2021-01-19,66.646373) [837.000000](2021-01-20,53.917635) [866.000000](2021-01-21,71.539342) [824.000000](2021-01-22,184.993066) [878.000000](2021-01-23,7.899452) [129.000000] };
%\addplot[mark=none, black, line width=2pt] coordinates { (2020-05-20,0.095873) (2020-05-21,0.105281) (2020-05-22,0.137991) (2020-05-23,0.824682) (2020-05-24,0.800858) (2020-05-25,0.830861) (2020-05-26,0.877564) (2020-05-27,0.922410) (2020-05-28,0.968937) (2020-05-29,1.165007) (2020-05-30,0.717169) (2020-05-31,0.810848) (2020-06-01,0.842739) (2020-06-02,1.246751) (2020-06-03,1.712566) (2020-06-04,1.863771) (2020-06-05,1.808126) (2020-06-06,2.569883) (2020-06-07,2.544590) (2020-06-08,2.643027) (2020-06-09,2.313099) (2020-06-10,1.885457) (2020-06-11,1.753434) (2020-06-12,1.770542) (2020-06-13,1.080666) (2020-06-14,1.645678) (2020-06-15,1.788016) (2020-06-16,3.368528) (2020-06-17,3.357605) (2020-06-18,5.357473) (2020-06-19,5.719031) (2020-06-20,6.320730) (2020-06-21,10.841210) (2020-06-22,11.754503) (2020-06-23,11.671978) (2020-06-24,12.381787) (2020-06-25,54.538308) (2020-06-26,54.501314) (2020-06-27,54.058729) (2020-06-28,49.424078) (2020-06-29,49.855156) (2020-06-30,48.723677) (2020-07-01,48.247521) (2020-07-02,5.025468) (2020-07-03,5.283944) (2020-07-04,5.378888) (2020-07-05,5.845204) (2020-07-06,4.746635) (2020-07-07,5.685380) (2020-07-08,5.818299) (2020-07-09,5.377787) (2020-07-10,5.099140) (2020-07-11,5.202971) (2020-07-12,4.606441) (2020-07-13,5.280728) (2020-07-14,5.788693) (2020-07-15,15.012173) (2020-07-16,17.266002) (2020-07-17,18.798682) (2020-07-18,19.839401) (2020-07-19,21.967823) (2020-07-20,23.011584) (2020-07-21,29.718702) (2020-07-22,24.837454) (2020-07-23,26.218118) (2020-07-24,28.722011) (2020-07-25,33.176140) (2020-07-26,37.966827) (2020-07-27,40.774012) (2020-07-28,40.131112) (2020-07-29,41.764254) (2020-07-30,40.418164) (2020-07-31,41.321574) (2020-08-01,42.588519) (2020-08-02,40.694562) (2020-08-03,41.480451) (2020-08-04,52.412083) (2020-08-05,58.526425) (2020-08-06,77.199950) (2020-08-07,125.256328) (2020-08-08,133.744928) (2020-08-09,188.582810) (2020-08-10,300.239011) (2020-08-11,321.300268) (2020-08-12,342.131655) (2020-08-13,354.624140) (2020-08-14,325.115965) (2020-08-15,349.828301) (2020-08-16,320.575473) (2020-08-17,242.470592) (2020-08-18,222.978225) (2020-08-19,203.960007) (2020-08-20,191.461738) (2020-08-21,175.275122) (2020-08-22,151.981696) (2020-08-23,130.431352) (2020-08-24,106.241021) (2020-08-25,96.784655) (2020-08-26,93.513786) (2020-08-27,99.117972) (2020-08-28,123.649749) (2020-08-29,273.053467) (2020-08-30,434.249914) (2020-08-31,581.869566) (2020-09-01,648.640928) (2020-09-02,699.717257) (2020-09-03,708.666263) (2020-09-04,718.047482) (2020-09-05,586.582513) (2020-09-06,430.557461) (2020-09-07,334.526640) (2020-09-08,308.638573) (2020-09-09,283.045748) (2020-09-10,285.487549) (2020-09-11,306.757864) (2020-09-12,324.376819) (2020-09-13,373.167419) (2020-09-14,337.049413) (2020-09-15,332.530325) (2020-09-16,343.046911) (2020-09-17,344.867782) (2020-09-18,324.241760) (2020-09-19,328.126490) (2020-09-20,326.210608) (2020-09-21,343.194016) (2020-09-22,340.819168) (2020-09-23,324.599552) (2020-09-24,317.364918) (2020-09-25,315.364176) (2020-09-26,286.474203) (2020-09-27,258.387262) (2020-09-28,237.484755) (2020-09-29,211.384085) (2020-09-30,203.386144) (2020-10-01,268.567683) (2020-10-02,279.746212) (2020-10-03,311.509166) (2020-10-04,312.297692) (2020-10-05,307.153161) (2020-10-06,305.549110) (2020-10-07,314.552673) (2020-10-08,246.793212) (2020-10-09,219.639316) (2020-10-10,187.193725) (2020-10-11,227.476809) (2020-10-12,236.943100) (2020-10-13,239.201904) (2020-10-14,220.699887) (2020-10-15,220.089463) (2020-10-16,219.135657) (2020-10-17,206.804661) (2020-10-18,146.594570) (2020-10-19,133.527586) (2020-10-20,134.765118) (2020-10-21,130.295821) (2020-10-22,111.158508) (2020-10-23,109.046162) (2020-10-24,105.148515) (2020-10-25,106.018587) (2020-10-26,104.079126) (2020-10-27,94.264068) (2020-10-28,110.655183) (2020-10-29,108.234571) (2020-10-30,100.433834) (2020-10-31,99.758066) (2020-11-01,95.102080) (2020-11-02,87.160616) (2020-11-03,83.953319) (2020-11-04,68.499839) (2020-11-05,66.956132) (2020-11-06,74.091459) (2020-11-07,76.218149) (2020-11-08,73.359894) (2020-11-09,75.804584) (2020-11-10,75.629175) (2020-11-11,77.539431) (2020-11-12,81.713883) (2020-11-13,69.223317) (2020-11-14,71.203148) (2020-11-15,74.051327) (2020-11-16,74.143460) (2020-11-17,73.337438) (2020-11-18,69.855971) (2020-11-19,68.581483) (2020-11-20,67.776431) (2020-11-21,63.472684) (2020-11-22,64.903740) (2020-11-23,89.230568) (2020-11-24,88.272493) (2020-11-25,86.815246) (2020-11-26,83.146298) (2020-11-27,83.894031) (2020-11-28,81.013466) (2020-11-29,74.915460) (2020-11-30,48.187567) (2020-12-01,50.263859) (2020-12-02,50.429863) (2020-12-03,56.148632) (2020-12-04,62.273101) (2020-12-05,97.536386) (2020-12-06,105.923155) (2020-12-07,116.026196) (2020-12-08,118.583810) (2020-12-09,121.362281) (2020-12-10,123.919077) (2020-12-11,130.982581) (2020-12-12,147.983161) (2020-12-13,142.637855) (2020-12-14,141.657904) (2020-12-15,142.180344) (2020-12-16,155.859259) (2020-12-17,164.097447) (2020-12-18,189.563108) (2020-12-19,148.892685) (2020-12-20,151.869252) (2020-12-21,148.757202) (2020-12-22,147.636876) (2020-12-23,131.124718) (2020-12-24,129.921899) (2020-12-25,95.284123) (2020-12-26,85.960811) (2020-12-27,87.235462) (2020-12-28,80.993865) (2020-12-29,81.262560) (2020-12-30,84.150868) (2020-12-31,75.892100) (2021-01-01,75.897371) (2021-01-02,75.572556) (2021-01-03,69.385647) (2021-01-04,68.316845) (2021-01-05,64.988545) (2021-01-06,61.917327) (2021-01-07,56.017053) (2021-01-08,55.891061) (2021-01-09,55.429482) (2021-01-10,57.615652) (2021-01-11,58.945093) (2021-01-12,61.733096) (2021-01-13,62.383207) (2021-01-14,67.952903) (2021-01-15,66.531071) (2021-01-16,67.342694) (2021-01-17,65.921185) (2021-01-18,67.825106) (2021-01-19,84.608871) (2021-01-20,78.339591) (2021-01-21,65.570649) (2021-01-22,54.999410) (2021-01-23,45.478499)  };
\addplot[mark=none, black, line width=1pt] coordinates { ( 2020-05-20,0.689965861)
( 2020-05-21,0.055825091)
( 2020-05-22,0.134856682)
( 2020-05-23,0.326135383)
( 2020-05-24,0.131714745)
( 2020-05-25,0.301540425)
( 2020-05-26,4.806835684)
( 2020-05-27,0.178216745)
( 2020-05-28,0.237930123)
( 2020-05-29,0.452261749)
( 2020-05-30,0.486798699)
( 2020-05-31,0.391545489)
( 2020-06-01,1.601460052)
( 2020-06-02,1.117569641)
( 2020-06-03,0.83396836)
( 2020-06-04,0.455133224)
( 2020-06-05,0.479874986)
( 2020-06-06,1.065324394)
( 2020-06-07,0.740288724)
( 2020-06-08,0.596307957)
( 2020-06-09,0.863559361)
( 2020-06-10,0.418059393)
( 2020-06-11,0.242922791)
( 2020-06-12,0.043592066)
( 2020-06-13,0.140976043)
( 2020-06-14,0.19529896)
( 2020-06-15,0.296214876)
( 2020-06-16,0.634332902)
( 2020-06-17,4.169127243)
( 2020-06-18,1.578991613)
( 2020-06-19,11.612571)
( 2020-06-20,0.400232099)
( 2020-06-21,3.772678591)
( 2020-06-22,1.591449647)
( 2020-06-23,4.83104153)
( 2020-06-24,35.42579743)
( 2020-06-25,7.319541992)
( 2020-06-26,7.399604079)
( 2020-06-27,5.155546009)
( 2020-06-28,213.5446725)
( 2020-06-29,3.055196374)
( 2020-06-30,2.534382824)
( 2020-07-01,3.481399928)
( 2020-07-02,11.83975121)
( 2020-07-03,3.032963612)
( 2020-07-04,1.691340784)
( 2020-07-05,5.586951604)
( 2020-07-06,4.368536775)
( 2020-07-07,3.274854325)
( 2020-07-08,5.618854954)
( 2020-07-09,3.05981975)
( 2020-07-10,5.914004333)
( 2020-07-11,2.224103752)
( 2020-07-12,3.007944104)
( 2020-07-13,2.372755965)
( 2020-07-14,2.102229171)
( 2020-07-15,1.505135639)
( 2020-07-16,7.023652737)
( 2020-07-17,11.68063881)
( 2020-07-18,4.250271174)
( 2020-07-19,16.40991196)
( 2020-07-20,12.32954141)
( 2020-07-21,10.69660099)
( 2020-07-22,14.43501449)
( 2020-07-23,13.60547937)
( 2020-07-24,57.618653)
( 2020-07-25,29.73246704)
( 2020-07-26,25.35772886)
( 2020-07-27,26.23159653)
( 2020-07-28,39.87350109)
( 2020-07-29,38.95067498)
( 2020-07-30,27.23428825)
( 2020-07-31,47.22538681)
( 2020-08-01,31.15699199)
( 2020-08-02,15.34580311)
( 2020-08-03,29.13172638)
( 2020-08-04,44.46255948)
( 2020-08-05,30.99914994)
( 2020-08-06,33.14293317)
( 2020-08-07,115.8205857)
( 2020-08-08,72.33783443)
( 2020-08-09,131.1745886)
( 2020-08-10,208.2881707)
( 2020-08-11,93.74125876)
( 2020-08-12,386.5464526)
( 2020-08-13,764.8195558)
( 2020-08-14,256.5257358)
( 2020-08-15,186.7809496)
( 2020-08-16,217.8226813)
( 2020-08-17,149.5263444)
( 2020-08-18,269.4714222)
( 2020-08-19,184.8308171)
( 2020-08-20,227.3014776)
( 2020-08-21,113.2106037)
( 2020-08-22,68.81269294)
( 2020-08-23,110.5740141)
( 2020-08-24,37.55240474)
( 2020-08-25,91.29021758)
( 2020-08-26,56.47218571)
( 2020-08-27,84.85220245)
( 2020-08-28,62.03816354)
( 2020-08-29,63.57884671)
( 2020-08-30,152.798855)
( 2020-08-31,194.2490656)
( 2020-09-01,949.4567428)
( 2020-09-02,974.1153263)
( 2020-09-03,904.0336192)
( 2020-09-04,412.2485922)
( 2020-09-05,346.9165525)
( 2020-09-06,191.3748833)
( 2020-09-07,244.0155862)
( 2020-09-08,206.2649709)
( 2020-09-09,80.08926364)
( 2020-09-10,406.1267846)
( 2020-09-11,343.214614)
( 2020-09-12,249.9655488)
( 2020-09-13,265.2464948)
( 2020-09-14,437.6387982)
( 2020-09-15,361.8397867)
( 2020-09-16,405.5633852)
( 2020-09-17,212.1632479)
( 2020-09-18,291.2490343)
( 2020-09-19,322.6905047)
( 2020-09-20,271.6346167)
( 2020-09-21,283.4312519)
( 2020-09-22,358.1570792)
( 2020-09-23,405.2787509)
( 2020-09-24,321.3956326)
( 2020-09-25,296.901065)
( 2020-09-26,189.8977298)
( 2020-09-27,209.3966597)
( 2020-09-28,268.4370227)
( 2020-09-29,180.9395037)
( 2020-09-30,225.0953173)
( 2020-10-01,177.7026958)
( 2020-10-02,117.5237035)
( 2020-10-03,136.0275808)
( 2020-10-04,657.0205373)
( 2020-10-05,349.3537679)
( 2020-10-06,402.4089391)
( 2020-10-07,223.5636073)
( 2020-10-08,136.8509409)
( 2020-10-09,109.8391132)
( 2020-10-10,208.8949654)
( 2020-10-11,203.9209597)
( 2020-10-12,162.957104)
( 2020-10-13,185.0149585)
( 2020-10-14,155.4860104)
( 2020-10-15,188.0607903)
( 2020-10-16,126.5181016)
( 2020-10-17,84.1594495)
( 2020-10-18,128.8277183)
( 2020-10-19,131.7378572)
( 2020-10-20,92.54494122)
( 2020-10-21,79.85881521)
( 2020-10-22,108.8549596)
( 2020-10-23,114.7487209)
( 2020-10-24,50.10026068)
( 2020-10-25,57.80499071)
( 2020-10-26,128.9289915)
( 2020-10-27,61.54935176)
( 2020-10-28,90.21978532)
( 2020-10-29,66.1749087)
( 2020-10-30,63.14775111)
( 2020-10-31,99.78608689)
( 2020-11-01,51.80723378)
( 2020-11-02,82.58957898)
( 2020-11-03,59.06171283)
( 2020-11-04,67.00830603)
( 2020-11-05,49.63090274)
( 2020-11-06,50.43359615)
( 2020-11-07,66.28874495)
( 2020-11-08,45.31108147)
( 2020-11-09,140.1477497)
( 2020-11-10,80.97749828)
( 2020-11-11,50.57804242)
( 2020-11-12,70.62451995)
( 2020-11-13,51.60183552)
( 2020-11-14,63.61824687)
( 2020-11-15,59.20719932)
( 2020-11-16,47.00749808)
( 2020-11-17,84.02151159)
( 2020-11-18,53.30321701)
( 2020-11-19,34.67431952)
( 2020-11-20,39.50513207)
( 2020-11-21,39.45292541)
( 2020-11-22,61.86879705)
( 2020-11-23,44.92393285)
( 2020-11-24,65.89140603)
( 2020-11-25,79.85106731)
( 2020-11-26,241.4065827)
( 2020-11-27,33.74345985)
( 2020-11-28,43.61682498)
( 2020-11-29,34.50297237)
( 2020-11-30,53.41471432)
( 2020-12-01,44.10037277)
( 2020-12-02,37.74742788)
( 2020-12-03,54.32658061)
( 2020-12-04,49.83197539)
( 2020-12-05,46.33388726)
( 2020-12-06,77.80037348)
( 2020-12-07,89.28200212)
( 2020-12-08,282.5519782)
( 2020-12-09,74.99204761)
( 2020-12-10,84.41956803)
( 2020-12-11,56.35776084)
( 2020-12-12,48.39437047)
( 2020-12-13,86.32029734)
( 2020-12-14,120.8258009)
( 2020-12-15,395.0503531)
( 2020-12-16,40.84387036)
( 2020-12-17,100.769564)
( 2020-12-18,65.77524984)
( 2020-12-19,146.3970554)
( 2020-12-20,147.1016874)
( 2020-12-21,317.5331085)
( 2020-12-22,116.1807593)
( 2020-12-23,76.65382325)
( 2020-12-24,81.73198421)
( 2020-12-25,69.06638053)
( 2020-12-26,43.5412241)
( 2020-12-27,145.4482147)
( 2020-12-28,74.63837355)
( 2020-12-29,60.046763)
( 2020-12-30,87.85474901)
( 2020-12-31,49.95858702)
( 2021-01-01,61.24516379)
( 2021-01-02,62.43968724)
( 2021-01-03,81.67577595)
( 2021-01-04,81.41641309)
( 2021-01-05,59.53945807)
( 2021-01-06,47.40767489)
( 2021-01-07,44.29182409)
( 2021-01-08,44.65711341)
( 2021-01-09,44.55066299)
( 2021-01-10,44.86348029)
( 2021-01-11,78.62848321)
( 2021-01-12,61.99912494)
( 2021-01-13,51.15798196)
( 2021-01-14,53.61228125)
( 2021-01-15,61.36186486)
( 2021-01-16,65.17402579)
( 2021-01-17,81.72639556)
( 2021-01-18,63.67319734)
( 2021-01-19,59.78156951)
( 2021-01-20,45.58302828)
( 2021-01-21,67.70558709)
( 2021-01-22,180.3977031)
( 2021-01-23,197.712003)
( 2021-01-24,59.8499856)
( 2021-01-25,36.94422879)
( 2021-01-26,43.06171216)
( 2021-01-27,49.08218548)
( 2021-01-28,76.94760457)
( 2021-01-29,51.17841725)
( 2021-01-30,37.71207946)
( 2021-01-31,75.51321136)
( 2021-02-01,55.16769603)
( 2021-02-02,71.28808107)
( 2021-02-03,119.7979102)
( 2021-02-04,105.2256591)
( 2021-02-05,124.7520285)
( 2021-02-06,89.4360794)
( 2021-02-07,351.465284)
( 2021-02-08,279.2839656)
( 2021-02-09,80.74156779)
( 2021-02-10,60.58880752)
( 2021-02-11,87.20795226)
( 2021-02-12,93.66933387)
( 2021-02-13,68.7424637)
( 2021-02-14,59.09277919)
( 2021-02-15,76.80208376)
( 2021-02-16,93.44283546)
( 2021-02-17,84.65275496)
( 2021-02-18,109.2731893)
( 2021-02-19,86.61175426)
( 2021-02-20,77.26080454)
( 2021-02-21,63.57104727)
( 2021-02-22,68.77388266)
( 2021-02-23,105.3374575)
( 2021-02-24,90.6873954)
( 2021-02-25,49.44317797)
( 2021-02-26,66.63536588)
( 2021-02-27,52.44553007)
( 2021-02-28,61.03929343)
( 2021-03-01,47.02064696)
( 2021-03-02,44.30988283)
( 2021-03-03,116.1627618)
( 2021-03-04,64.05987228)
( 2021-03-05,141.8957946)
( 2021-03-06,43.35125714)
( 2021-03-07,62.5088343)
( 2021-03-08,69.47132282)
( 2021-03-09,126.5526104)
( 2021-03-10,59.3991001)
( 2021-03-11,101.2050922)
( 2021-03-12,49.21509768)
( 2021-03-13,66.18199145)
( 2021-03-14,97.06837756)
( 2021-03-15,70.38268106)
( 2021-03-16,93.13443475)
( 2021-03-17,71.95744437)
( 2021-03-18,67.5037777)
( 2021-03-19,90.89155702)
( 2021-03-20,62.4850121)
( 2021-03-21,81.91346775)
( 2021-03-22,171.3241595)
( 2021-03-23,111.0195158)
( 2021-03-24,107.8733387)
( 2021-03-25,62.17495576)
( 2021-03-26,66.32345233)
( 2021-03-27,41.79964541)
( 2021-03-28,53.27726376)
( 2021-03-29,77.11038089)
( 2021-03-30,77.20066293)
( 2021-03-31,73.93086887)
( 2021-04-01,60.69701994)
( 2021-04-02,58.17962497)
( 2021-04-03,56.78434494)
( 2021-04-04,39.05809183)
( 2021-04-05,74.83886653)
( 2021-04-06,84.44227464)
( 2021-04-07,134.402541)
( 2021-04-08,378.1486196)
( 2021-04-09,88.66230738)
( 2021-04-10,54.5210842)
( 2021-04-11,50.75011805)
( 2021-04-12,46.12699425)
( 2021-04-13,57.91067147)
( 2021-04-14,77.25754904)
( 2021-04-15,16.60083217)

  };
\addplot[mark=none, orange, dashed, line width=3pt] coordinates { ( 2020-05-20,0.689965861)
( 2020-05-21,0.745790952)
( 2020-05-22,0.880647634)
( 2020-05-23,1.206783017)
( 2020-05-24,1.338497762)
( 2020-05-25,1.640038187)
( 2020-05-26,6.446873871)
( 2020-05-27,6.625090616)
( 2020-05-28,6.863020739)
( 2020-05-29,7.315282488)
( 2020-05-30,7.802081188)
( 2020-05-31,8.193626676)
( 2020-06-01,9.795086729)
( 2020-06-02,10.91265637)
( 2020-06-03,11.74662473)
( 2020-06-04,12.20175795)
( 2020-06-05,12.68163294)
( 2020-06-06,13.74695733)
( 2020-06-07,14.48724606)
( 2020-06-08,15.08355401)
( 2020-06-09,15.94711337)
( 2020-06-10,16.36517277)
( 2020-06-11,16.60809556)
( 2020-06-12,16.65168762)
( 2020-06-13,16.79266367)
( 2020-06-14,16.98796263)
( 2020-06-15,17.2841775)
( 2020-06-16,17.91851041)
( 2020-06-17,22.08763765)
( 2020-06-18,23.66662926)
( 2020-06-19,35.27920026)
( 2020-06-20,35.67943236)
( 2020-06-21,39.45211095)
( 2020-06-22,41.04356059)
( 2020-06-23,45.87460212)
( 2020-06-24,81.30039955)
( 2020-06-25,88.61994155)
( 2020-06-26,96.01954563)
( 2020-06-27,101.1750916)
( 2020-06-28,314.7197641)
( 2020-06-29,317.7749605)
( 2020-06-30,320.3093433)
( 2020-07-01,323.7907433)
( 2020-07-02,335.6304945)
( 2020-07-03,338.6634581)
( 2020-07-04,340.3547989)
( 2020-07-05,345.9417505)
( 2020-07-06,350.3102873)
( 2020-07-07,353.5851416)
( 2020-07-08,359.2039965)
( 2020-07-09,362.2638163)
( 2020-07-10,368.1778206)
( 2020-07-11,370.4019244)
( 2020-07-12,373.4098685)
( 2020-07-13,375.7826244)
( 2020-07-14,377.8848536)
( 2020-07-15,379.3899892)
( 2020-07-16,386.413642)
( 2020-07-17,398.0942808)
( 2020-07-18,402.344552)
( 2020-07-19,418.7544639)
( 2020-07-20,431.0840053)
( 2020-07-21,441.7806063)
( 2020-07-22,456.2156208)
( 2020-07-23,469.8211002)
( 2020-07-24,527.4397532)
( 2020-07-25,557.1722202)
( 2020-07-26,582.5299491)
( 2020-07-27,608.7615456)
( 2020-07-28,648.6350467)
( 2020-07-29,687.5857217)
( 2020-07-30,714.8200099)
( 2020-07-31,762.0453968)
( 2020-08-01,793.2023887)
( 2020-08-02,808.5481919)
( 2020-08-03,837.6799182)
( 2020-08-04,882.1424777)
( 2020-08-05,913.1416277)
( 2020-08-06,946.2845608)
( 2020-08-07,1062.105147)
( 2020-08-08,1134.442981)
( 2020-08-09,1265.61757)
( 2020-08-10,1473.90574)
( 2020-08-11,1567.646999)
( 2020-08-12,1954.193452)
( 2020-08-13,2719.013007)
( 2020-08-14,2975.538743)
( 2020-08-15,3162.319693)
( 2020-08-16,3380.142374)
( 2020-08-17,3529.668719)
( 2020-08-18,3799.140141)
( 2020-08-19,3983.970958)
( 2020-08-20,4211.272435)
( 2020-08-21,4324.483039)
( 2020-08-22,4393.295732)
( 2020-08-23,4503.869746)
( 2020-08-24,4541.422151)
( 2020-08-25,4632.712369)
( 2020-08-26,4689.184554)
( 2020-08-27,4774.036757)
( 2020-08-28,4836.07492)
( 2020-08-29,4899.653767)
( 2020-08-30,5052.452622)
( 2020-08-31,5246.701687)
( 2020-09-01,6196.15843)
( 2020-09-02,7170.273757)
( 2020-09-03,8074.307376)
( 2020-09-04,8486.555968)
( 2020-09-05,8833.472521)
( 2020-09-06,9024.847404)
( 2020-09-07,9268.86299)
( 2020-09-08,9475.127961)
( 2020-09-09,9555.217225)
( 2020-09-10,9961.344009)
( 2020-09-11,10304.55862)
( 2020-09-12,10554.52417)
( 2020-09-13,10819.77067)
( 2020-09-14,11257.40946)
( 2020-09-15,11619.24925)
( 2020-09-16,12024.81264)
( 2020-09-17,12236.97588)
( 2020-09-18,12528.22492)
( 2020-09-19,12850.91542)
( 2020-09-20,13122.55004)
( 2020-09-21,13405.98129)
( 2020-09-22,13764.13837)
( 2020-09-23,14169.41712)
( 2020-09-24,14490.81275)
( 2020-09-25,14787.71382)
( 2020-09-26,14977.61155)
( 2020-09-27,15187.00821)
( 2020-09-28,15455.44523)
( 2020-09-29,15636.38474)
( 2020-09-30,15861.48005)
( 2020-10-01,16039.18275)
( 2020-10-02,16156.70645)
( 2020-10-03,16292.73403)
( 2020-10-04,16949.75457)
( 2020-10-05,17299.10834)
( 2020-10-06,17701.51728)
( 2020-10-07,17925.08088)
( 2020-10-08,18061.93183)
( 2020-10-09,18171.77094)
( 2020-10-10,18380.6659)
( 2020-10-11,18584.58686)
( 2020-10-12,18747.54397)
( 2020-10-13,18932.55893)
( 2020-10-14,19088.04494)
( 2020-10-15,19276.10573)
( 2020-10-16,19402.62383)
( 2020-10-17,19486.78328)
( 2020-10-18,19615.611)
( 2020-10-19,19747.34885)
( 2020-10-20,19839.89379)
( 2020-10-21,19919.75261)
( 2020-10-22,20028.60757)
( 2020-10-23,20143.35629)
( 2020-10-24,20193.45655)
( 2020-10-25,20251.26154)
( 2020-10-26,20380.19053)
( 2020-10-27,20441.73989)
( 2020-10-28,20531.95967)
( 2020-10-29,20598.13458)
( 2020-10-30,20661.28233)
( 2020-10-31,20761.06842)
( 2020-11-01,20812.87565)
( 2020-11-02,20895.46523)
( 2020-11-03,20954.52694)
( 2020-11-04,21021.53525)
( 2020-11-05,21071.16615)
( 2020-11-06,21121.59975)
( 2020-11-07,21187.88849)
( 2020-11-08,21233.19957)
( 2020-11-09,21373.34732)
( 2020-11-10,21454.32482)
( 2020-11-11,21504.90286)
( 2020-11-12,21575.52738)
( 2020-11-13,21627.12922)
( 2020-11-14,21690.74747)
( 2020-11-15,21749.95467)
( 2020-11-16,21796.96216)
( 2020-11-17,21880.98368)
( 2020-11-18,21934.28689)
( 2020-11-19,21968.96121)
( 2020-11-20,22008.46634)
( 2020-11-21,22047.91927)
( 2020-11-22,22109.78807)
( 2020-11-23,22154.712)
( 2020-11-24,22220.60341)
( 2020-11-25,22300.45447)
( 2020-11-26,22541.86106)
( 2020-11-27,22575.60452)
( 2020-11-28,22619.22134)
( 2020-11-29,22653.72431)
( 2020-11-30,22707.13903)
( 2020-12-01,22751.2394)
( 2020-12-02,22788.98683)
( 2020-12-03,22843.31341)
( 2020-12-04,22893.14538)
( 2020-12-05,22939.47927)
( 2020-12-06,23017.27964)
( 2020-12-07,23106.56165)
( 2020-12-08,23389.11363)
( 2020-12-09,23464.10567)
( 2020-12-10,23548.52524)
( 2020-12-11,23604.883)
( 2020-12-12,23653.27737)
( 2020-12-13,23739.59767)
( 2020-12-14,23860.42347)
( 2020-12-15,24255.47382)
( 2020-12-16,24296.31769)
( 2020-12-17,24397.08726)
( 2020-12-18,24462.86251)
( 2020-12-19,24609.25956)
( 2020-12-20,24756.36125)
( 2020-12-21,25073.89436)
( 2020-12-22,25190.07512)
( 2020-12-23,25266.72894)
( 2020-12-24,25348.46093)
( 2020-12-25,25417.52731)
( 2020-12-26,25461.06853)
( 2020-12-27,25606.51675)
( 2020-12-28,25681.15512)
( 2020-12-29,25741.20188)
( 2020-12-30,25829.05663)
( 2020-12-31,25879.01522)
( 2021-01-01,25940.26038)
( 2021-01-02,26002.70007)
( 2021-01-03,26084.37584)
( 2021-01-04,26165.79226)
( 2021-01-05,26225.33172)
( 2021-01-06,26272.73939)
( 2021-01-07,26317.03121)
( 2021-01-08,26361.68833)
( 2021-01-09,26406.23899)
( 2021-01-10,26451.10247)
( 2021-01-11,26529.73095)
( 2021-01-12,26591.73008)
( 2021-01-13,26642.88806)
( 2021-01-14,26696.50034)
( 2021-01-15,26757.86221)
( 2021-01-16,26823.03623)
( 2021-01-17,26904.76263)
( 2021-01-18,26968.43583)
( 2021-01-19,27028.2174)
( 2021-01-20,27073.80042)
( 2021-01-21,27141.50601)
( 2021-01-22,27321.90371)
( 2021-01-23,27519.61572)
( 2021-01-24,27579.4657)
( 2021-01-25,27616.40993)
( 2021-01-26,27659.47164)
( 2021-01-27,27708.55383)
( 2021-01-28,27785.50143)
( 2021-01-29,27836.67985)
( 2021-01-30,27874.39193)
( 2021-01-31,27949.90514)
( 2021-02-01,28005.07284)
( 2021-02-02,28076.36092)
( 2021-02-03,28196.15883)
( 2021-02-04,28301.38449)
( 2021-02-05,28426.13652)
( 2021-02-06,28515.5726)
( 2021-02-07,28867.03788)
( 2021-02-08,29146.32185)
( 2021-02-09,29227.06341)
( 2021-02-10,29287.65222)
( 2021-02-11,29374.86017)
( 2021-02-12,29468.52951)
( 2021-02-13,29537.27197)
( 2021-02-14,29596.36475)
( 2021-02-15,29673.16683)
( 2021-02-16,29766.60967)
( 2021-02-17,29851.26242)
( 2021-02-18,29960.53561)
( 2021-02-19,30047.14737)
( 2021-02-20,30124.40817)
( 2021-02-21,30187.97922)
( 2021-02-22,30256.7531)
( 2021-02-23,30362.09056)
( 2021-02-24,30452.77796)
( 2021-02-25,30502.22113)
( 2021-02-26,30568.8565)
( 2021-02-27,30621.30203)
( 2021-02-28,30682.34132)
( 2021-03-01,30729.36197)
( 2021-03-02,30773.67185)
( 2021-03-03,30889.83461)
( 2021-03-04,30953.89449)
( 2021-03-05,31095.79028)
( 2021-03-06,31139.14154)
( 2021-03-07,31201.65037)
( 2021-03-08,31271.1217)
( 2021-03-09,31397.67431)
( 2021-03-10,31457.07341)
( 2021-03-11,31558.2785)
( 2021-03-12,31607.4936)
( 2021-03-13,31673.67559)
( 2021-03-14,31770.74396)
( 2021-03-15,31841.12665)
( 2021-03-16,31934.26108)
( 2021-03-17,32006.21852)
( 2021-03-18,32073.7223)
( 2021-03-19,32164.61386)
( 2021-03-20,32227.09887)
( 2021-03-21,32309.01234)
( 2021-03-22,32480.3365)
( 2021-03-23,32591.35601)
( 2021-03-24,32699.22935)
( 2021-03-25,32761.40431)
( 2021-03-26,32827.72776)
( 2021-03-27,32869.52741)
( 2021-03-28,32922.80467)
( 2021-03-29,32999.91505)
( 2021-03-30,33077.11571)
( 2021-03-31,33151.04658)
( 2021-04-01,33211.7436)
( 2021-04-02,33269.92323)
( 2021-04-03,33326.70757)
( 2021-04-04,33365.76567)
( 2021-04-05,33440.60453)
( 2021-04-06,33525.04681)
( 2021-04-07,33659.44935)
( 2021-04-08,34037.59797)
( 2021-04-09,34126.26027)
( 2021-04-10,34180.78136)
( 2021-04-11,34231.53148)
( 2021-04-12,34277.65847)
( 2021-04-13,34335.56914)
( 2021-04-14,34412.82669)
( 2021-04-15,34429.42752)  };
\end{axis}

\end{tikzpicture}


==> daily_txs.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month-\day, xlabel={Date},     ylabel={Number of Transactions},
    log basis y={10}, ymin=0, ymax=4000, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.1)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,}
]
\addplot[mark=none, black, line width=1pt] coordinates {
( 2020-05-20,16)
( 2020-05-21,4)
( 2020-05-22,6)
( 2020-05-23,14)
( 2020-05-24,6)
( 2020-05-25,8)
( 2020-05-26,8)
( 2020-05-27,7)
( 2020-05-28,8)
( 2020-05-29,14)
( 2020-05-30,14)
( 2020-05-31,18)
( 2020-06-01,23)
( 2020-06-02,27)
( 2020-06-03,37)
( 2020-06-04,16)
( 2020-06-05,22)
( 2020-06-06,27)
( 2020-06-07,24)
( 2020-06-08,12)
( 2020-06-09,22)
( 2020-06-10,15)
( 2020-06-11,8)
( 2020-06-12,4)
( 2020-06-13,9)
( 2020-06-14,13)
( 2020-06-15,13)
( 2020-06-16,10)
( 2020-06-17,44)
( 2020-06-18,27)
( 2020-06-19,21)
( 2020-06-20,25)
( 2020-06-21,67)
( 2020-06-22,45)
( 2020-06-23,51)
( 2020-06-24,79)
( 2020-06-25,81)
( 2020-06-26,116)
( 2020-06-27,97)
( 2020-06-28,66)
( 2020-06-29,48)
( 2020-06-30,48)
( 2020-07-01,62)
( 2020-07-02,108)
( 2020-07-03,58)
( 2020-07-04,39)
( 2020-07-05,91)
( 2020-07-06,119)
( 2020-07-07,81)
( 2020-07-08,123)
( 2020-07-09,81)
( 2020-07-10,110)
( 2020-07-11,57)
( 2020-07-12,89)
( 2020-07-13,65)
( 2020-07-14,62)
( 2020-07-15,44)
( 2020-07-16,50)
( 2020-07-17,126)
( 2020-07-18,113)
( 2020-07-19,276)
( 2020-07-20,233)
( 2020-07-21,202)
( 2020-07-22,201)
( 2020-07-23,140)
( 2020-07-24,227)
( 2020-07-25,241)
( 2020-07-26,253)
( 2020-07-27,246)
( 2020-07-28,204)
( 2020-07-29,326)
( 2020-07-30,258)
( 2020-07-31,374)
( 2020-08-01,397)
( 2020-08-02,217)
( 2020-08-03,280)
( 2020-08-04,457)
( 2020-08-05,408)
( 2020-08-06,431)
( 2020-08-07,736)
( 2020-08-08,628)
( 2020-08-09,839)
( 2020-08-10,680)
( 2020-08-11,648)
( 2020-08-12,898)
( 2020-08-13,1096)
( 2020-08-14,688)
( 2020-08-15,802)
( 2020-08-16,1158)
( 2020-08-17,964)
( 2020-08-18,1247)
( 2020-08-19,926)
( 2020-08-20,1254)
( 2020-08-21,517)
( 2020-08-22,412)
( 2020-08-23,518)
( 2020-08-24,341)
( 2020-08-25,523)
( 2020-08-26,469)
( 2020-08-27,580)
( 2020-08-28,478)
( 2020-08-29,496)
( 2020-08-30,674)
( 2020-08-31,468)
( 2020-09-01,1206)
( 2020-09-02,799)
( 2020-09-03,880)
( 2020-09-04,876)
( 2020-09-05,709)
( 2020-09-06,787)
( 2020-09-07,899)
( 2020-09-08,914)
( 2020-09-09,565)
( 2020-09-10,718)
( 2020-09-11,1174)
( 2020-09-12,1621)
( 2020-09-13,1292)
( 2020-09-14,1227)
( 2020-09-15,1723)
( 2020-09-16,1459)
( 2020-09-17,572)
( 2020-09-18,1076)
( 2020-09-19,1714)
( 2020-09-20,1907)
( 2020-09-21,1703)
( 2020-09-22,2453)
( 2020-09-23,2101)
( 2020-09-24,1984)
( 2020-09-25,2187)
( 2020-09-26,2009)
( 2020-09-27,1877)
( 2020-09-28,1455)
( 2020-09-29,1170)
( 2020-09-30,1523)
( 2020-10-01,1397)
( 2020-10-02,1334)
( 2020-10-03,1839)
( 2020-10-04,3601)
( 2020-10-05,3630)
( 2020-10-06,3151)
( 2020-10-07,2436)
( 2020-10-08,1827)
( 2020-10-09,1592)
( 2020-10-10,2484)
( 2020-10-11,3025)
( 2020-10-12,1895)
( 2020-10-13,2046)
( 2020-10-14,2189)
( 2020-10-15,1907)
( 2020-10-16,1887)
( 2020-10-17,2314)
( 2020-10-18,2140)
( 2020-10-19,2172)
( 2020-10-20,1601)
( 2020-10-21,1217)
( 2020-10-22,1690)
( 2020-10-23,1855)
( 2020-10-24,1872)
( 2020-10-25,1691)
( 2020-10-26,1920)
( 2020-10-27,1820)
( 2020-10-28,1673)
( 2020-10-29,1493)
( 2020-10-30,1582)
( 2020-10-31,1497)
( 2020-11-01,1425)
( 2020-11-02,1429)
( 2020-11-03,1783)
( 2020-11-04,1950)
( 2020-11-05,1747)
( 2020-11-06,1374)
( 2020-11-07,1582)
( 2020-11-08,1559)
( 2020-11-09,2172)
( 2020-11-10,1727)
( 2020-11-11,1548)
( 2020-11-12,1702)
( 2020-11-13,1510)
( 2020-11-14,1473)
( 2020-11-15,1959)
( 2020-11-16,1503)
( 2020-11-17,1236)
( 2020-11-18,949)
( 2020-11-19,1297)
( 2020-11-20,1088)
( 2020-11-21,1187)
( 2020-11-22,1282)
( 2020-11-23,1246)
( 2020-11-24,1130)
( 2020-11-25,1442)
( 2020-11-26,1343)
( 2020-11-27,1277)
( 2020-11-28,1746)
( 2020-11-29,1721)
( 2020-11-30,1054)
( 2020-12-01,854)
( 2020-12-02,1323)
( 2020-12-03,1544)
( 2020-12-04,1446)
( 2020-12-05,1676)
( 2020-12-06,1945)
( 2020-12-07,1835)
( 2020-12-08,1929)
( 2020-12-09,1475)
( 2020-12-10,1485)
( 2020-12-11,1199)
( 2020-12-12,1293)
( 2020-12-13,1573)
( 2020-12-14,1534)
( 2020-12-15,993)
( 2020-12-16,789)
( 2020-12-17,827)
( 2020-12-18,978)
( 2020-12-19,1342)
( 2020-12-20,1783)
( 2020-12-21,2426)
( 2020-12-22,1566)
( 2020-12-23,1008)
( 2020-12-24,1011)
( 2020-12-25,982)
( 2020-12-26,817)
( 2020-12-27,1159)
( 2020-12-28,754)
( 2020-12-29,701)
( 2020-12-30,673)
( 2020-12-31,651)
( 2021-01-01,754)
( 2021-01-02,797)
( 2021-01-03,701)
( 2021-01-04,742)
( 2021-01-05,675)
( 2021-01-06,588)
( 2021-01-07,505)
( 2021-01-08,580)
( 2021-01-09,655)
( 2021-01-10,797)
( 2021-01-11,840)
( 2021-01-12,856)
( 2021-01-13,820)
( 2021-01-14,734)
( 2021-01-15,825)
( 2021-01-16,939)
( 2021-01-17,943)
( 2021-01-18,934)
( 2021-01-19,768)
( 2021-01-20,803)
( 2021-01-21,804)
( 2021-01-22,866)
( 2021-01-23,835)
( 2021-01-24,942)
( 2021-01-25,562)
( 2021-01-26,726)
( 2021-01-27,750)
( 2021-01-28,842)
( 2021-01-29,666)
( 2021-01-30,469)
( 2021-01-31,827)
( 2021-02-01,596)
( 2021-02-02,573)
( 2021-02-03,937)
( 2021-02-04,763)
( 2021-02-05,704)
( 2021-02-06,755)
( 2021-02-07,829)
( 2021-02-08,792)
( 2021-02-09,623)
( 2021-02-10,573)
( 2021-02-11,843)
( 2021-02-12,788)
( 2021-02-13,689)
( 2021-02-14,742)
( 2021-02-15,756)
( 2021-02-16,709)
( 2021-02-17,875)
( 2021-02-18,923)
( 2021-02-19,722)
( 2021-02-20,652)
( 2021-02-21,618)
( 2021-02-22,584)
( 2021-02-23,571)
( 2021-02-24,624)
( 2021-02-25,543)
( 2021-02-26,628)
( 2021-02-27,618)
( 2021-02-28,642)
( 2021-03-01,577)
( 2021-03-02,570)
( 2021-03-03,722)
( 2021-03-04,761)
( 2021-03-05,1077)
( 2021-03-06,796)
( 2021-03-07,677)
( 2021-03-08,806)
( 2021-03-09,892)
( 2021-03-10,865)
( 2021-03-11,858)
( 2021-03-12,608)
( 2021-03-13,710)
( 2021-03-14,766)
( 2021-03-15,657)
( 2021-03-16,897)
( 2021-03-17,739)
( 2021-03-18,677)
( 2021-03-19,903)
( 2021-03-20,787)
( 2021-03-21,967)
( 2021-03-22,1210)
( 2021-03-23,889)
( 2021-03-24,929)
( 2021-03-25,664)
( 2021-03-26,811)
( 2021-03-27,647)
( 2021-03-28,701)
( 2021-03-29,867)
( 2021-03-30,815)
( 2021-03-31,678)
( 2021-04-01,648)
( 2021-04-02,665)
( 2021-04-03,636)
( 2021-04-04,623)
( 2021-04-05,793)
( 2021-04-06,798)
( 2021-04-07,892)
( 2021-04-08,1433)
( 2021-04-09,953)
( 2021-04-10,810)
( 2021-04-11,777)
( 2021-04-12,709)
( 2021-04-13,689)
( 2021-04-14,617)
( 2021-04-15,257)

  };

\end{axis}

\end{tikzpicture}


==> gas_price.tex <==
\begin{tikzpicture}[scale  = 0.6]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\month-\day, xlabel={Date (MM-DD)},     ylabel={Mean Gas Price Per Arbitrage},
    log basis y={10}, ymin=0, ymax=900, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.1)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
%extraaxisoptions%
]
\addplot+[black] coordinates { ( 2020-5-20 , 34.5725 )
( 2020-5-21 , 35.01 )
( 2020-5-22 , 29.322454 )
( 2020-5-23 , 16.790187 )
( 2020-5-24 , 23.373334 )
( 2020-5-25 , 52.58588 )
( 2020-5-26 , 28.093 )
( 2020-5-27 , 27.787213 )
( 2020-5-28 , 34.501371 )
( 2020-5-29 , 45.223043 )
( 2020-5-30 , 30.637282 )
( 2020-5-31 , 33.117991 )
( 2020-6-1 , 47.648385 )
( 2020-6-2 , 56.336548 )
( 2020-6-3 , 28.286346 )
( 2020-6-4 , 24.714838 )
( 2020-6-5 , 32.125052 )
( 2020-6-6 , 28.70533 )
( 2020-6-7 , 37.150209 )
( 2020-6-8 , 34.88001 )
( 2020-6-9 , 48.585084 )
( 2020-6-10 , 35.934596 )
( 2020-6-11 , 39.222474 )
( 2020-6-12 , 32.079124 )
( 2020-6-13 , 20.566661 )
( 2020-6-14 , 19.302474 )
( 2020-6-15 , 34.469675 )
( 2020-6-16 , 31.335374 )
( 2020-6-17 , 46.532128 )
( 2020-6-18 , 35.998472 )
( 2020-6-19 , 38.8698 )
( 2020-6-20 , 27.546651 )
( 2020-6-21 , 142.069715 )
( 2020-6-22 , 50.079901 )
( 2020-6-23 , 54.083767 )
( 2020-6-24 , 56.780868 )
( 2020-6-25 , 49.745258 )
( 2020-6-26 , 45.468979 )
( 2020-6-27 , 37.762516 )
( 2020-6-28 , 91.193995 )
( 2020-6-29 , 43.587656 )
( 2020-6-30 , 53.652314 )
( 2020-7-1 , 43.966567 )
( 2020-7-2 , 53.478803 )
( 2020-7-3 , 43.842955 )
( 2020-7-4 , 30.762659 )
( 2020-7-5 , 29.625622 )
( 2020-7-6 , 46.375339 )
( 2020-7-7 , 37.620318 )
( 2020-7-8 , 44.728494 )
( 2020-7-9 , 41.555696 )
( 2020-7-10 , 44.214796 )
( 2020-7-11 , 32.869559 )
( 2020-7-12 , 32.430203 )
( 2020-7-13 , 57.686544 )
( 2020-7-14 , 44.23094 )
( 2020-7-15 , 45.171733 )
( 2020-7-16 , 59.460378 )
( 2020-7-17 , 67.700938 )
( 2020-7-18 , 47.010433 )
( 2020-7-19 , 72.297089 )
( 2020-7-20 , 69.390316 )
( 2020-7-21 , 72.758075 )
( 2020-7-22 , 102.479385 )
( 2020-7-23 , 81.674215 )
( 2020-7-24 , 87.197549 )
( 2020-7-25 , 98.817845 )
( 2020-7-26 , 85.379592 )
( 2020-7-27 , 116.365442 )
( 2020-7-28 , 78.147155 )
( 2020-7-29 , 102.295712 )
( 2020-7-30 , 71.276563 )
( 2020-7-31 , 79.299456 )
( 2020-8-1 , 89.485987 )
( 2020-8-2 , 69.553736 )
( 2020-8-3 , 76.720686 )
( 2020-8-4 , 65.720508 )
( 2020-8-5 , 57.343326 )
( 2020-8-6 , 65.468449 )
( 2020-8-7 , 91.65503 )
( 2020-8-8 , 91.706941 )
( 2020-8-9 , 118.312218 )
( 2020-8-10 , 215.763718 )
( 2020-8-11 , 144.967055 )
( 2020-8-12 , 334.952623 )
( 2020-8-13 , 357.856398 )
( 2020-8-14 , 251.53325 )
( 2020-8-15 , 157.898557 )
( 2020-8-16 , 157.747926 )
( 2020-8-17 , 161.882053 )
( 2020-8-18 , 191.557248 )
( 2020-8-19 , 206.042213 )
( 2020-8-20 , 188.072634 )
( 2020-8-21 , 250.32914 )
( 2020-8-22 , 163.616153 )
( 2020-8-23 , 153.845788 )
( 2020-8-24 , 121.580054 )
( 2020-8-25 , 166.388237 )
( 2020-8-26 , 108.624418 )
( 2020-8-27 , 135.8705 )
( 2020-8-28 , 168.069435 )
( 2020-8-29 , 131.096536 )
( 2020-8-30 , 262.752556 )
( 2020-8-31 , 315.799684 )
( 2020-9-1 , 807.792716 )
( 2020-9-2 , 764.22711 )
( 2020-9-3 , 530.53428 )
( 2020-9-4 , 320.884895 )
( 2020-9-5 , 344.951918 )
( 2020-9-6 , 150.802333 )
( 2020-9-7 , 160.996884 )
( 2020-9-8 , 134.005519 )
( 2020-9-9 , 141.066787 )
( 2020-9-10 , 248.648971 )
( 2020-9-11 , 266.089834 )
( 2020-9-12 , 167.183329 )
( 2020-9-13 , 154.267344 )
( 2020-9-14 , 270.699624 )
( 2020-9-15 , 207.830586 )
( 2020-9-16 , 241.382003 )
( 2020-9-17 , 592.239613 )
( 2020-9-18 , 405.191695 )
( 2020-9-19 , 200.962111 )
( 2020-9-20 , 157.133687 )
( 2020-9-21 , 187.254177 )
( 2020-9-22 , 185.211308 )
( 2020-9-23 , 166.416988 )
( 2020-9-24 , 129.692305 )
( 2020-9-25 , 130.090175 )
( 2020-9-26 , 99.70367 )
( 2020-9-27 , 98.418381 )
( 2020-9-28 , 125.521867 )
( 2020-9-29 , 170.938506 )
( 2020-9-30 , 129.161975 )
( 2020-10-1 , 107.51891 )
( 2020-10-2 , 104.508688 )
( 2020-10-3 , 84.769584 )
( 2020-10-4 , 105.800719 )
( 2020-10-5 , 100.420157 )
( 2020-10-6 , 126.628012 )
( 2020-10-7 , 100.945123 )
( 2020-10-8 , 92.039045 )
( 2020-10-9 , 80.033615 )
( 2020-10-10 , 81.720538 )
( 2020-10-11 , 61.53915 )
( 2020-10-12 , 79.487699 )
( 2020-10-13 , 88.364393 )
( 2020-10-14 , 89.01106 )
( 2020-10-15 , 97.38276 )
( 2020-10-16 , 76.009236 )
( 2020-10-17 , 37.612471 )
( 2020-10-18 , 60.925974 )
( 2020-10-19 , 63.866793 )
( 2020-10-20 , 65.330908 )
( 2020-10-21 , 75.174696 )
( 2020-10-22 , 69.40602 )
( 2020-10-23 , 81.638575 )
( 2020-10-24 , 34.319166 )
( 2020-10-25 , 37.067612 )
( 2020-10-26 , 73.212496 )
( 2020-10-27 , 46.022189 )
( 2020-10-28 , 55.830841 )
( 2020-10-29 , 71.359626 )
( 2020-10-30 , 61.365835 )
( 2020-10-31 , 121.369808 )
( 2020-11-1 , 35.277981 )
( 2020-11-2 , 57.703084 )
( 2020-11-3 , 45.160452 )
( 2020-11-4 , 48.346614 )
( 2020-11-5 , 49.625763 )
( 2020-11-6 , 63.948654 )
( 2020-11-7 , 57.223284 )
( 2020-11-8 , 29.162877 )
( 2020-11-9 , 51.324219 )
( 2020-11-10 , 49.812916 )
( 2020-11-11 , 53.581743 )
( 2020-11-12 , 51.81636 )
( 2020-11-13 , 46.468537 )
( 2020-11-14 , 35.052005 )
( 2020-11-15 , 35.499648 )
( 2020-11-16 , 46.861318 )
( 2020-11-17 , 79.851414 )
( 2020-11-18 , 92.697968 )
( 2020-11-19 , 52.913607 )
( 2020-11-20 , 61.31801 )
( 2020-11-21 , 64.083328 )
( 2020-11-22 , 60.582258 )
( 2020-11-23 , 74.39852 )
( 2020-11-24 , 83.467374 )
( 2020-11-25 , 63.405162 )
( 2020-11-26 , 147.895329 )
( 2020-11-27 , 41.347643 )
( 2020-11-28 , 24.869265 )
( 2020-11-29 , 20.70367 )
( 2020-11-30 , 72.071788 )
( 2020-12-1 , 86.588064 )
( 2020-12-2 , 39.602059 )
( 2020-12-3 , 46.783107 )
( 2020-12-4 , 45.000292 )
( 2020-12-5 , 28.686189 )
( 2020-12-6 , 34.22568 )
( 2020-12-7 , 48.623042 )
( 2020-12-8 , 126.114532 )
( 2020-12-9 , 61.751947 )
( 2020-12-10 , 63.759036 )
( 2020-12-11 , 58.731544 )
( 2020-12-12 , 40.333079 )
( 2020-12-13 , 53.405923 )
( 2020-12-14 , 60.658542 )
( 2020-12-15 , 120.17054 )
( 2020-12-16 , 84.108069 )
( 2020-12-17 , 166.985756 )
( 2020-12-18 , 81.931956 )
( 2020-12-19 , 75.88094 )
( 2020-12-20 , 63.981354 )
( 2020-12-21 , 109.261043 )
( 2020-12-22 , 73.719458 )
( 2020-12-23 , 107.508608 )
( 2020-12-24 , 90.529704 )
( 2020-12-25 , 106.30037 )
( 2020-12-26 , 67.49627 )
( 2020-12-27 , 105.750479 )
( 2020-12-28 , 110.199407 )
( 2020-12-29 , 94.765939 )
( 2020-12-30 , 113.016158 )
( 2020-12-31 , 101.14043 )
( 2021-1-1 , 64.380397 )
( 2021-1-2 , 88.774813 )
( 2021-1-3 , 154.846696 )
( 2021-1-4 , 230.542723 )
( 2021-1-5 , 143.890559 )
( 2021-1-6 , 120.081647 )
( 2021-1-7 , 133.129432 )
( 2021-1-8 , 134.045649 )
( 2021-1-9 , 96.766465 )
( 2021-1-10 , 88.467701 )
( 2021-1-11 , 204.540548 )
( 2021-1-12 , 158.214816 )
( 2021-1-13 , 73.281663 )
( 2021-1-14 , 80.037043 )
( 2021-1-15 , 87.497275 )
( 2021-1-16 , 79.603079 )
( 2021-1-17 , 65.444336 )
( 2021-1-18 , 82.113631 )
( 2021-1-19 , 100.956683 )
( 2021-1-20 , 83.869976 )
( 2021-1-21 , 131.605524 )
( 2021-1-22 , 141.509522 )
( 2021-1-23 , 83.892853 )

  };
\end{axis}

\end{tikzpicture}


==> gas_trend.tex <==
\begin{tikzpicture}[scale  = 0.6]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\month-\day, xlabel={Date (MM-DD)},     ylabel={Mean Gas Used Per Arbitrage},
    log basis y={10}, ymin=0, ymax=600000, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.1)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
scatter/use mapped color={
            draw=mapped color,
            fill=mapped color!70,
        }, colorbar, point meta= explicit,
    colorbar style={
        title={Mean Gas Price(Gwei)},
        %extracolorbar%
        },
%extraaxisoptions%
]
\addplot[scatter, only marks,opacity=0.5] coordinates { (2020-05-20,263435.000000) [34.572500] (2020-05-21,266556.000000) [35.010000] (2020-05-22,427075.800000) [29.322454] (2020-05-23,336099.625000) [16.790187] (2020-05-24,362856.000000) [23.373334] (2020-05-25,332844.200000) [52.585880] (2020-05-26,349396.375000) [28.093000] (2020-05-27,491867.857143) [27.787213] (2020-05-28,361885.250000) [34.501371] (2020-05-29,366346.538462) [45.223043] (2020-05-30,305775.000000) [30.637282] (2020-05-31,331773.611111) [33.117991] (2020-06-01,292836.043478) [47.648385] (2020-06-02,299843.928571) [56.336548] (2020-06-03,294120.054054) [28.286346] (2020-06-04,289710.352941) [24.714838] (2020-06-05,337407.642857) [32.125052] (2020-06-06,315009.274194) [28.705330] (2020-06-07,294762.333333) [37.150209] (2020-06-08,294846.545455) [34.880010] (2020-06-09,297737.647059) [48.585084] (2020-06-10,326262.466667) [35.934596] (2020-06-11,307565.827586) [39.222474] (2020-06-12,316239.454545) [32.079124] (2020-06-13,311960.456522) [20.566661] (2020-06-14,323684.758621) [19.302474] (2020-06-15,304108.934783) [34.469675] (2020-06-16,310974.461538) [31.335374] (2020-06-17,285849.531250) [46.532128] (2020-06-18,289276.975610) [35.998472] (2020-06-19,300413.071429) [38.869800] (2020-06-20,314261.489362) [27.546651] (2020-06-21,311213.637097) [142.069715] (2020-06-22,307358.086538) [50.079901] (2020-06-23,294566.240741) [54.083767] (2020-06-24,300968.672727) [56.780868] (2020-06-25,281773.322581) [49.745258] (2020-06-26,315362.121547) [45.468979] (2020-06-27,300285.504132) [37.762516] (2020-06-28,289622.531469) [91.193995] (2020-06-29,289018.012658) [43.587656] (2020-06-30,285488.305556) [53.652314] (2020-07-01,283609.750000) [43.966567] (2020-07-02,296506.302013) [53.478803] (2020-07-03,283921.012500) [43.842955] (2020-07-04,296235.476923) [30.762659] (2020-07-05,300407.031056) [29.625622] (2020-07-06,296320.971429) [46.375339] (2020-07-07,295864.092437) [37.620318] (2020-07-08,296080.920213) [44.728494] (2020-07-09,299722.101562) [41.555696] (2020-07-10,298037.370690) [44.214796] (2020-07-11,299667.106195) [32.869559] (2020-07-12,297473.883562) [32.430203] (2020-07-13,298804.757009) [57.686544] (2020-07-14,367149.765957) [44.230940] (2020-07-15,307791.934066) [45.171733] (2020-07-16,301974.292135) [59.460378] (2020-07-17,297381.846939) [67.700938] (2020-07-18,317977.244444) [47.010433] (2020-07-19,354564.366848) [72.297089] (2020-07-20,315502.648084) [69.390316] (2020-07-21,298278.230769) [72.758075] (2020-07-22,298985.272727) [102.479385] (2020-07-23,288314.859155) [81.674215] (2020-07-24,296635.730159) [87.197549] (2020-07-25,287633.158358) [98.817845] (2020-07-26,288872.988506) [85.379592] (2020-07-27,281977.083565) [116.365442] (2020-07-28,296758.267477) [78.147155] (2020-07-29,287894.475379) [102.295712] (2020-07-30,289991.812766) [71.276563] (2020-07-31,294871.875220) [79.299456] (2020-08-01,293369.670365) [89.485987] (2020-08-02,293199.348703) [69.553736] (2020-08-03,299333.582305) [76.720686] (2020-08-04,294057.002990) [65.720508] (2020-08-05,305240.204800) [57.343326] (2020-08-06,296565.283824) [65.468449] (2020-08-07,288916.255179) [91.655030] (2020-08-08,290944.026652) [91.706941] (2020-08-09,287497.926141) [118.312218] (2020-08-10,279504.296407) [215.763718] (2020-08-11,277641.492520) [144.967055] (2020-08-12,286201.072080) [334.952623] (2020-08-13,288779.960546) [357.856398] (2020-08-14,303508.844639) [251.533250] (2020-08-15,300063.191396) [157.898557] (2020-08-16,305479.787249) [157.747926] (2020-08-17,305325.602058) [161.882053] (2020-08-18,306681.101223) [191.557248] (2020-08-19,302088.404273) [206.042213] (2020-08-20,303228.440659) [188.072634] (2020-08-21,289396.912484) [250.329140] (2020-08-22,291013.899204) [163.616153] (2020-08-23,292675.910196) [153.845788] (2020-08-24,295632.290016) [121.580054] (2020-08-25,294117.211285) [166.388237] (2020-08-26,299709.415094) [108.624418] (2020-08-27,293797.363322) [135.870500] (2020-08-28,292986.185495) [168.069435] (2020-08-29,285260.887534) [131.096536] (2020-08-30,283550.997021) [262.752556] (2020-08-31,291004.248963) [315.799684] (2020-09-01,274165.951389) [807.792716] (2020-09-02,257867.263699) [764.227110] (2020-09-03,254308.503715) [530.534280] (2020-09-04,266065.214853) [320.884895] (2020-09-05,281945.868341) [344.951918] (2020-09-06,307843.228771) [150.802333] (2020-09-07,288948.560311) [160.996884] (2020-09-08,298331.267881) [134.005519] (2020-09-09,304749.969213) [141.066787] (2020-09-10,277597.380711) [248.648971] (2020-09-11,290014.559414) [266.089834] (2020-09-12,295730.810250) [167.183329] (2020-09-13,293601.194381) [154.267344] (2020-09-14,268490.949234) [270.699624] (2020-09-15,265891.253150) [207.830586] (2020-09-16,279205.568498) [241.382003] (2020-09-17,255589.160211) [592.239613] (2020-09-18,236350.839631) [405.191695] (2020-09-19,280221.792119) [200.962111] (2020-09-20,284438.252898) [157.133687] (2020-09-21,276669.165132) [187.254177] (2020-09-22,269167.643678) [185.211308] (2020-09-23,278480.713384) [166.416988] (2020-09-24,281062.258539) [129.692305] (2020-09-25,278430.521103) [130.090175] (2020-09-26,280563.604976) [99.703670] (2020-09-27,281407.099668) [98.418381] (2020-09-28,275984.412141) [125.521867] (2020-09-29,268774.306634) [170.938506] (2020-09-30,267352.733544) [129.161975] (2020-10-01,273760.314528) [107.518910] (2020-10-02,280151.176632) [104.508688] (2020-10-03,278458.207194) [84.769584] (2020-10-04,270358.674845) [105.800719] (2020-10-05,273687.211695) [100.420157] (2020-10-06,269259.005578) [126.628012] (2020-10-07,279163.342492) [100.945123] (2020-10-08,280986.315630) [92.039045] (2020-10-09,281765.205849) [80.033615] (2020-10-10,278572.536474) [81.720538] (2020-10-11,284039.175225) [61.539150] (2020-10-12,273153.127318) [79.487699] (2020-10-13,272495.376791) [88.364393] (2020-10-14,281615.241874) [89.011060] (2020-10-15,277117.129621) [97.382760] (2020-10-16,271839.933938) [76.009236] (2020-10-17,268511.294456) [37.612471] (2020-10-18,267480.739188) [60.925974] (2020-10-19,270128.500197) [63.866793] (2020-10-20,270150.397024) [65.330908] (2020-10-21,263932.201964) [75.174696] (2020-10-22,271842.463641) [69.406020] (2020-10-23,270576.646936) [81.638575] (2020-10-24,275615.572746) [34.319166] (2020-10-25,275995.671508) [37.067612] (2020-10-26,273306.273652) [73.212496] (2020-10-27,277814.159617) [46.022189] (2020-10-28,279019.895775) [55.830841] (2020-10-29,273668.305095) [71.359626] (2020-10-30,269082.473841) [61.365835] (2020-10-31,262897.716297) [121.369808] (2020-11-01,264073.236084) [35.277981] (2020-11-02,259839.919796) [57.703084] (2020-11-03,267623.281641) [45.160452] (2020-11-04,265206.175740) [48.346614] (2020-11-05,260476.837473) [49.625763] (2020-11-06,265976.136958) [63.948654] (2020-11-07,261271.298872) [57.223284] (2020-11-08,262155.815231) [29.162877] (2020-11-09,254264.350089) [51.324219] (2020-11-10,256718.125202) [49.812916] (2020-11-11,250456.893789) [53.581743] (2020-11-12,257208.923634) [51.816360] (2020-11-13,253631.602464) [46.468537] (2020-11-14,264835.152461) [35.052005] (2020-11-15,270628.544722) [35.499648] (2020-11-16,261130.481138) [46.861318] (2020-11-17,242961.775161) [79.851414] (2020-11-18,255499.271325) [92.697968] (2020-11-19,261119.941698) [52.913607] (2020-11-20,249683.385113) [61.318010] (2020-11-21,246987.008469) [64.083328] (2020-11-22,244249.817167) [60.582258] (2020-11-23,229918.346628) [74.398520] (2020-11-24,242655.558800) [83.467374] (2020-11-25,245598.490765) [63.405162] (2020-11-26,234995.802128) [147.895329] (2020-11-27,263675.247143) [41.347643] (2020-11-28,265898.995082) [24.869265] (2020-11-29,263284.642244) [20.703670] (2020-11-30,247756.650414) [72.071788] (2020-12-01,237642.658037) [86.588064] (2020-12-02,249942.340346) [39.602059] (2020-12-03,254838.513224) [46.783107] (2020-12-04,270989.006748) [45.000292] (2020-12-05,282069.356030) [28.686189] (2020-12-06,294187.083047) [34.225680] (2020-12-07,265484.805820) [48.623042] (2020-12-08,273046.828434) [126.114532] (2020-12-09,250828.943440) [61.751947] (2020-12-10,279927.986577) [63.759036] (2020-12-11,283635.516576) [58.731544] (2020-12-12,294008.834851) [40.333079] (2020-12-13,282211.070853) [53.405923] (2020-12-14,274515.748854) [60.658542] (2020-12-15,251006.003709) [120.170540] (2020-12-16,248847.980719) [84.108069] (2020-12-17,244879.920398) [166.985756] (2020-12-18,269607.607048) [81.931956] (2020-12-19,275144.838320) [75.880940] (2020-12-20,287920.381438) [63.981354] (2020-12-21,260533.919121) [109.261043] (2020-12-22,280353.308009) [73.719458] (2020-12-23,261625.858349) [107.508608] (2020-12-24,301297.994048) [90.529704] (2020-12-25,266508.822957) [106.300370] (2020-12-26,285866.976217) [67.496270] (2020-12-27,280422.686628) [105.750479] (2020-12-28,278131.526895) [110.199407] (2020-12-29,275571.830508) [94.765939] (2020-12-30,280903.746165) [113.016158] (2020-12-31,275935.800570) [101.140430] (2021-01-01,291858.087112) [64.380397] (2021-01-02,273057.174857) [88.774813] (2021-01-03,268301.215762) [154.846696] (2021-01-04,228458.200000) [230.542723] (2021-01-05,251995.091421) [143.890559] (2021-01-06,266613.298333) [120.081647] (2021-01-07,272614.533575) [133.129432] (2021-01-08,262236.544538) [134.045649] (2021-01-09,259260.411598) [96.766465] (2021-01-10,270075.825266) [88.467701] (2021-01-11,245062.206856) [204.540548] (2021-01-12,273571.233184) [158.214816] (2021-01-13,282750.058757) [73.281663] (2021-01-14,281302.228535) [80.037043] (2021-01-15,266705.286402) [87.497275] (2021-01-16,266431.624870) [79.603079] (2021-01-17,271289.221106) [65.444336] (2021-01-18,277138.926587) [82.113631] (2021-01-19,263698.814815) [100.956683] (2021-01-20,267807.883372) [83.869976] (2021-01-21,248941.964806) [131.605524] (2021-01-22,259528.693622) [141.509522] (2021-01-23,273628.860465) [83.892853]  };
\end{axis}

\end{tikzpicture}


==> top10_pairs.tex <==
\begin{tikzpicture}
\begin{axis}[clip mode=individual, date coordinates in=x,
               xticklabel=\month-\day,ymode=log,   xlabel={Date (MM-DD)},     ylabel={Number of Txs},title={Top 10 Pair Txs, 7-Day Moving Average},
 log basis y={10}, ymin=0, ymax=1000000, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.3)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
 cycle multiindex* list={
                color list
                    \nextlist
                linestyles
                    \nextlist
                very thick
                    \nextlist
            }, legend pos=outer north east,
            legend entries = {ETH-USDT,USDC-ETH,DAI-ETH,UNI-ETH,ETH-AMPL,SUSHI-ETH,YFI-ETH,LINK-ETH,ETH-SWAP,CORE-ETH,ETH-DMG},legend style={fill=none},legend cell align={right}, ,enlarge x limits=-1,width=.9\textwidth, height=0.4\textwidth,x label style={at={(1.15,0)},anchor=south,}]



\addplot+ coordinates {(2020-05-19,2.714286) (2020-05-21,4.714286) (2020-05-22,5.857143) (2020-05-23,7.857143) (2020-05-24,8.857143) (2020-05-25,9.571429) (2020-05-26,9.857143) (2020-05-27,11.000000) (2020-05-28,10.714286) (2020-05-29,11.857143) (2020-05-30,13.142857) (2020-05-31,15.142857) (2020-06-01,16.285714) (2020-06-02,20.428571) (2020-06-03,21.285714) (2020-06-04,22.428571) (2020-06-05,23.000000) (2020-06-06,22.714286) (2020-06-07,21.285714) (2020-06-08,21.571429) (2020-06-09,18.000000) (2020-06-10,17.428571) (2020-06-11,16.285714) (2020-06-12,16.714286) (2020-06-13,17.428571) (2020-06-14,19.142857) (2020-06-15,23.857143) (2020-06-16,32.857143) (2020-06-17,44.571429) (2020-06-18,58.571429) (2020-06-19,68.285714) (2020-06-20,74.142857) (2020-06-21,82.857143) (2020-06-22,87.142857) (2020-06-23,90.428571) (2020-06-24,94.285714) (2020-06-25,98.714286) (2020-06-26,107.428571) (2020-06-27,121.857143) (2020-06-28,140.142857) (2020-06-29,159.142857) (2020-06-30,178.714286) (2020-07-01,198.142857) (2020-07-02,210.285714) (2020-07-03,221.714286) (2020-07-04,229.000000) (2020-07-05,240.714286) (2020-07-06,255.428571) (2020-07-07,261.000000) (2020-07-08,262.428571) (2020-07-09,274.428571) (2020-07-10,305.857143) (2020-07-11,322.571429) (2020-07-12,333.428571) (2020-07-13,341.428571) (2020-07-14,377.857143) (2020-07-15,417.000000) (2020-07-16,456.428571) (2020-07-17,466.285714) (2020-07-18,498.428571) (2020-07-19,539.285714) (2020-07-20,597.142857) (2020-07-21,630.428571) (2020-07-22,664.428571) (2020-07-23,705.142857) (2020-07-24,769.571429) (2020-07-25,804.857143) (2020-07-26,863.142857) (2020-07-27,897.000000) (2020-07-28,949.857143) (2020-07-29,996.857143) (2020-07-30,1017.428571) (2020-07-31,1039.571429) (2020-08-01,1150.571429) (2020-08-02,1253.285714) (2020-08-03,1365.428571) (2020-08-04,1717.142857) (2020-08-05,2099.000000) (2020-08-06,2486.000000) (2020-08-07,2792.000000) (2020-08-08,2996.285714) (2020-08-09,3106.714286) (2020-08-10,3161.285714) (2020-08-11,2992.571429) (2020-08-12,2718.000000) (2020-08-13,2505.142857) (2020-08-14,2351.142857) (2020-08-15,2330.428571) (2020-08-16,2340.857143) (2020-08-17,2490.428571) (2020-08-18,2659.714286) (2020-08-19,2948.714286) (2020-08-20,3191.428571) (2020-08-21,3542.428571) (2020-08-22,3712.714286) (2020-08-23,3928.857143) (2020-08-24,4007.714286) (2020-08-25,4087.428571) (2020-08-26,4343.285714) (2020-08-27,4925.571429) (2020-08-28,5210.000000) (2020-08-29,5640.571429) (2020-08-30,6105.857143) (2020-08-31,6583.285714) (2020-09-01,6916.285714) (2020-09-02,7300.142857) (2020-09-03,7218.285714) (2020-09-04,7258.571429) (2020-09-05,7228.142857) (2020-09-06,7037.142857) (2020-09-07,6758.428571) (2020-09-08,6502.714286) (2020-09-09,6069.714286) (2020-09-10,5881.571429) (2020-09-11,5831.571429) (2020-09-12,5946.285714) (2020-09-13,6026.714286) (2020-09-14,6090.000000) (2020-09-15,6510.142857) (2020-09-16,6798.285714) (2020-09-17,6983.142857) (2020-09-18,7220.142857) (2020-09-19,7360.285714) (2020-09-20,7553.142857) (2020-09-21,7820.142857) (2020-09-22,7879.857143) (2020-09-23,7870.571429) (2020-09-24,7702.285714) (2020-09-25,7473.142857) (2020-09-26,7156.000000) (2020-09-27,6835.285714) (2020-09-28,6642.714286) (2020-09-29,6588.428571) (2020-09-30,6407.142857) (2020-10-01,6624.428571) (2020-10-02,6691.428571) (2020-10-03,7011.428571) (2020-10-04,7242.714286) (2020-10-05,7382.142857) (2020-10-06,7215.000000) (2020-10-07,7271.428571) (2020-10-08,6908.428571) (2020-10-09,6781.000000) (2020-10-10,6343.857143) (2020-10-11,5985.142857) (2020-10-12,5697.285714) (2020-10-13,5534.714286) (2020-10-14,5250.142857) (2020-10-15,5108.571429) (2020-10-16,4964.000000) (2020-10-17,4855.285714) (2020-10-18,4308.142857) (2020-10-19,3579.857143) (2020-10-20,2812.857143) (2020-10-21,2181.428571) };
\addplot+ coordinates {(2020-05-05,1.714286) (2020-05-06,2.571429) (2020-05-11,3.285714) (2020-05-12,4.714286) (2020-05-13,4.857143) (2020-05-14,7.571429) (2020-05-15,40.714286) (2020-05-16,70.571429) (2020-05-18,104.428571) (2020-05-19,133.571429) (2020-05-20,166.285714) (2020-05-21,196.285714) (2020-05-22,217.285714) (2020-05-23,212.142857) (2020-05-24,206.857143) (2020-05-25,197.571429) (2020-05-26,199.000000) (2020-05-27,200.142857) (2020-05-28,207.857143) (2020-05-29,217.857143) (2020-05-30,230.857143) (2020-05-31,239.285714) (2020-06-01,241.571429) (2020-06-02,240.000000) (2020-06-03,236.428571) (2020-06-04,225.714286) (2020-06-05,220.857143) (2020-06-06,216.142857) (2020-06-07,226.000000) (2020-06-08,239.571429) (2020-06-09,251.857143) (2020-06-10,252.428571) (2020-06-11,258.285714) (2020-06-12,288.714286) (2020-06-13,309.857143) (2020-06-14,318.000000) (2020-06-15,345.000000) (2020-06-16,374.571429) (2020-06-17,424.857143) (2020-06-18,487.285714) (2020-06-19,580.428571) (2020-06-20,637.285714) (2020-06-21,709.714286) (2020-06-22,743.857143) (2020-06-23,784.714286) (2020-06-24,812.857143) (2020-06-25,830.428571) (2020-06-26,771.142857) (2020-06-27,742.571429) (2020-06-28,722.000000) (2020-06-29,743.714286) (2020-06-30,745.000000) (2020-07-01,742.714286) (2020-07-02,720.285714) (2020-07-03,724.857143) (2020-07-04,735.571429) (2020-07-05,733.714286) (2020-07-06,714.285714) (2020-07-07,694.142857) (2020-07-08,673.285714) (2020-07-09,686.857143) (2020-07-10,729.571429) (2020-07-11,747.428571) (2020-07-12,772.142857) (2020-07-13,791.285714) (2020-07-14,833.857143) (2020-07-15,914.857143) (2020-07-16,981.714286) (2020-07-17,1020.142857) (2020-07-18,1075.571429) (2020-07-19,1121.000000) (2020-07-20,1197.000000) (2020-07-21,1256.142857) (2020-07-22,1304.571429) (2020-07-23,1371.285714) (2020-07-24,1544.857143) (2020-07-25,1611.571429) (2020-07-26,1649.285714) (2020-07-27,1693.142857) (2020-07-28,1728.857143) (2020-07-29,1749.142857) (2020-07-30,1782.571429) (2020-07-31,1704.428571) (2020-08-01,1699.285714) (2020-08-02,1707.571429) (2020-08-03,1671.142857) (2020-08-04,1778.857143) (2020-08-05,1838.857143) (2020-08-06,1861.571429) (2020-08-07,1958.714286) (2020-08-08,2091.571429) (2020-08-09,2239.714286) (2020-08-10,2402.000000) (2020-08-11,2425.142857) (2020-08-12,2410.142857) (2020-08-13,2412.571429) (2020-08-14,2377.285714) (2020-08-15,2393.142857) (2020-08-16,2358.428571) (2020-08-17,2300.857143) (2020-08-18,2236.142857) (2020-08-19,2235.714286) (2020-08-20,2204.285714) (2020-08-21,2151.428571) (2020-08-22,2071.285714) (2020-08-23,2034.285714) (2020-08-24,1986.714286) (2020-08-25,2028.142857) (2020-08-26,2069.857143) (2020-08-27,2218.571429) (2020-08-28,2286.285714) (2020-08-29,2432.428571) (2020-08-30,2688.571429) (2020-08-31,2919.714286) (2020-09-01,3121.857143) (2020-09-02,3464.000000) (2020-09-03,3616.571429) (2020-09-04,3731.142857) (2020-09-05,3775.857143) (2020-09-06,3806.428571) (2020-09-07,3828.000000) (2020-09-08,3757.000000) (2020-09-09,3539.857143) (2020-09-10,3472.857143) (2020-09-11,3506.285714) (2020-09-12,3573.142857) (2020-09-13,3506.142857) (2020-09-14,3445.857143) (2020-09-15,3505.714286) (2020-09-16,3577.000000) (2020-09-17,3665.714286) (2020-09-18,3756.142857) (2020-09-19,3756.428571) (2020-09-20,3779.142857) (2020-09-21,3880.857143) (2020-09-22,3867.857143) (2020-09-23,3787.714286) (2020-09-24,3657.571429) (2020-09-25,3530.000000) (2020-09-26,3630.714286) (2020-09-27,3704.142857) (2020-09-28,3851.285714) (2020-09-29,4108.714286) (2020-09-30,4256.571429) (2020-10-01,4396.857143) (2020-10-02,4584.285714) (2020-10-03,4676.571429) (2020-10-04,4701.571429) (2020-10-05,4578.571429) (2020-10-06,4333.000000) (2020-10-07,4224.000000) (2020-10-08,4089.714286) (2020-10-09,3974.857143) (2020-10-10,3691.000000) (2020-10-11,3532.428571) (2020-10-12,3368.428571) (2020-10-13,3226.571429) (2020-10-14,3129.428571) (2020-10-15,3043.714286) (2020-10-16,2990.571429) (2020-10-17,3041.428571) (2020-10-18,2679.571429) (2020-10-19,2260.857143) (2020-10-20,1874.285714) (2020-10-21,1492.857143) };
\addplot+ coordinates {(2020-05-14,5.142857) (2020-05-15,12.714286) (2020-05-16,48.571429) (2020-05-17,86.000000) (2020-05-18,119.571429) (2020-05-19,155.142857) (2020-05-20,184.857143) (2020-05-21,215.714286) (2020-05-22,236.571429) (2020-05-23,229.857143) (2020-05-24,223.285714) (2020-05-25,226.285714) (2020-05-26,233.714286) (2020-05-27,255.714286) (2020-05-28,268.428571) (2020-05-29,287.000000) (2020-05-30,313.571429) (2020-05-31,323.285714) (2020-06-01,321.285714) (2020-06-02,312.714286) (2020-06-03,290.428571) (2020-06-04,292.571429) (2020-06-05,280.285714) (2020-06-06,268.714286) (2020-06-07,277.714286) (2020-06-08,304.714286) (2020-06-09,318.000000) (2020-06-10,326.428571) (2020-06-11,322.714286) (2020-06-12,360.857143) (2020-06-13,366.000000) (2020-06-14,377.142857) (2020-06-15,369.142857) (2020-06-16,388.857143) (2020-06-17,434.714286) (2020-06-18,494.428571) (2020-06-19,547.857143) (2020-06-20,595.000000) (2020-06-21,645.285714) (2020-06-22,713.857143) (2020-06-23,733.571429) (2020-06-24,749.428571) (2020-06-25,751.142857) (2020-06-26,746.142857) (2020-06-27,728.285714) (2020-06-28,711.714286) (2020-06-29,709.000000) (2020-06-30,726.714286) (2020-07-01,721.571429) (2020-07-02,699.428571) (2020-07-03,675.428571) (2020-07-04,687.571429) (2020-07-05,703.714286) (2020-07-06,676.714286) (2020-07-07,652.857143) (2020-07-08,642.428571) (2020-07-09,661.142857) (2020-07-10,667.571429) (2020-07-11,662.857143) (2020-07-12,636.142857) (2020-07-13,644.571429) (2020-07-14,676.571429) (2020-07-15,723.142857) (2020-07-16,829.571429) (2020-07-17,904.857143) (2020-07-18,972.142857) (2020-07-19,1057.428571) (2020-07-20,1178.285714) (2020-07-21,1305.571429) (2020-07-22,1483.285714) (2020-07-23,1554.428571) (2020-07-24,1604.142857) (2020-07-25,1655.857143) (2020-07-26,1763.142857) (2020-07-27,1786.428571) (2020-07-28,1814.142857) (2020-07-29,1794.714286) (2020-07-30,1865.142857) (2020-07-31,1922.142857) (2020-08-01,1921.714286) (2020-08-02,1840.428571) (2020-08-03,1768.142857) (2020-08-04,1724.142857) (2020-08-05,1644.857143) (2020-08-06,1498.285714) (2020-08-07,1444.571429) (2020-08-08,1461.000000) (2020-08-09,1542.857143) (2020-08-10,1611.285714) (2020-08-11,1628.857143) (2020-08-12,1607.142857) (2020-08-13,1603.428571) (2020-08-14,1554.571429) (2020-08-15,1535.000000) (2020-08-16,1480.000000) (2020-08-17,1495.857143) (2020-08-18,1542.714286) (2020-08-19,1611.571429) (2020-08-20,1678.142857) (2020-08-21,1845.714286) (2020-08-22,1921.571429) (2020-08-23,1942.714286) (2020-08-24,1908.714286) (2020-08-25,1871.285714) (2020-08-26,1925.571429) (2020-08-27,1992.428571) (2020-08-28,1908.285714) (2020-08-29,1915.428571) (2020-08-30,1948.000000) (2020-08-31,2049.000000) (2020-09-01,2144.142857) (2020-09-02,2314.714286) (2020-09-03,2388.857143) (2020-09-04,2463.857143) (2020-09-05,2510.857143) (2020-09-06,2513.428571) (2020-09-07,2443.714286) (2020-09-08,2305.857143) (2020-09-09,2049.142857) (2020-09-10,1885.000000) (2020-09-11,2069.285714) (2020-09-12,2189.285714) (2020-09-13,2307.857143) (2020-09-14,2410.000000) (2020-09-15,2748.714286) (2020-09-16,2986.714286) (2020-09-17,3234.714286) (2020-09-18,3200.571429) (2020-09-19,3194.857143) (2020-09-20,3287.571429) (2020-09-21,3374.428571) (2020-09-22,3279.571429) (2020-09-23,3227.428571) (2020-09-24,3097.000000) (2020-09-25,3152.285714) (2020-09-26,3110.142857) (2020-09-27,3017.428571) (2020-09-28,3039.428571) (2020-09-29,3033.714286) (2020-09-30,2974.000000) (2020-10-01,2987.142857) (2020-10-02,2806.428571) (2020-10-03,2765.428571) (2020-10-04,2703.428571) (2020-10-05,2565.285714) (2020-10-06,2413.142857) (2020-10-07,2360.857143) (2020-10-08,2215.571429) (2020-10-09,2158.571429) (2020-10-10,2045.000000) (2020-10-11,1946.285714) (2020-10-12,1859.571429) (2020-10-13,1857.285714) (2020-10-14,1831.857143) (2020-10-15,1892.142857) (2020-10-16,1905.285714) (2020-10-17,1952.285714) (2020-10-18,1789.571429) (2020-10-19,1547.428571) (2020-10-20,1252.857143) (2020-10-21,979.000000) };
\addplot+ coordinates {(2020-09-17,18117.714286) (2020-09-18,19230.571429) (2020-09-19,20180.000000) (2020-09-20,21216.714286) (2020-09-21,12863.428571) (2020-09-22,8629.285714) (2020-09-23,6692.142857) (2020-09-24,5595.000000) (2020-09-25,5026.857143) (2020-09-26,4526.857143) (2020-09-27,3920.142857) (2020-09-28,3636.000000) (2020-09-29,3359.571429) (2020-09-30,3195.000000) (2020-10-01,3076.285714) (2020-10-02,2992.571429) (2020-10-03,3051.000000) (2020-10-04,3087.000000) (2020-10-05,3017.000000) (2020-10-06,2946.000000) (2020-10-07,2869.857143) (2020-10-08,2769.714286) (2020-10-09,2590.285714) (2020-10-10,2312.000000) (2020-10-11,2121.857143) (2020-10-12,1972.571429) (2020-10-13,1930.142857) (2020-10-14,1875.142857) (2020-10-15,1881.000000) (2020-10-16,2154.000000) (2020-10-17,2284.000000) (2020-10-18,2081.857143) (2020-10-19,1814.857143) (2020-10-20,1499.142857) (2020-10-21,1265.857143) };
\addplot+ coordinates {(2020-05-19,0.857143) (2020-05-20,1.714286) (2020-05-21,1.857143) (2020-05-22,2.142857) (2020-05-23,2.714286) (2020-05-24,2.714286) (2020-05-25,3.142857) (2020-05-26,3.000000) (2020-05-27,2.714286) (2020-05-28,2.857143) (2020-05-29,3.000000) (2020-05-30,2.285714) (2020-05-31,2.571429) (2020-06-02,2.285714) (2020-06-03,3.428571) (2020-06-04,4.000000) (2020-06-05,4.428571) (2020-06-06,4.571429) (2020-06-07,5.428571) (2020-06-08,6.714286) (2020-06-09,7.285714) (2020-06-10,6.285714) (2020-06-11,6.857143) (2020-06-12,6.571429) (2020-06-13,8.000000) (2020-06-14,9.714286) (2020-06-15,20.142857) (2020-06-16,22.000000) (2020-06-17,24.142857) (2020-06-18,26.142857) (2020-06-19,33.000000) (2020-06-20,51.857143) (2020-06-21,86.571429) (2020-06-22,116.285714) (2020-06-23,133.857143) (2020-06-24,160.428571) (2020-06-25,201.428571) (2020-06-26,266.285714) (2020-06-27,302.000000) (2020-06-28,356.285714) (2020-06-29,428.571429) (2020-06-30,482.428571) (2020-07-01,531.571429) (2020-07-02,577.571429) (2020-07-03,573.857143) (2020-07-04,580.000000) (2020-07-05,598.714286) (2020-07-06,606.857143) (2020-07-07,728.142857) (2020-07-08,907.000000) (2020-07-09,1243.428571) (2020-07-10,1725.000000) (2020-07-11,2047.285714) (2020-07-12,2218.571429) (2020-07-13,2389.142857) (2020-07-14,2607.571429) (2020-07-15,2737.285714) (2020-07-16,2719.714286) (2020-07-17,2667.571429) (2020-07-18,2889.142857) (2020-07-19,3373.000000) (2020-07-20,3768.714286) (2020-07-21,3990.000000) (2020-07-22,4329.857143) (2020-07-23,4807.142857) (2020-07-24,5395.142857) (2020-07-25,5724.857143) (2020-07-26,5987.428571) (2020-07-27,6719.571429) (2020-07-28,6836.857143) (2020-07-29,6851.428571) (2020-07-30,6443.714286) (2020-07-31,5818.285714) (2020-08-01,5267.571429) (2020-08-02,4607.142857) (2020-08-03,3533.285714) (2020-08-04,3108.428571) (2020-08-05,2690.142857) (2020-08-06,2718.428571) (2020-08-07,2540.000000) (2020-08-08,2414.285714) (2020-08-09,2574.285714) (2020-08-10,2498.428571) (2020-08-11,2339.428571) (2020-08-12,2161.571429) (2020-08-13,1819.714286) (2020-08-14,1710.285714) (2020-08-15,1613.714286) (2020-08-16,1242.857143) (2020-08-17,1114.000000) (2020-08-18,1338.857143) (2020-08-19,1398.571429) (2020-08-20,1405.571429) (2020-08-21,1415.857143) (2020-08-22,1392.857143) (2020-08-23,1353.857143) (2020-08-24,1352.571429) (2020-08-25,1164.857143) (2020-08-26,1388.571429) (2020-08-27,1657.142857) (2020-08-28,1946.285714) (2020-08-29,2161.857143) (2020-08-30,2495.000000) (2020-08-31,2743.285714) (2020-09-01,2718.857143) (2020-09-02,2449.714286) (2020-09-03,2157.142857) (2020-09-04,1839.857143) (2020-09-05,1599.571429) (2020-09-06,1313.714286) (2020-09-07,1337.428571) (2020-09-08,1339.714286) (2020-09-09,1317.714286) (2020-09-10,1306.000000) (2020-09-11,1324.714286) (2020-09-12,1320.000000) (2020-09-13,1230.428571) (2020-09-14,874.428571) (2020-09-15,790.142857) (2020-09-16,729.571429) (2020-09-17,680.428571) (2020-09-18,589.571429) (2020-09-19,573.000000) (2020-09-20,583.571429) (2020-09-21,595.857143) (2020-09-22,558.714286) (2020-09-23,539.428571) (2020-09-24,511.000000) (2020-09-25,494.285714) (2020-09-26,457.000000) (2020-09-27,418.000000) (2020-09-28,463.000000) (2020-09-29,607.428571) (2020-09-30,712.714286) (2020-10-01,752.571429) (2020-10-02,755.142857) (2020-10-03,754.714286) (2020-10-04,762.000000) (2020-10-05,695.000000) (2020-10-06,540.285714) (2020-10-07,441.285714) (2020-10-08,390.285714) (2020-10-09,372.285714) (2020-10-10,354.000000) (2020-10-11,374.428571) (2020-10-12,372.428571) (2020-10-13,354.285714) (2020-10-14,498.857143) (2020-10-15,761.285714) (2020-10-16,841.857143) (2020-10-17,871.714286) (2020-10-18,808.571429) (2020-10-19,763.428571) (2020-10-20,729.714286) (2020-10-21,521.428571) };
\addplot+ coordinates {(2020-08-28,4488.714286) (2020-08-29,6333.857143) (2020-08-30,7369.857143) (2020-08-31,8317.857143) (2020-09-01,8361.571429) (2020-09-02,8305.142857) (2020-09-03,8310.000000) (2020-09-04,7427.857143) (2020-09-05,6144.000000) (2020-09-06,5693.571429) (2020-09-07,5009.857143) (2020-09-08,4596.857143) (2020-09-09,3793.000000) (2020-09-10,2912.714286) (2020-09-11,2342.714286) (2020-09-12,2000.857143) (2020-09-13,1505.571429) (2020-09-14,1301.000000) (2020-09-15,1064.428571) (2020-09-16,890.285714) (2020-09-17,748.571429) (2020-09-18,630.571429) (2020-09-19,470.428571) (2020-09-20,439.142857) (2020-09-21,428.714286) (2020-09-22,406.000000) (2020-09-23,383.142857) (2020-09-24,352.428571) (2020-09-25,337.142857) (2020-09-26,307.142857) (2020-09-27,286.857143) (2020-09-28,263.714286) (2020-09-29,246.142857) (2020-09-30,234.142857) (2020-10-01,223.142857) (2020-10-02,217.428571) (2020-10-03,234.000000) (2020-10-04,224.285714) (2020-10-05,228.428571) (2020-10-06,226.142857) (2020-10-07,222.285714) (2020-10-08,218.285714) (2020-10-09,214.571429) (2020-10-10,190.571429) (2020-10-11,179.571429) (2020-10-12,172.000000) (2020-10-13,164.000000) (2020-10-14,160.714286) (2020-10-15,156.000000) (2020-10-16,154.857143) (2020-10-17,152.857143) (2020-10-18,139.285714) (2020-10-19,116.571429) (2020-10-20,96.000000) (2020-10-21,70.857143) };
\addplot+ coordinates {(2020-07-18,457.285714) (2020-07-19,605.285714) (2020-07-20,774.857143) (2020-07-21,1073.428571) (2020-07-22,1537.714286) (2020-07-23,1708.714286) (2020-07-24,1707.571429) (2020-07-25,1707.285714) (2020-07-26,1788.857143) (2020-07-27,1736.571429) (2020-07-28,1580.571429) (2020-07-29,1193.571429) (2020-07-30,953.428571) (2020-07-31,879.571429) (2020-08-01,818.000000) (2020-08-02,659.714286) (2020-08-03,637.142857) (2020-08-04,640.857143) (2020-08-05,686.428571) (2020-08-06,663.714286) (2020-08-07,824.142857) (2020-08-08,858.142857) (2020-08-09,908.714286) (2020-08-10,921.000000) (2020-08-11,844.571429) (2020-08-12,824.428571) (2020-08-13,873.285714) (2020-08-14,806.714286) (2020-08-15,933.142857) (2020-08-16,966.000000) (2020-08-17,1147.571429) (2020-08-18,1278.714286) (2020-08-19,1297.857143) (2020-08-20,1293.142857) (2020-08-21,1220.857143) (2020-08-22,1089.714286) (2020-08-23,1049.714286) (2020-08-24,849.714286) (2020-08-25,838.285714) (2020-08-26,1042.714286) (2020-08-27,1391.428571) (2020-08-28,1594.714286) (2020-08-29,1719.142857) (2020-08-30,1819.571429) (2020-08-31,1915.857143) (2020-09-01,1917.142857) (2020-09-02,1842.571429) (2020-09-03,1556.428571) (2020-09-04,1386.285714) (2020-09-05,1279.571429) (2020-09-06,1259.285714) (2020-09-07,1281.571429) (2020-09-08,1256.571429) (2020-09-09,1228.000000) (2020-09-10,1290.285714) (2020-09-11,1352.285714) (2020-09-12,1431.000000) (2020-09-13,1458.142857) (2020-09-14,1374.285714) (2020-09-15,1324.428571) (2020-09-16,1249.857143) (2020-09-17,1151.285714) (2020-09-18,1171.428571) (2020-09-19,1129.428571) (2020-09-20,1037.571429) (2020-09-21,1036.857143) (2020-09-22,1011.142857) (2020-09-23,994.142857) (2020-09-24,990.857143) (2020-09-25,862.142857) (2020-09-26,1014.142857) (2020-09-27,1052.857143) (2020-09-28,1100.428571) (2020-09-29,1215.000000) (2020-09-30,1202.142857) (2020-10-01,1355.285714) (2020-10-02,1404.714286) (2020-10-03,1222.142857) (2020-10-04,1289.428571) (2020-10-05,1453.571429) (2020-10-06,1444.857143) (2020-10-07,1460.714286) (2020-10-08,1352.571429) (2020-10-09,1340.714286) (2020-10-10,1310.428571) (2020-10-11,1196.714286) (2020-10-12,961.142857) (2020-10-13,868.857143) (2020-10-14,811.285714) (2020-10-15,742.571429) (2020-10-16,693.714286) (2020-10-17,710.142857) (2020-10-18,611.142857) (2020-10-19,512.428571) (2020-10-20,408.571429) (2020-10-21,323.428571) };
\addplot+ coordinates {(2020-05-18,19.571429) (2020-05-19,26.714286) (2020-05-20,35.285714) (2020-05-21,40.000000) (2020-05-22,44.714286) (2020-05-23,48.571429) (2020-05-24,47.428571) (2020-05-25,47.142857) (2020-05-26,52.285714) (2020-05-27,57.000000) (2020-05-28,64.142857) (2020-05-29,68.857143) (2020-05-30,70.428571) (2020-05-31,76.428571) (2020-06-01,88.142857) (2020-06-02,86.142857) (2020-06-03,84.857143) (2020-06-04,85.714286) (2020-06-05,86.142857) (2020-06-06,89.714286) (2020-06-07,90.285714) (2020-06-08,89.285714) (2020-06-09,95.428571) (2020-06-10,92.571429) (2020-06-11,93.714286) (2020-06-12,101.000000) (2020-06-13,102.000000) (2020-06-14,107.000000) (2020-06-15,108.428571) (2020-06-16,114.571429) (2020-06-17,133.428571) (2020-06-18,151.142857) (2020-06-19,175.571429) (2020-06-20,209.428571) (2020-06-21,238.571429) (2020-06-22,254.571429) (2020-06-23,264.571429) (2020-06-24,293.428571) (2020-06-25,346.857143) (2020-06-26,355.571429) (2020-06-27,344.000000) (2020-06-28,329.142857) (2020-06-29,325.857143) (2020-06-30,335.428571) (2020-07-01,300.285714) (2020-07-02,242.142857) (2020-07-03,240.857143) (2020-07-04,274.142857) (2020-07-05,335.571429) (2020-07-06,371.714286) (2020-07-07,380.857143) (2020-07-08,402.142857) (2020-07-09,484.714286) (2020-07-10,608.285714) (2020-07-11,654.428571) (2020-07-12,672.000000) (2020-07-13,698.428571) (2020-07-14,717.714286) (2020-07-15,768.857143) (2020-07-16,733.285714) (2020-07-17,647.571429) (2020-07-18,613.428571) (2020-07-19,584.285714) (2020-07-20,564.428571) (2020-07-21,568.714286) (2020-07-22,544.285714) (2020-07-23,553.285714) (2020-07-24,577.285714) (2020-07-25,567.857143) (2020-07-26,546.857143) (2020-07-27,557.857143) (2020-07-28,570.857143) (2020-07-29,577.285714) (2020-07-30,611.285714) (2020-07-31,592.857143) (2020-08-01,637.571429) (2020-08-02,679.000000) (2020-08-03,689.000000) (2020-08-04,738.285714) (2020-08-05,938.000000) (2020-08-06,1057.571429) (2020-08-07,1158.142857) (2020-08-08,1189.142857) (2020-08-09,1269.571429) (2020-08-10,1384.857143) (2020-08-11,1382.000000) (2020-08-12,1268.000000) (2020-08-13,1201.857143) (2020-08-14,1171.285714) (2020-08-15,1247.142857) (2020-08-16,1200.428571) (2020-08-17,1113.857143) (2020-08-18,1209.285714) (2020-08-19,1214.428571) (2020-08-20,1207.142857) (2020-08-21,1176.571429) (2020-08-22,1091.000000) (2020-08-23,1116.285714) (2020-08-24,1102.000000) (2020-08-25,1004.142857) (2020-08-26,1020.142857) (2020-08-27,1062.428571) (2020-08-28,1113.714286) (2020-08-29,1142.714286) (2020-08-30,1103.285714) (2020-08-31,1135.571429) (2020-09-01,1182.857143) (2020-09-02,1199.142857) (2020-09-03,1197.571429) (2020-09-04,1177.571429) (2020-09-05,1158.571429) (2020-09-06,1198.714286) (2020-09-07,1177.428571) (2020-09-08,1097.000000) (2020-09-09,998.142857) (2020-09-10,892.857143) (2020-09-11,822.714286) (2020-09-12,775.285714) (2020-09-13,730.857143) (2020-09-14,702.857143) (2020-09-15,741.000000) (2020-09-16,754.000000) (2020-09-17,783.285714) (2020-09-18,839.142857) (2020-09-19,838.142857) (2020-09-20,880.428571) (2020-09-21,978.285714) (2020-09-22,970.714286) (2020-09-23,955.428571) (2020-09-24,929.857143) (2020-09-25,881.857143) (2020-09-26,874.000000) (2020-09-27,794.428571) (2020-09-28,705.285714) (2020-09-29,703.428571) (2020-09-30,684.285714) (2020-10-01,660.000000) (2020-10-02,630.571429) (2020-10-03,628.714286) (2020-10-04,641.428571) (2020-10-05,628.000000) (2020-10-06,591.714286) (2020-10-07,600.000000) (2020-10-08,591.714286) (2020-10-09,639.285714) (2020-10-10,636.714286) (2020-10-11,631.714286) (2020-10-12,623.571429) (2020-10-13,603.285714) (2020-10-14,582.571429) (2020-10-15,590.428571) (2020-10-16,548.571429) (2020-10-17,553.000000) (2020-10-18,489.571429) (2020-10-19,409.714286) (2020-10-20,338.857143) (2020-10-21,272.285714) };
\addplot+ coordinates {(2020-07-09,1205.428571) (2020-07-10,1355.857143) (2020-07-11,1432.571429) (2020-07-12,1503.285714) (2020-07-13,1352.285714) (2020-07-14,1444.142857) (2020-07-15,1701.000000) (2020-07-16,1931.142857) (2020-07-17,2115.142857) (2020-07-18,2235.142857) (2020-07-19,2318.285714) (2020-07-20,2313.714286) (2020-07-21,1825.428571) (2020-07-22,1457.142857) (2020-07-23,1224.000000) (2020-07-24,1028.285714) (2020-07-25,937.428571) (2020-07-26,900.857143) (2020-07-27,875.428571) (2020-07-28,991.142857) (2020-07-29,1022.857143) (2020-07-30,1016.285714) (2020-07-31,962.857143) (2020-08-01,950.571429) (2020-08-02,926.571429) (2020-08-03,1019.285714) (2020-08-04,1014.857143) (2020-08-05,1083.428571) (2020-08-06,1146.714286) (2020-08-07,1237.857143) (2020-08-08,1298.428571) (2020-08-09,1307.285714) (2020-08-10,1190.000000) (2020-08-11,1032.714286) (2020-08-12,1041.142857) (2020-08-13,1149.285714) (2020-08-14,1290.285714) (2020-08-15,1516.000000) (2020-08-16,1750.142857) (2020-08-17,1912.857143) (2020-08-18,2026.285714) (2020-08-19,2030.428571) (2020-08-20,1904.000000) (2020-08-21,1804.000000) (2020-08-22,1640.571429) (2020-08-23,1582.000000) (2020-08-24,1460.142857) (2020-08-25,1412.000000) (2020-08-26,1297.285714) (2020-08-27,1225.857143) (2020-08-28,1106.285714) (2020-08-29,995.428571) (2020-08-30,798.142857) (2020-08-31,752.000000) (2020-09-01,708.428571) (2020-09-02,682.857143) (2020-09-03,671.285714) (2020-09-04,671.142857) (2020-09-05,648.000000) (2020-09-06,622.857143) (2020-09-07,619.428571) (2020-09-08,573.428571) (2020-09-09,535.428571) (2020-09-10,516.857143) (2020-09-11,491.571429) (2020-09-12,462.857143) (2020-09-13,471.285714) (2020-09-14,416.142857) (2020-09-15,426.285714) (2020-09-16,432.000000) (2020-09-17,408.142857) (2020-09-18,399.285714) (2020-09-19,395.142857) (2020-09-20,385.428571) (2020-09-21,400.142857) (2020-09-22,387.428571) (2020-09-23,408.000000) (2020-09-24,419.714286) (2020-09-25,402.000000) (2020-09-26,389.714286) (2020-09-27,401.428571) (2020-09-28,391.285714) (2020-09-29,389.714286) (2020-09-30,345.285714) (2020-10-01,320.857143) (2020-10-02,312.428571) (2020-10-03,334.857143) (2020-10-04,336.857143) (2020-10-05,336.714286) (2020-10-06,312.571429) (2020-10-07,314.714286) (2020-10-08,303.000000) (2020-10-09,289.000000) (2020-10-10,256.285714) (2020-10-11,216.571429) (2020-10-12,201.000000) (2020-10-13,196.285714) (2020-10-14,190.142857) (2020-10-15,187.571429) (2020-10-16,187.142857) (2020-10-17,193.428571) (2020-10-18,175.428571) (2020-10-19,152.000000) (2020-10-20,122.571429) (2020-10-21,88.571429) };
\addplot+ coordinates {(2020-09-26,4395.000000) (2020-09-27,4748.285714) (2020-09-28,5305.000000) (2020-09-29,6605.428571) (2020-09-30,6783.857143) (2020-10-01,5399.714286) (2020-10-02,5096.571429) (2020-10-03,5328.142857) (2020-10-04,5456.428571) (2020-10-05,5228.285714) (2020-10-06,4233.428571) (2020-10-07,3570.285714) (2020-10-08,2848.000000) (2020-10-09,2587.285714) (2020-10-10,2098.428571) (2020-10-11,1758.571429) (2020-10-12,1650.000000) (2020-10-13,1691.285714) (2020-10-14,1802.285714) (2020-10-15,1900.142857) (2020-10-16,1835.000000) (2020-10-17,1831.571429) (2020-10-18,1729.000000) (2020-10-19,1509.000000) (2020-10-20,1162.142857) (2020-10-21,722.000000) };
\addplot+ coordinates {(2020-06-10,212.714286) (2020-06-11,244.285714) (2020-06-12,287.142857) (2020-06-13,322.142857) (2020-06-14,311.571429) (2020-06-15,339.142857) (2020-06-16,477.857143) (2020-06-17,668.428571) (2020-06-18,864.857143) (2020-06-19,1289.142857) (2020-06-20,1621.285714) (2020-06-21,2283.571429) (2020-06-22,2528.000000) (2020-06-23,2605.857143) (2020-06-24,2620.142857) (2020-06-25,2546.714286) (2020-06-26,2333.142857) (2020-06-27,2267.857143) (2020-06-28,1997.285714) (2020-06-29,1991.285714) (2020-06-30,1998.571429) (2020-07-01,1913.285714) (2020-07-02,1908.428571) (2020-07-03,1846.714286) (2020-07-04,1687.000000) (2020-07-05,1474.000000) (2020-07-06,1324.000000) (2020-07-07,1209.285714) (2020-07-08,1190.571429) (2020-07-09,1201.142857) (2020-07-10,1226.285714) (2020-07-11,1224.142857) (2020-07-12,1211.571429) (2020-07-13,1204.428571) (2020-07-14,1247.714286) (2020-07-15,1264.142857) (2020-07-16,1259.714286) (2020-07-17,1251.000000) (2020-07-18,1270.142857) (2020-07-19,1214.571429) (2020-07-20,1140.714286) (2020-07-21,1050.142857) (2020-07-22,1029.714286) (2020-07-23,966.857143) (2020-07-24,866.428571) (2020-07-25,772.285714) (2020-07-26,659.142857) (2020-07-27,616.285714) (2020-07-28,573.285714) (2020-07-29,528.285714) (2020-07-30,482.000000) (2020-07-31,432.142857) (2020-08-01,432.142857) (2020-08-02,447.714286) (2020-08-03,486.571429) (2020-08-04,504.000000) (2020-08-05,506.142857) (2020-08-06,553.428571) (2020-08-07,605.000000) (2020-08-08,640.857143) (2020-08-09,643.571429) (2020-08-10,604.571429) (2020-08-11,562.571429) (2020-08-12,543.714286) (2020-08-13,538.142857) (2020-08-14,508.142857) (2020-08-15,469.142857) (2020-08-16,444.714286) (2020-08-17,422.142857) (2020-08-18,464.857143) (2020-08-19,457.142857) (2020-08-20,404.000000) (2020-08-21,377.285714) (2020-08-22,365.000000) (2020-08-23,378.714286) (2020-08-24,381.857143) (2020-08-25,338.714286) (2020-08-26,328.857143) (2020-08-27,360.285714) (2020-08-28,389.714286) (2020-08-29,390.857143) (2020-08-30,364.714286) (2020-08-31,355.857143) (2020-09-01,363.285714) (2020-09-02,374.000000) (2020-09-03,355.571429) (2020-09-04,326.571429) (2020-09-05,333.714286) (2020-09-06,339.428571) (2020-09-07,338.428571) (2020-09-08,304.714286) (2020-09-09,286.857143) (2020-09-10,303.714286) (2020-09-11,296.142857) (2020-09-12,271.000000) (2020-09-13,276.285714) (2020-09-14,262.000000) (2020-09-15,268.714286) (2020-09-16,266.000000) (2020-09-17,230.857143) (2020-09-18,221.142857) (2020-09-19,213.428571) (2020-09-20,190.000000) (2020-09-21,191.857143) (2020-09-22,188.857143) (2020-09-23,191.571429) (2020-09-24,191.714286) (2020-09-25,195.714286) (2020-09-26,194.000000) (2020-09-27,185.000000) (2020-09-28,210.285714) (2020-09-29,213.571429) (2020-09-30,196.285714) (2020-10-01,184.285714) (2020-10-02,165.571429) (2020-10-03,165.000000) (2020-10-04,176.000000) (2020-10-05,153.857143) (2020-10-06,144.000000) (2020-10-07,161.142857) (2020-10-08,173.857143) (2020-10-09,169.285714) (2020-10-10,160.285714) (2020-10-11,145.285714) (2020-10-12,133.857143) (2020-10-13,125.142857) (2020-10-14,111.571429) (2020-10-15,89.000000) (2020-10-16,80.285714) (2020-10-17,82.714286) (2020-10-18,73.857143) (2020-10-19,61.142857) (2020-10-20,53.142857) (2020-10-21,35.428571) };


\end{axis}
\end{tikzpicture}


==> top10_paths.tex <==
\begin{tikzpicture}[scale  = 0.75]
\begin{axis}[clip mode=individual, date coordinates in=x,
               xticklabel=\month-\day, xlabel={Date (MM-DD)},     ylabel={Number of Txs},title={Top 10 Cyclic Transaction Path},
 log basis y={10}, ymin=0, ymax=1000, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0.1)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
 cycle multiindex* list={
                color list
                    \nextlist
                linestyles
                    \nextlist
                very thick
                    \nextlist
            }, legend pos=outer north east,
            legend entries = {WETH-YAM-yCRV,XRT-WETH-RWS,WETH-\$BASED-sUSD,WETH-XFI-XSP,WETH-REVV-LCX,WETH-YAM-yyCRV,WETH-zHEGIC-HEGIC,WETH-FRM-FRMX,WETH-BADGER-WBTC,WETH-XAMP-TOB},legend style={fill=none},legend cell align={right}, ,enlarge x limits=-1,width=.9\textwidth, height=0.4\textwidth,x label style={at={(0.5,-.1)},anchor=south,}]



\addplot+ coordinates {(2020-08-12,732.000000) (2020-08-13,869.000000) (2020-08-14,374.000000) (2020-08-15,239.000000) (2020-08-16,282.000000) (2020-08-17,244.000000) (2020-08-18,349.000000) (2020-08-19,539.000000) (2020-08-20,716.000000) (2020-08-21,185.000000) (2020-08-22,87.000000) (2020-08-23,36.000000) (2020-08-24,15.000000) (2020-08-25,20.000000) (2020-08-26,1.000000) (2020-08-27,1.000000) (2020-08-28,1.000000) (2020-08-29,4.000000) (2020-08-31,16.000000) (2020-09-02,2.000000) (2020-09-12,2.000000) (2020-09-13,2.000000) (2020-09-15,4.000000) (2020-09-16,2.000000) (2020-09-18,2.000000) (2020-09-19,5.000000) (2020-09-20,9.000000) (2020-09-21,2.000000) (2020-09-22,33.000000) (2020-09-23,7.000000) (2020-09-24,3.000000) (2020-09-25,9.000000) (2020-09-26,2.000000) (2020-09-27,3.000000) (2020-09-28,1.000000) (2020-09-29,1.000000) (2020-10-01,2.000000) (2020-10-02,2.000000) (2020-10-03,11.000000) (2020-10-04,2.000000) (2020-10-05,2.000000) (2020-10-10,1.000000) (2020-10-11,2.000000) (2020-10-12,1.000000) (2020-10-14,1.000000) (2020-10-15,2.000000) (2020-10-16,2.000000) (2020-10-17,1.000000) (2020-10-18,1.000000) (2020-10-20,1.000000) (2020-10-23,1.000000) (2020-10-26,1.000000) (2020-10-31,3.000000) (2020-11-03,7.000000) (2020-11-04,2.000000) (2020-11-05,2.000000) (2020-11-06,1.000000) (2020-11-08,2.000000) (2020-11-13,1.000000) (2020-11-14,2.000000) (2020-11-15,2.000000) (2020-11-16,2.000000) (2020-11-18,1.000000) (2020-11-24,1.000000) (2020-11-28,2.000000) (2020-12-03,1.000000) (2020-12-04,1.000000) (2020-12-05,25.000000) (2020-12-06,7.000000) (2020-12-08,6.000000) (2020-12-09,15.000000) (2020-12-10,1.000000) (2020-12-11,3.000000) (2020-12-12,1.000000) (2020-12-20,3.000000) (2020-12-24,3.000000) (2020-12-26,1.000000) (2020-12-31,1.000000) (2021-01-05,1.000000) (2021-01-22,2.000000) };
\addplot+ coordinates {(2020-07-05,15.000000) (2020-07-06,8.000000) (2020-07-07,8.000000) (2020-07-08,3.000000) (2020-07-09,3.000000) (2020-07-10,3.000000) (2020-07-15,1.000000) (2020-07-17,1.000000) (2020-07-19,1.000000) (2020-07-24,16.000000) (2020-07-25,41.000000) (2020-07-26,104.000000) (2020-07-27,73.000000) (2020-07-28,43.000000) (2020-07-29,60.000000) (2020-07-30,20.000000) (2020-07-31,18.000000) (2020-08-01,23.000000) (2020-08-02,7.000000) (2020-08-03,12.000000) (2020-08-04,7.000000) (2020-08-05,8.000000) (2020-08-06,7.000000) (2020-08-07,11.000000) (2020-08-08,32.000000) (2020-08-09,41.000000) (2020-08-10,129.000000) (2020-08-11,96.000000) (2020-08-12,20.000000) (2020-08-13,29.000000) (2020-08-14,85.000000) (2020-08-15,254.000000) (2020-08-16,195.000000) (2020-08-17,83.000000) (2020-08-18,55.000000) (2020-08-19,66.000000) (2020-08-20,70.000000) (2020-08-21,54.000000) (2020-08-22,68.000000) (2020-08-23,51.000000) (2020-08-24,46.000000) (2020-08-25,32.000000) (2020-08-26,119.000000) (2020-08-27,79.000000) (2020-08-28,116.000000) (2020-08-29,85.000000) (2020-08-30,48.000000) (2020-08-31,22.000000) (2020-09-01,23.000000) (2020-09-02,16.000000) (2020-09-03,41.000000) (2020-09-04,29.000000) (2020-09-05,22.000000) (2020-09-06,24.000000) (2020-09-07,42.000000) (2020-09-08,36.000000) (2020-09-09,38.000000) (2020-09-10,9.000000) (2020-09-11,11.000000) (2020-09-12,11.000000) (2020-09-13,7.000000) (2020-09-14,3.000000) (2020-09-15,10.000000) (2020-09-16,10.000000) (2020-09-17,1.000000) (2020-09-18,7.000000) (2020-09-19,15.000000) (2020-09-20,13.000000) (2020-09-21,30.000000) (2020-09-22,14.000000) (2020-09-23,3.000000) (2020-09-24,5.000000) (2020-09-25,12.000000) (2020-09-26,13.000000) (2020-09-27,11.000000) (2020-09-28,21.000000) (2020-09-29,10.000000) (2020-09-30,16.000000) (2020-10-01,9.000000) (2020-10-02,26.000000) (2020-10-03,16.000000) (2020-10-04,11.000000) (2020-10-05,7.000000) (2020-10-06,14.000000) (2020-10-07,9.000000) (2020-10-08,5.000000) (2020-10-09,8.000000) (2020-10-10,11.000000) (2020-10-11,8.000000) (2020-10-12,13.000000) (2020-10-13,7.000000) (2020-10-14,2.000000) (2020-10-15,7.000000) (2020-10-16,10.000000) (2020-10-17,25.000000) (2020-10-18,15.000000) (2020-10-19,11.000000) (2020-10-20,6.000000) (2020-10-21,11.000000) (2020-10-22,10.000000) (2020-10-23,6.000000) (2020-10-24,9.000000) (2020-10-25,18.000000) (2020-10-26,20.000000) (2020-10-27,14.000000) (2020-10-28,10.000000) (2020-10-29,18.000000) (2020-10-30,31.000000) (2020-10-31,11.000000) (2020-11-01,27.000000) (2020-11-02,12.000000) (2020-11-03,7.000000) (2020-11-04,16.000000) (2020-11-05,10.000000) (2020-11-06,23.000000) (2020-11-07,57.000000) (2020-11-08,40.000000) (2020-11-09,23.000000) (2020-11-10,19.000000) (2020-11-11,15.000000) (2020-11-12,27.000000) (2020-11-13,16.000000) (2020-11-14,22.000000) (2020-11-15,16.000000) (2020-11-16,27.000000) (2020-11-17,14.000000) (2020-11-18,8.000000) (2020-11-19,47.000000) (2020-11-20,36.000000) (2020-11-21,25.000000) (2020-11-22,29.000000) (2020-11-23,16.000000) (2020-11-24,17.000000) (2020-11-25,23.000000) (2020-11-26,22.000000) (2020-11-27,15.000000) (2020-11-28,19.000000) (2020-11-29,6.000000) (2020-11-30,2.000000) (2020-12-01,59.000000) (2020-12-02,82.000000) (2020-12-03,153.000000) (2020-12-04,78.000000) (2020-12-05,74.000000) (2020-12-06,44.000000) (2020-12-07,22.000000) (2020-12-08,37.000000) (2020-12-09,27.000000) (2020-12-10,14.000000) (2020-12-11,23.000000) (2020-12-12,39.000000) (2020-12-13,23.000000) (2020-12-14,14.000000) (2020-12-15,12.000000) (2020-12-16,18.000000) (2020-12-17,7.000000) (2020-12-18,18.000000) (2020-12-19,21.000000) (2020-12-20,6.000000) (2020-12-21,5.000000) (2020-12-22,9.000000) (2020-12-23,4.000000) (2020-12-24,6.000000) (2020-12-25,7.000000) (2020-12-26,8.000000) (2020-12-27,9.000000) (2020-12-28,7.000000) (2020-12-29,12.000000) (2020-12-30,5.000000) (2020-12-31,4.000000) (2021-01-01,15.000000) (2021-01-02,6.000000) (2021-01-03,7.000000) (2021-01-04,5.000000) (2021-01-05,2.000000) (2021-01-06,10.000000) (2021-01-07,3.000000) (2021-01-08,2.000000) (2021-01-09,2.000000) (2021-01-10,7.000000) (2021-01-11,1.000000) (2021-01-12,4.000000) (2021-01-13,4.000000) (2021-01-14,9.000000) (2021-01-15,8.000000) (2021-01-16,28.000000) (2021-01-17,12.000000) (2021-01-18,12.000000) (2021-01-19,21.000000) (2021-01-20,5.000000) (2021-01-21,6.000000) (2021-01-22,2.000000) };
\addplot+ coordinates {(2020-08-20,49.000000) (2020-08-21,4.000000) (2020-08-23,1.000000) (2020-08-24,1.000000) (2020-08-27,1.000000) (2020-08-31,6.000000) (2020-09-01,22.000000) (2020-09-02,45.000000) (2020-09-03,80.000000) (2020-09-04,62.000000) (2020-09-05,147.000000) (2020-09-06,161.000000) (2020-09-07,41.000000) (2020-09-08,45.000000) (2020-09-09,39.000000) (2020-09-10,30.000000) (2020-09-11,22.000000) (2020-09-12,81.000000) (2020-09-13,42.000000) (2020-09-14,34.000000) (2020-09-15,37.000000) (2020-09-16,78.000000) (2020-09-17,27.000000) (2020-09-18,21.000000) (2020-09-19,25.000000) (2020-09-20,30.000000) (2020-09-21,49.000000) (2020-09-22,29.000000) (2020-09-23,37.000000) (2020-09-24,59.000000) (2020-09-25,139.000000) (2020-09-26,143.000000) (2020-09-27,83.000000) (2020-09-28,70.000000) (2020-09-29,58.000000) (2020-09-30,54.000000) (2020-10-01,40.000000) (2020-10-02,76.000000) (2020-10-03,69.000000) (2020-10-04,52.000000) (2020-10-05,56.000000) (2020-10-06,41.000000) (2020-10-07,56.000000) (2020-10-08,15.000000) (2020-10-09,32.000000) (2020-10-10,14.000000) (2020-10-11,47.000000) (2020-10-12,22.000000) (2020-10-13,12.000000) (2020-10-14,50.000000) (2020-10-15,75.000000) (2020-10-16,26.000000) (2020-10-17,20.000000) (2020-10-18,54.000000) (2020-10-19,17.000000) (2020-10-20,56.000000) (2020-10-21,18.000000) (2020-10-22,83.000000) (2020-10-23,44.000000) (2020-10-24,44.000000) (2020-10-25,15.000000) (2020-10-26,35.000000) (2020-10-27,61.000000) (2020-10-28,38.000000) (2020-10-29,20.000000) (2020-10-30,16.000000) (2020-10-31,34.000000) (2020-11-01,18.000000) (2020-11-02,30.000000) (2020-11-03,5.000000) (2020-11-04,9.000000) (2020-11-05,21.000000) (2020-11-06,19.000000) (2020-11-07,28.000000) (2020-11-08,16.000000) (2020-11-09,12.000000) (2020-11-10,18.000000) (2020-11-11,10.000000) (2020-11-12,18.000000) (2020-11-13,22.000000) (2020-11-14,6.000000) (2020-11-15,15.000000) (2020-11-16,3.000000) (2020-11-17,10.000000) (2020-11-18,17.000000) (2020-11-19,14.000000) (2020-11-20,15.000000) (2020-11-21,10.000000) (2020-11-22,18.000000) (2020-11-23,12.000000) (2020-11-24,20.000000) (2020-11-25,8.000000) (2020-11-26,8.000000) (2020-11-27,11.000000) (2020-11-28,3.000000) (2020-11-29,13.000000) (2020-11-30,9.000000) (2020-12-01,4.000000) (2020-12-02,10.000000) (2020-12-03,14.000000) (2020-12-04,3.000000) (2020-12-05,32.000000) (2020-12-06,45.000000) (2020-12-07,31.000000) (2020-12-08,13.000000) (2020-12-09,3.000000) (2020-12-10,11.000000) (2020-12-11,3.000000) (2020-12-12,8.000000) (2020-12-13,6.000000) (2020-12-14,5.000000) (2020-12-15,8.000000) (2020-12-16,4.000000) (2020-12-17,10.000000) (2020-12-18,3.000000) (2020-12-19,7.000000) (2020-12-20,6.000000) (2020-12-21,7.000000) (2020-12-22,7.000000) (2020-12-23,3.000000) (2020-12-24,10.000000) (2020-12-25,4.000000) (2020-12-26,4.000000) (2020-12-27,4.000000) (2020-12-28,4.000000) (2020-12-29,1.000000) (2020-12-30,4.000000) (2020-12-31,12.000000) (2021-01-01,2.000000) (2021-01-02,4.000000) (2021-01-03,2.000000) (2021-01-04,2.000000) (2021-01-05,1.000000) (2021-01-06,2.000000) (2021-01-07,2.000000) (2021-01-10,3.000000) (2021-01-12,8.000000) (2021-01-13,1.000000) (2021-01-14,2.000000) (2021-01-15,1.000000) (2021-01-16,1.000000) (2021-01-17,4.000000) (2021-01-18,2.000000) (2021-01-19,1.000000) (2021-01-20,1.000000) (2021-01-21,2.000000) (2021-01-22,1.000000) (2021-01-23,1.000000) };
\addplot+ coordinates {(2020-09-19,10.000000) (2020-09-20,95.000000) (2020-09-21,69.000000) (2020-09-22,37.000000) (2020-09-23,7.000000) (2020-09-24,12.000000) (2020-09-25,19.000000) (2020-09-26,5.000000) (2020-09-27,2.000000) (2020-09-28,7.000000) (2020-09-29,7.000000) (2020-09-30,5.000000) (2020-10-01,4.000000) (2020-10-02,4.000000) (2020-10-03,9.000000) (2020-10-04,542.000000) (2020-10-05,349.000000) (2020-10-06,539.000000) (2020-10-07,251.000000) (2020-10-08,176.000000) (2020-10-09,101.000000) (2020-10-10,185.000000) (2020-10-11,77.000000) (2020-10-12,72.000000) (2020-10-13,50.000000) (2020-10-14,32.000000) (2020-10-15,26.000000) (2020-10-16,18.000000) (2020-10-17,198.000000) (2020-10-18,65.000000) (2020-10-19,207.000000) (2020-10-20,62.000000) (2020-10-21,46.000000) (2020-10-22,112.000000) (2020-10-23,118.000000) (2020-10-24,39.000000) (2020-10-25,10.000000) (2020-10-26,6.000000) (2020-10-27,43.000000) (2020-10-28,30.000000) (2020-10-29,5.000000) (2020-10-30,1.000000) (2020-10-31,1.000000) (2020-11-01,2.000000) (2020-11-03,1.000000) (2020-11-04,1.000000) (2020-11-05,1.000000) (2020-11-07,20.000000) (2020-11-08,8.000000) (2020-11-09,3.000000) (2020-11-11,10.000000) (2020-11-12,5.000000) (2020-11-13,3.000000) (2020-11-15,3.000000) (2020-11-16,1.000000) (2020-11-18,2.000000) (2020-11-19,2.000000) (2020-11-20,1.000000) (2020-11-21,1.000000) (2020-11-28,1.000000) (2020-11-30,1.000000) (2020-12-01,1.000000) (2020-12-02,1.000000) (2020-12-03,1.000000) (2020-12-22,2.000000) (2021-01-13,1.000000) };
\addplot+ coordinates {(2020-09-08,7.000000) (2020-09-09,17.000000) (2020-09-10,10.000000) (2020-09-11,9.000000) (2020-09-12,4.000000) (2020-09-13,5.000000) (2020-09-14,4.000000) (2020-09-15,9.000000) (2020-09-16,57.000000) (2020-09-17,6.000000) (2020-09-18,9.000000) (2020-09-19,5.000000) (2020-09-20,9.000000) (2020-09-21,11.000000) (2020-09-22,22.000000) (2020-09-23,18.000000) (2020-09-24,16.000000) (2020-09-25,12.000000) (2020-09-26,17.000000) (2020-09-27,19.000000) (2020-09-28,5.000000) (2020-09-29,52.000000) (2020-09-30,43.000000) (2020-10-01,55.000000) (2020-10-02,40.000000) (2020-10-03,27.000000) (2020-10-04,16.000000) (2020-10-05,77.000000) (2020-10-06,20.000000) (2020-10-07,21.000000) (2020-10-08,24.000000) (2020-10-09,37.000000) (2020-10-10,11.000000) (2020-10-11,8.000000) (2020-10-12,9.000000) (2020-10-13,31.000000) (2020-10-14,33.000000) (2020-10-15,22.000000) (2020-10-16,11.000000) (2020-10-17,4.000000) (2020-10-18,6.000000) (2020-10-19,10.000000) (2020-10-20,14.000000) (2020-10-21,12.000000) (2020-10-22,27.000000) (2020-10-23,9.000000) (2020-10-24,11.000000) (2020-10-25,11.000000) (2020-10-26,19.000000) (2020-10-27,22.000000) (2020-10-28,21.000000) (2020-10-29,10.000000) (2020-10-30,4.000000) (2020-10-31,8.000000) (2020-11-01,1.000000) (2020-11-02,3.000000) (2020-11-03,17.000000) (2020-11-04,12.000000) (2020-11-05,22.000000) (2020-11-06,17.000000) (2020-11-07,6.000000) (2020-11-08,24.000000) (2020-11-09,68.000000) (2020-11-10,27.000000) (2020-11-11,15.000000) (2020-11-12,22.000000) (2020-11-13,7.000000) (2020-11-14,20.000000) (2020-11-15,22.000000) (2020-11-16,12.000000) (2020-11-17,27.000000) (2020-11-18,19.000000) (2020-11-19,20.000000) (2020-11-20,24.000000) (2020-11-21,18.000000) (2020-11-22,16.000000) (2020-11-23,7.000000) (2020-11-24,6.000000) (2020-11-25,19.000000) (2020-11-26,9.000000) (2020-11-27,10.000000) (2020-11-28,46.000000) (2020-11-29,18.000000) (2020-11-30,15.000000) (2020-12-01,11.000000) (2020-12-02,31.000000) (2020-12-03,27.000000) (2020-12-04,16.000000) (2020-12-05,16.000000) (2020-12-06,7.000000) (2020-12-07,15.000000) (2020-12-08,27.000000) (2020-12-09,9.000000) (2020-12-10,4.000000) (2020-12-11,13.000000) (2020-12-12,5.000000) (2020-12-13,11.000000) (2020-12-14,29.000000) (2020-12-15,7.000000) (2020-12-16,12.000000) (2020-12-17,10.000000) (2020-12-18,19.000000) (2020-12-19,26.000000) (2020-12-20,24.000000) (2020-12-21,26.000000) (2020-12-22,14.000000) (2020-12-23,14.000000) (2020-12-24,18.000000) (2020-12-25,13.000000) (2020-12-26,29.000000) (2020-12-27,13.000000) (2020-12-28,34.000000) (2020-12-29,27.000000) (2020-12-30,78.000000) (2020-12-31,92.000000) (2021-01-01,102.000000) (2021-01-02,248.000000) (2021-01-03,123.000000) (2021-01-04,118.000000) (2021-01-05,78.000000) (2021-01-06,70.000000) (2021-01-07,42.000000) (2021-01-08,27.000000) (2021-01-09,46.000000) (2021-01-10,30.000000) (2021-01-11,18.000000) (2021-01-12,50.000000) (2021-01-13,29.000000) (2021-01-14,29.000000) (2021-01-15,36.000000) (2021-01-16,28.000000) (2021-01-17,26.000000) (2021-01-18,40.000000) (2021-01-19,22.000000) (2021-01-20,35.000000) (2021-01-21,28.000000) (2021-01-22,8.000000) (2021-01-23,3.000000) };
\addplot+ coordinates {(2020-09-18,96.000000) (2020-09-19,559.000000) (2020-09-20,229.000000) (2020-09-21,146.000000) (2020-09-22,167.000000) (2020-09-23,103.000000) (2020-09-24,173.000000) (2020-09-25,176.000000) (2020-09-26,121.000000) (2020-09-27,101.000000) (2020-09-28,56.000000) (2020-09-29,58.000000) (2020-09-30,38.000000) (2020-10-01,45.000000) (2020-10-02,50.000000) (2020-10-03,34.000000) (2020-10-04,15.000000) (2020-10-05,25.000000) (2020-10-06,16.000000) (2020-10-07,18.000000) (2020-10-08,8.000000) (2020-10-09,13.000000) (2020-10-10,12.000000) (2020-10-11,18.000000) (2020-10-12,21.000000) (2020-10-13,86.000000) (2020-10-14,178.000000) (2020-10-15,107.000000) (2020-10-16,168.000000) (2020-10-17,32.000000) (2020-10-18,39.000000) (2020-10-19,32.000000) (2020-10-20,32.000000) (2020-10-21,18.000000) (2020-10-22,32.000000) (2020-10-23,30.000000) (2020-10-24,33.000000) (2020-10-25,32.000000) (2020-10-26,8.000000) (2020-10-27,10.000000) (2020-10-28,2.000000) (2020-10-29,2.000000) (2020-10-30,6.000000) (2020-10-31,5.000000) (2020-11-01,3.000000) (2020-11-02,5.000000) (2020-11-03,6.000000) (2020-11-04,5.000000) (2020-11-05,2.000000) (2020-11-06,4.000000) (2020-11-07,1.000000) (2020-11-08,1.000000) (2020-11-09,4.000000) (2020-11-10,1.000000) (2020-11-12,3.000000) (2020-11-13,5.000000) (2020-11-14,5.000000) (2020-11-15,2.000000) (2020-11-16,2.000000) (2020-11-17,2.000000) (2020-11-18,1.000000) (2020-11-19,5.000000) (2020-11-20,2.000000) (2020-11-21,2.000000) (2020-11-22,2.000000) (2020-11-23,2.000000) (2020-11-26,1.000000) (2020-11-27,2.000000) (2020-11-28,4.000000) (2020-11-29,2.000000) (2020-11-30,1.000000) (2020-12-01,1.000000) (2020-12-02,2.000000) (2020-12-03,1.000000) (2020-12-04,2.000000) (2020-12-05,2.000000) (2020-12-06,10.000000) (2020-12-07,6.000000) (2020-12-08,2.000000) (2020-12-09,4.000000) (2020-12-10,4.000000) (2020-12-13,3.000000) (2020-12-14,3.000000) (2020-12-16,2.000000) (2020-12-19,2.000000) (2020-12-20,2.000000) (2020-12-21,2.000000) (2020-12-23,1.000000) (2020-12-28,2.000000) (2021-01-01,1.000000) (2021-01-09,2.000000) (2021-01-10,3.000000) (2021-01-12,1.000000) (2021-01-17,2.000000) (2021-01-18,7.000000) (2021-01-20,3.000000) };
\addplot+ coordinates {(2020-10-22,2.000000) (2020-10-23,2.000000) (2020-10-24,11.000000) (2020-10-25,13.000000) (2020-10-26,17.000000) (2020-10-27,19.000000) (2020-10-28,37.000000) (2020-10-29,14.000000) (2020-10-30,34.000000) (2020-10-31,14.000000) (2020-11-01,30.000000) (2020-11-02,75.000000) (2020-11-03,127.000000) (2020-11-04,98.000000) (2020-11-05,62.000000) (2020-11-06,50.000000) (2020-11-07,53.000000) (2020-11-08,72.000000) (2020-11-09,385.000000) (2020-11-10,96.000000) (2020-11-11,44.000000) (2020-11-12,44.000000) (2020-11-13,61.000000) (2020-11-14,46.000000) (2020-11-15,30.000000) (2020-11-16,22.000000) (2020-11-17,47.000000) (2020-11-18,13.000000) (2020-11-19,25.000000) (2020-11-20,21.000000) (2020-11-21,10.000000) (2020-11-22,75.000000) (2020-11-23,48.000000) (2020-11-24,61.000000) (2020-11-25,156.000000) (2020-11-26,52.000000) (2020-11-27,53.000000) (2020-11-28,45.000000) (2020-11-29,125.000000) (2020-11-30,134.000000) (2020-12-01,28.000000) (2020-12-02,126.000000) (2020-12-03,28.000000) (2020-12-04,31.000000) (2020-12-05,32.000000) (2020-12-06,16.000000) (2020-12-07,7.000000) (2020-12-08,34.000000) (2020-12-09,12.000000) (2020-12-10,24.000000) (2020-12-11,23.000000) (2020-12-12,29.000000) (2020-12-13,25.000000) (2020-12-14,15.000000) (2020-12-15,18.000000) (2020-12-16,30.000000) (2020-12-17,20.000000) (2020-12-18,26.000000) (2020-12-19,17.000000) (2020-12-20,71.000000) (2020-12-21,34.000000) (2020-12-22,20.000000) (2020-12-23,17.000000) (2020-12-24,38.000000) (2020-12-25,9.000000) (2020-12-26,4.000000) (2020-12-27,2.000000) (2020-12-29,2.000000) (2020-12-31,1.000000) (2021-01-01,4.000000) (2021-01-02,4.000000) (2021-01-06,1.000000) (2021-01-08,1.000000) (2021-01-09,3.000000) (2021-01-10,1.000000) (2021-01-11,3.000000) (2021-01-12,1.000000) (2021-01-13,1.000000) (2021-01-15,1.000000) (2021-01-16,1.000000) (2021-01-17,2.000000) (2021-01-18,5.000000) (2021-01-19,4.000000) (2021-01-21,2.000000) (2021-01-22,1.000000) (2021-01-23,2.000000) };
\addplot+ coordinates {(2020-10-26,19.000000) (2020-10-27,8.000000) (2020-10-28,9.000000) (2020-10-29,13.000000) (2020-10-30,20.000000) (2020-10-31,12.000000) (2020-11-01,4.000000) (2020-11-02,38.000000) (2020-11-03,14.000000) (2020-11-04,15.000000) (2020-11-05,25.000000) (2020-11-06,28.000000) (2020-11-07,12.000000) (2020-11-08,8.000000) (2020-11-09,13.000000) (2020-11-10,31.000000) (2020-11-11,23.000000) (2020-11-12,15.000000) (2020-11-13,5.000000) (2020-11-14,9.000000) (2020-11-15,14.000000) (2020-11-16,40.000000) (2020-11-17,9.000000) (2020-11-18,11.000000) (2020-11-19,7.000000) (2020-11-20,28.000000) (2020-11-21,39.000000) (2020-11-22,12.000000) (2020-11-23,9.000000) (2020-11-24,30.000000) (2020-11-25,17.000000) (2020-11-26,13.000000) (2020-11-27,18.000000) (2020-11-28,17.000000) (2020-11-29,15.000000) (2020-11-30,12.000000) (2020-12-01,4.000000) (2020-12-02,17.000000) (2020-12-03,14.000000) (2020-12-04,27.000000) (2020-12-05,24.000000) (2020-12-06,29.000000) (2020-12-07,20.000000) (2020-12-08,27.000000) (2020-12-09,76.000000) (2020-12-10,125.000000) (2020-12-11,121.000000) (2020-12-12,76.000000) (2020-12-13,71.000000) (2020-12-14,147.000000) (2020-12-15,37.000000) (2020-12-16,15.000000) (2020-12-17,29.000000) (2020-12-18,42.000000) (2020-12-19,31.000000) (2020-12-20,55.000000) (2020-12-21,55.000000) (2020-12-22,34.000000) (2020-12-23,185.000000) (2020-12-24,64.000000) (2020-12-25,38.000000) (2020-12-26,29.000000) (2020-12-27,65.000000) (2020-12-28,82.000000) (2020-12-29,39.000000) (2020-12-30,19.000000) (2020-12-31,17.000000) (2021-01-01,14.000000) (2021-01-02,24.000000) (2021-01-03,24.000000) (2021-01-04,14.000000) (2021-01-05,16.000000) (2021-01-06,8.000000) (2021-01-07,58.000000) (2021-01-08,33.000000) (2021-01-09,51.000000) (2021-01-10,57.000000) (2021-01-11,22.000000) (2021-01-12,36.000000) (2021-01-13,37.000000) (2021-01-14,55.000000) (2021-01-15,40.000000) (2021-01-16,17.000000) (2021-01-17,34.000000) (2021-01-18,25.000000) (2021-01-19,36.000000) (2021-01-20,33.000000) (2021-01-21,28.000000) (2021-01-22,19.000000) (2021-01-23,5.000000) };
\addplot+ coordinates {(2020-12-03,68.000000) (2020-12-04,282.000000) (2020-12-05,199.000000) (2020-12-06,488.000000) (2020-12-07,159.000000) (2020-12-08,143.000000) (2020-12-09,72.000000) (2020-12-10,86.000000) (2020-12-11,61.000000) (2020-12-12,86.000000) (2020-12-13,101.000000) (2020-12-14,108.000000) (2020-12-15,77.000000) (2020-12-16,58.000000) (2020-12-17,32.000000) (2020-12-18,65.000000) (2020-12-19,56.000000) (2020-12-20,46.000000) (2020-12-21,28.000000) (2020-12-22,20.000000) (2020-12-23,17.000000) (2020-12-24,31.000000) (2020-12-25,18.000000) (2020-12-26,28.000000) (2020-12-27,27.000000) (2020-12-28,18.000000) (2020-12-29,22.000000) (2020-12-30,11.000000) (2020-12-31,26.000000) (2021-01-01,15.000000) (2021-01-02,14.000000) (2021-01-03,10.000000) (2021-01-04,7.000000) (2021-01-05,5.000000) (2021-01-06,9.000000) (2021-01-07,13.000000) (2021-01-08,18.000000) (2021-01-09,17.000000) (2021-01-10,21.000000) (2021-01-11,6.000000) (2021-01-12,20.000000) (2021-01-13,23.000000) (2021-01-14,24.000000) (2021-01-15,18.000000) (2021-01-16,26.000000) (2021-01-17,59.000000) (2021-01-18,63.000000) (2021-01-19,5.000000) (2021-01-20,25.000000) (2021-01-21,7.000000) (2021-01-22,5.000000) };
\addplot+ coordinates {(2020-08-15,168.000000) (2020-08-16,370.000000) (2020-08-17,223.000000) (2020-08-18,139.000000) (2020-08-19,88.000000) (2020-08-20,118.000000) (2020-08-21,61.000000) (2020-08-22,64.000000) (2020-08-23,82.000000) (2020-08-24,60.000000) (2020-08-25,195.000000) (2020-08-26,50.000000) (2020-08-27,87.000000) (2020-08-28,72.000000) (2020-08-29,57.000000) (2020-08-30,38.000000) (2020-08-31,19.000000) (2020-09-01,20.000000) (2020-09-02,21.000000) (2020-09-03,19.000000) (2020-09-04,29.000000) (2020-09-05,12.000000) (2020-09-06,10.000000) (2020-09-07,65.000000) (2020-09-08,134.000000) (2020-09-09,34.000000) (2020-09-10,5.000000) (2020-09-11,8.000000) (2020-09-12,33.000000) (2020-09-13,25.000000) (2020-09-14,20.000000) (2020-09-15,9.000000) (2020-09-16,29.000000) (2020-09-17,10.000000) (2020-09-18,18.000000) (2020-09-19,30.000000) (2020-09-20,47.000000) (2020-09-21,98.000000) (2020-09-22,22.000000) (2020-09-23,32.000000) (2020-09-24,17.000000) (2020-09-25,18.000000) (2020-09-26,18.000000) (2020-09-27,23.000000) (2020-09-28,32.000000) (2020-09-29,8.000000) (2020-09-30,1.000000) (2020-10-01,1.000000) (2020-10-02,5.000000) (2020-10-03,3.000000) (2020-10-05,3.000000) (2020-10-06,1.000000) (2020-10-07,3.000000) (2020-10-10,1.000000) (2020-10-12,1.000000) (2020-10-13,1.000000) (2020-10-14,2.000000) (2020-10-16,1.000000) (2020-10-17,6.000000) (2020-10-18,5.000000) (2020-10-19,1.000000) (2020-10-22,2.000000) (2020-10-25,1.000000) (2020-10-26,2.000000) (2020-10-27,4.000000) (2020-10-29,2.000000) (2020-11-01,1.000000) (2020-11-02,1.000000) (2020-11-03,1.000000) (2020-11-05,1.000000) (2020-11-07,1.000000) (2020-11-08,1.000000) (2020-11-11,1.000000) (2020-11-12,1.000000) (2020-11-15,3.000000) (2020-11-16,2.000000) (2020-11-17,4.000000) (2020-11-18,1.000000) (2020-11-21,1.000000) (2020-11-22,5.000000) (2020-11-24,1.000000) (2020-11-25,1.000000) (2020-12-08,5.000000) };


\end{axis}
\end{tikzpicture}


==> topbot_daily_revenue.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
               xticklabel=\month-\day,ymode=log,   xlabel={Date (MM-DD)},     ylabel={Daily Arbitrage Revenue (ETH)},title={Cyclic Arbitrage Revenue Per Arbitrageur},
 log basis y={10}, ymin=0, ymax=2000, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.01,-0.1)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
 cycle multiindex* list={
                color list
                    \nextlist
                linestyles
                    \nextlist
                very thick
                    \nextlist
            }, legend pos=outer north east,
            legend entries = {Market Total,0x860bd2..,0x78a55b..,0x7ee8ab..,0xe33c8e..,0xfe7f08..,0xf44325..,0xad572b..,0xb8db34..,0x693c18..,0x5392f7..},legend style={fill=none},legend cell align={right}, ,enlarge x limits=-1,width=.9\textwidth, height=0.4\textwidth,x label style={at={(0.5,-0.1)},anchor=south,}]



\addplot+[black] coordinates {(2020-05-20,0.344983) (2020-05-21,0.027913) (2020-05-22,0.125338) (2020-05-23,0.172877) (2020-05-24,0.065857) (2020-05-25,0.228972) (2020-05-26,4.806836) (2020-05-27,0.178217) (2020-05-28,0.237930) (2020-05-29,0.452262) (2020-05-30,0.486799) (2020-05-31,0.391545) (2020-06-01,1.601460) (2020-06-02,1.671969) (2020-06-03,0.833968) (2020-06-04,0.461167) (2020-06-05,3.280349) (2020-06-06,3.747505) (2020-06-07,1.449980) (2020-06-08,1.211943) (2020-06-09,7.004272) (2020-06-10,0.656915) (2020-06-11,1.150227) (2020-06-12,0.970848) (2020-06-13,0.754013) (2020-06-14,0.525817) (2020-06-15,1.331699) (2020-06-16,2.175141) (2020-06-17,4.612001) (2020-06-18,2.146594) (2020-06-19,12.034428) (2020-06-20,0.677553) (2020-06-21,14.524898) (2020-06-22,3.862604) (2020-06-23,6.387028) (2020-06-24,36.255362) (2020-06-25,8.539645) (2020-06-26,11.456758) (2020-06-27,5.646213) (2020-06-28,309.620546) (2020-06-29,3.603643) (2020-06-30,3.288938) (2020-07-01,3.812804) (2020-07-02,11.557192) (2020-07-03,3.536403) (2020-07-04,2.313119) (2020-07-05,7.066174) (2020-07-06,5.412975) (2020-07-07,3.953552) (2020-07-08,7.077014) (2020-07-09,3.867211) (2020-07-10,10.107616) (2020-07-11,3.243553) (2020-07-12,3.982586) (2020-07-13,3.462449) (2020-07-14,4.680365) (2020-07-15,2.901305) (2020-07-16,8.587223) (2020-07-17,13.663371) (2020-07-18,67.807909) (2020-07-19,19.759388) (2020-07-20,14.191210) (2020-07-21,11.965402) (2020-07-22,17.800259) (2020-07-23,15.893549) (2020-07-24,60.613195) (2020-07-25,33.639173) (2020-07-26,29.424036) (2020-07-27,31.718464) (2020-07-28,43.144306) (2020-07-29,51.335069) (2020-07-30,35.543839) (2020-07-31,56.112900) (2020-08-01,45.071166) (2020-08-02,20.001405) (2020-08-03,38.042332) (2020-08-04,52.012919) (2020-08-05,38.077372) (2020-08-06,41.045066) (2020-08-07,132.634321) (2020-08-08,87.871562) (2020-08-09,150.716079) (2020-08-10,374.436981) (2020-08-11,111.433119) (2020-08-12,421.942540) (2020-08-13,822.638476) (2020-08-14,280.063117) (2020-08-15,233.691269) (2020-08-16,238.163481) (2020-08-17,167.879752) (2020-08-18,284.419475) (2020-08-19,217.172743) (2020-08-20,275.904307) (2020-08-21,143.616551) (2020-08-22,100.563743) (2020-08-23,150.675596) (2020-08-24,54.573443) (2020-08-25,121.365488) (2020-08-26,66.320335) (2020-08-27,106.571991) (2020-08-28,77.421992) (2020-08-29,77.667660) (2020-08-30,189.904896) (2020-08-31,226.295878) (2020-09-01,1167.191514) (2020-09-02,1194.695465) (2020-09-03,1139.909554) (2020-09-04,544.821526) (2020-09-05,435.201966) (2020-09-06,252.547941) (2020-09-07,291.964410) (2020-09-08,246.936726) (2020-09-09,102.520100) (2020-09-10,467.693808) (2020-09-11,363.605059) (2020-09-12,256.052188) (2020-09-13,269.640550) (2020-09-14,440.856614) (2020-09-15,370.269414) (2020-09-16,444.054302) (2020-09-17,214.867765) (2020-09-18,331.971438) (2020-09-19,329.668292) (2020-09-20,282.386651) (2020-09-21,296.474457) (2020-09-22,397.462521) (2020-09-23,430.643133) (2020-09-24,333.751622) (2020-09-25,315.347499) (2020-09-26,216.130981) (2020-09-27,231.744211) (2020-09-28,282.469261) (2020-09-29,195.232711) (2020-09-30,234.034547) (2020-10-01,187.434073) (2020-10-02,132.642811) (2020-10-03,160.145393) (2020-10-04,688.014987) (2020-10-05,360.718964) (2020-10-06,417.573389) (2020-10-07,239.554227) (2020-10-08,151.422356) (2020-10-09,121.414453) (2020-10-10,223.170337) (2020-10-11,213.698761) (2020-10-12,170.641688) (2020-10-13,190.454254) (2020-10-14,521.535816) (2020-10-15,217.686389) (2020-10-16,137.226083) (2020-10-17,93.656218) (2020-10-18,209.425790) (2020-10-19,163.965050) (2020-10-20,104.137284) (2020-10-21,100.065180) (2020-10-22,126.217497) (2020-10-23,145.888808) (2020-10-24,62.371140) (2020-10-25,75.464597) (2020-10-26,149.178626) (2020-10-27,76.853760) (2020-10-28,106.155683) (2020-10-29,112.641270) (2020-10-30,77.183403) (2020-10-31,177.108942) (2020-11-01,58.520316) (2020-11-02,94.573462) (2020-11-03,72.123388) (2020-11-04,73.563780) (2020-11-05,57.051019) (2020-11-06,54.732324) (2020-11-07,68.934586) (2020-11-08,47.714366) (2020-11-09,144.520749) (2020-11-10,87.010221) (2020-11-11,53.555996) (2020-11-12,74.163849) (2020-11-13,53.504459) (2020-11-14,82.306380) (2020-11-15,76.935529) (2020-11-16,57.086784) (2020-11-17,100.869035) (2020-11-18,73.493252) (2020-11-19,74.808777) (2020-11-20,47.862305) (2020-11-21,57.936115) (2020-11-22,68.014109) (2020-11-23,51.451421) (2020-11-24,70.742807) (2020-11-25,83.510646) (2020-11-26,245.096569) (2020-11-27,41.155784) (2020-11-28,47.735389) (2020-11-29,42.331472) (2020-11-30,56.685548) (2020-12-01,50.578853) (2020-12-02,40.824604) (2020-12-03,58.001316) (2020-12-04,55.689835) (2020-12-05,48.897410) (2020-12-06,82.362860) (2020-12-07,99.556827) (2020-12-08,297.421849) (2020-12-09,99.531985) (2020-12-10,128.722604) (2020-12-11,73.593133) (2020-12-12,68.346708) (2020-12-13,100.260431) (2020-12-14,149.001355) (2020-12-15,416.425914) (2020-12-16,62.114843) (2020-12-17,121.862948) (2020-12-18,77.250207) (2020-12-19,164.099119) (2020-12-20,157.927741) (2020-12-21,327.260982) (2020-12-22,131.732957) (2020-12-23,82.950810) (2020-12-24,100.078600) (2020-12-25,69.407925) (2020-12-26,48.514008) (2020-12-27,149.508013) (2020-12-28,84.796549) (2020-12-29,66.469770) (2020-12-30,91.873369) (2020-12-31,56.387418) (2021-01-01,71.288795) (2021-01-02,68.732165) (2021-01-03,91.696634) (2021-01-04,84.833445) (2021-01-05,64.196063) (2021-01-06,48.565008) (2021-01-07,48.905806) (2021-01-08,47.990697) (2021-01-09,47.233636) (2021-01-10,50.394718) (2021-01-11,83.951502) (2021-01-12,60.965008) (2021-01-13,63.868197) (2021-01-14,58.211894) (2021-01-15,67.506714) (2021-01-16,51.784414) (2021-01-17,89.382593) (2021-01-18,73.998674) (2021-01-19,66.646373) (2021-01-20,53.917635) (2021-01-21,71.539342) (2021-01-22,184.993066) (2021-01-23,7.899452) };
\addplot+ coordinates {(2020-05-23,0.035296) (2020-05-25,0.204765) (2020-05-26,4.630281) (2020-05-28,0.102073) (2020-05-29,0.301265) (2020-05-31,0.127557) (2020-06-01,1.145613) (2020-06-02,0.595380) (2020-06-03,0.375370) (2020-06-04,0.302179) (2020-06-05,0.311778) (2020-06-06,0.820796) (2020-06-07,0.492132) (2020-06-08,0.483503) (2020-06-09,6.466971) (2020-06-10,0.218622) (2020-06-19,11.119347) (2020-06-21,0.719451) (2020-06-23,3.259272) (2020-06-24,33.498739) (2020-06-25,5.532801) (2020-06-26,4.414916) (2020-06-27,3.106626) (2020-06-28,305.547451) (2020-06-29,1.167031) (2020-06-30,1.314974) (2020-07-01,1.354995) (2020-07-02,9.122692) (2020-07-03,1.792714) (2020-07-04,1.180019) (2020-07-05,4.080771) (2020-07-06,0.553011) (2020-07-07,1.721793) (2020-07-08,2.255409) (2020-07-09,1.000433) (2020-07-10,1.905112) (2020-07-11,0.858705) (2020-07-12,0.860567) (2020-07-13,0.549355) (2020-07-14,0.678733) (2020-07-15,0.304528) (2020-07-16,0.564104) (2020-07-17,1.612827) (2020-07-18,0.988010) (2020-07-19,4.386870) (2020-07-20,5.011193) (2020-07-21,3.638490) (2020-07-22,3.632670) (2020-07-23,6.124714) (2020-07-24,42.508839) (2020-07-25,7.965273) (2020-07-26,6.211705) (2020-07-27,0.964967) (2020-07-28,23.395429) (2020-07-29,8.830306) (2020-07-30,7.917960) (2020-07-31,12.565252) (2020-08-01,6.348058) (2020-08-02,4.418696) (2020-08-03,5.242456) (2020-08-04,13.339087) (2020-08-05,6.926922) (2020-08-06,9.277257) (2020-08-07,37.052246) (2020-08-08,30.402444) (2020-08-09,64.472882) (2020-08-10,17.797339) (2020-08-11,29.861977) (2020-08-12,184.392394) (2020-08-13,198.212941) (2020-08-14,64.011049) (2020-08-15,17.935595) (2020-08-16,22.625849) (2020-08-17,3.895160) (2020-08-18,17.516771) (2020-08-20,10.516992) (2020-08-21,6.385225) (2020-08-22,13.239567) (2020-08-23,25.688495) (2020-08-24,4.123233) (2020-08-25,17.812024) (2020-08-26,12.989738) (2020-08-27,26.015133) (2020-08-28,25.214779) (2020-08-29,28.597773) (2020-08-30,69.496712) (2020-08-31,68.694405) (2020-09-01,347.158064) (2020-09-02,422.438027) (2020-09-03,357.426009) (2020-09-04,142.670017) (2020-09-05,158.591079) (2020-09-06,114.748403) (2020-09-07,116.596102) (2020-09-08,77.044355) (2020-09-09,32.043894) (2020-09-10,210.308827) (2020-09-11,119.788810) (2020-09-12,79.414311) (2020-09-13,126.427845) (2020-09-14,179.653956) (2020-09-15,146.495832) (2020-09-16,248.148948) (2020-09-17,103.960087) (2020-09-18,127.238246) (2020-09-19,102.245467) (2020-09-20,84.512779) (2020-09-21,77.113217) (2020-09-22,52.928690) (2020-09-23,173.469933) (2020-09-24,87.238830) (2020-09-25,85.617352) (2020-09-26,43.212747) (2020-09-27,74.281792) (2020-09-28,57.786929) (2020-09-29,36.115219) (2020-09-30,37.493018) (2020-10-01,32.951988) (2020-10-02,29.496101) (2020-10-03,36.848455) (2020-10-04,374.845497) (2020-10-05,82.125494) (2020-10-06,119.938418) (2020-10-07,43.182886) (2020-10-08,33.012586) (2020-10-09,30.670691) (2020-10-10,81.450108) (2020-10-11,74.515825) (2020-10-12,67.989467) (2020-10-13,64.368752) (2020-10-14,38.509850) (2020-10-15,72.485477) (2020-10-16,39.620343) (2020-10-17,20.138823) (2020-10-18,48.996193) (2020-10-19,43.648350) (2020-10-20,35.609240) (2020-10-21,15.334240) (2020-10-22,37.989121) (2020-10-23,36.412054) (2020-10-24,10.170538) (2020-10-25,6.689282) (2020-10-26,45.436734) (2020-10-27,13.681860) (2020-10-28,36.424065) (2020-10-29,19.974372) (2020-10-30,13.630508) (2020-10-31,10.901829) (2020-11-01,23.051294) (2020-11-02,15.740423) (2020-11-03,12.478664) (2020-11-04,18.293609) (2020-11-05,11.087874) (2020-11-06,11.588714) (2020-11-07,17.700574) (2020-11-08,15.712534) (2020-11-09,55.880076) (2020-11-10,26.390312) (2020-11-11,9.105646) (2020-11-12,12.161199) (2020-11-13,9.596711) (2020-11-14,27.471692) (2020-11-15,10.314311) (2020-11-16,4.844501) (2020-11-17,26.859988) (2020-11-18,6.521902) (2020-11-19,4.997166) (2020-11-20,4.571088) (2020-11-21,4.528908) (2020-11-22,10.045445) (2020-11-23,6.081561) (2020-11-24,13.050896) (2020-11-25,9.266393) (2020-11-26,14.877289) (2020-11-27,3.732475) (2020-11-28,3.150068) (2020-11-29,4.430609) (2020-11-30,4.057601) (2020-12-01,9.940256) (2020-12-02,5.532175) (2020-12-03,9.235806) (2020-12-04,4.550512) (2020-12-05,6.158619) (2020-12-06,6.904381) (2020-12-07,6.127340) (2020-12-08,19.487834) (2020-12-09,5.845711) (2020-12-10,17.994568) (2020-12-11,8.245640) (2020-12-12,5.433837) (2020-12-13,8.812541) (2020-12-14,10.850237) (2020-12-15,294.209459) (2020-12-16,6.196226) (2020-12-17,35.838144) (2020-12-18,17.265156) (2020-12-19,33.176862) (2020-12-20,31.886526) (2020-12-21,47.877557) (2020-12-22,22.889190) (2020-12-23,15.509541) (2020-12-24,20.433107) (2020-12-25,17.958134) (2020-12-26,6.871672) (2020-12-27,15.412036) (2020-12-28,11.329340) (2020-12-29,11.252022) (2020-12-30,21.502415) (2020-12-31,10.676413) (2021-01-01,7.417523) (2021-01-02,14.438483) (2021-01-03,21.115485) (2021-01-04,17.891756) (2021-01-05,12.462416) (2021-01-06,11.772994) (2021-01-07,16.932231) (2021-01-08,9.609979) (2021-01-09,7.672802) (2021-01-10,7.733837) (2021-01-11,15.030962) (2021-01-12,9.644214) (2021-01-13,10.097722) (2021-01-14,11.173303) (2021-01-15,10.460070) (2021-01-16,14.351985) (2021-01-17,15.581328) (2021-01-18,17.181582) (2021-01-19,17.714369) (2021-01-20,8.052204) (2021-01-21,17.417936) (2021-01-22,55.977108) (2021-01-23,1.816324) };
\addplot+ coordinates {(2020-08-21,10.588306) (2020-08-22,15.265103) (2020-08-23,25.681168) (2020-08-24,11.195061) (2020-08-25,18.677519) (2020-08-26,9.600060) (2020-08-27,18.426663) (2020-08-28,6.601474) (2020-08-29,7.273431) (2020-08-30,17.976638) (2020-08-31,27.280722) (2020-09-01,239.402955) (2020-09-02,147.484230) (2020-09-03,234.974377) (2020-09-04,85.337529) (2020-09-05,55.414531) (2020-09-06,21.666362) (2020-09-07,17.680953) (2020-09-08,55.537262) (2020-09-09,2.142893) (2020-09-10,32.148973) (2020-09-11,21.841212) (2020-09-12,5.702010) (2020-09-13,8.373742) (2020-09-14,4.787418) (2020-09-16,0.469487) (2020-09-17,2.294499) (2020-09-18,10.692709) (2020-09-19,10.872033) (2020-09-20,13.200984) (2020-09-21,7.537155) (2020-09-22,26.264895) (2020-09-23,18.513661) (2020-09-24,26.379956) (2020-09-25,22.572006) (2020-09-26,16.901617) (2020-09-27,22.524762) (2020-09-28,24.824776) (2020-09-29,15.735327) (2020-09-30,18.045985) (2020-10-01,7.679434) (2020-10-02,8.631568) (2020-10-03,5.595220) (2020-10-04,20.608056) (2020-10-05,39.262860) (2020-10-06,17.754749) (2020-10-07,15.336609) (2020-10-08,8.346774) (2020-10-09,7.926321) (2020-10-10,17.167125) (2020-10-11,15.327529) (2020-10-12,5.595805) (2020-10-13,8.079389) (2020-10-14,7.132634) (2020-10-15,11.683934) (2020-10-16,6.477395) (2020-10-17,10.385873) (2020-10-18,10.170670) (2020-10-19,14.782478) (2020-10-20,9.475785) (2020-10-21,2.570244) (2020-10-22,9.314508) (2020-10-23,3.907199) (2020-10-24,3.378064) (2020-10-25,16.369352) (2020-10-26,4.599881) (2020-10-27,3.796969) (2020-10-28,2.481536) (2020-10-29,3.911727) (2020-10-30,2.393082) (2020-10-31,1.345136) (2020-11-01,2.714986) (2020-11-02,2.584203) (2020-11-03,6.105160) (2020-11-04,5.000710) (2020-11-05,3.137352) (2020-11-06,1.247126) (2020-11-07,1.893345) (2020-11-08,1.730267) (2020-11-09,6.567559) (2020-11-10,8.279021) (2020-11-11,2.904574) (2020-11-12,4.878652) (2020-11-13,3.748540) (2020-11-14,11.622434) (2020-11-15,5.756359) (2020-11-16,4.020164) (2020-11-17,3.662920) (2020-11-18,12.780024) (2020-11-19,7.883097) (2020-11-20,7.782676) (2020-11-21,8.424089) (2020-11-22,5.969043) (2020-11-23,3.993927) (2020-11-24,7.330676) (2020-11-25,10.074471) (2020-11-26,7.915518) (2020-11-27,5.888667) (2020-11-28,9.917215) (2020-11-29,10.017396) (2020-11-30,8.126363) (2020-12-01,3.030797) (2020-12-02,5.889108) (2020-12-03,9.765221) (2020-12-04,11.685148) (2020-12-05,13.204505) (2020-12-06,19.774544) (2020-12-07,35.837162) (2020-12-08,63.508709) (2020-12-09,27.827835) (2020-12-10,37.867774) (2020-12-11,19.754231) (2020-12-12,15.488609) (2020-12-13,17.945280) (2020-12-14,63.210179) (2020-12-15,24.933949) (2020-12-16,7.070265) (2020-12-17,20.055500) (2020-12-18,10.085340) (2020-12-19,43.336014) (2020-12-20,25.563660) (2020-12-21,134.048818) (2020-12-22,28.123118) (2020-12-23,11.678071) (2020-12-24,29.948624) (2020-12-25,6.875608) (2020-12-26,6.228518) (2020-12-27,40.167076) (2020-12-28,28.506268) (2020-12-29,14.388969) (2020-12-30,22.321850) (2020-12-31,6.647108) (2021-01-01,10.723828) (2021-01-02,6.450511) (2021-01-03,14.760667) (2021-01-04,4.260485) (2021-01-05,6.771242) (2021-01-06,4.824596) (2021-01-07,1.806657) (2021-01-08,5.956870) (2021-01-09,8.176620) (2021-01-10,8.010355) (2021-01-11,16.364197) (2021-01-12,6.248230) (2021-01-13,8.794402) (2021-01-14,10.451611) (2021-01-15,17.240929) (2021-01-16,6.405773) (2021-01-17,15.105509) (2021-01-18,7.699698) (2021-01-19,9.335670) (2021-01-20,5.327997) (2021-01-21,7.178690) (2021-01-22,53.972777) };
\addplot+ coordinates {(2020-09-12,5.255115) (2020-09-13,26.383429) (2020-09-14,77.825306) (2020-09-15,72.342961) (2020-09-16,39.103972) (2020-09-17,12.449226) (2020-09-18,9.399669) (2020-09-19,72.844283) (2020-09-20,63.489453) (2020-09-21,72.783443) (2020-09-22,98.680631) (2020-09-23,72.940570) (2020-09-24,88.773290) (2020-09-25,65.024987) (2020-09-26,47.358912) (2020-09-27,40.339150) (2020-09-28,38.540279) (2020-09-29,52.082026) (2020-09-30,28.617430) (2020-10-01,57.046252) (2020-10-02,21.153186) (2020-10-03,31.882212) (2020-10-04,64.255548) (2020-10-05,64.231140) (2020-10-06,82.333661) (2020-10-07,41.566911) (2020-10-08,21.499509) (2020-10-09,14.178433) (2020-10-10,22.444397) (2020-10-11,34.677907) (2020-10-12,22.287689) (2020-10-13,36.148657) (2020-10-14,29.887584) (2020-10-15,30.875802) (2020-10-16,18.911031) (2020-10-17,11.459141) (2020-10-18,27.846404) (2020-10-19,16.004988) (2020-10-20,8.745667) (2020-10-21,8.647339) (2020-10-22,12.885776) (2020-10-23,14.740405) (2020-10-24,7.224444) (2020-10-25,5.878065) (2020-10-26,8.204098) (2020-10-27,5.783894) (2020-10-28,6.191525) (2020-10-29,8.404418) (2020-10-30,10.622929) (2020-10-31,6.370486) (2020-11-01,4.653620) (2020-11-02,6.544879) (2020-11-03,5.104861) (2020-11-04,5.094456) (2020-11-05,5.643121) (2020-11-06,5.453341) (2020-11-07,9.146412) (2020-11-08,4.398509) (2020-11-09,12.867712) (2020-11-10,7.749370) (2020-11-11,4.724946) (2020-11-12,7.318913) (2020-11-13,8.758165) (2020-11-14,3.814048) (2020-11-15,14.697900) (2020-11-16,11.576302) (2020-11-17,15.974987) (2020-11-18,14.809471) (2020-11-19,3.890819) (2020-11-20,5.209076) (2020-11-21,4.963694) (2020-11-22,11.340587) (2020-11-23,6.219821) (2020-11-24,4.331028) (2020-11-25,8.304387) (2020-11-26,6.625205) (2020-11-27,3.507244) (2020-11-28,4.062048) (2020-11-29,1.414724) (2020-11-30,8.363724) (2020-12-01,2.998985) (2020-12-02,2.393068) (2020-12-03,2.555042) (2020-12-04,4.122350) (2020-12-05,3.189116) (2020-12-06,8.051815) (2020-12-07,5.612553) (2020-12-08,4.748614) (2020-12-09,1.488999) (2020-12-10,1.568954) (2020-12-11,1.667128) (2020-12-12,5.284231) (2020-12-13,10.872621) (2020-12-14,6.904783) (2020-12-15,1.696939) (2020-12-16,6.226023) (2020-12-17,3.011492) (2020-12-18,0.414117) (2020-12-19,5.021589) (2020-12-20,17.572479) (2020-12-21,11.395744) (2020-12-22,9.191483) (2020-12-23,5.292019) (2020-12-24,3.259056) (2020-12-25,2.505527) (2020-12-26,2.124032) (2020-12-27,10.526091) (2020-12-28,3.050828) (2020-12-29,4.934771) (2020-12-30,5.233474) (2020-12-31,0.818415) (2021-01-01,2.984687) (2021-01-02,5.211164) (2021-01-03,2.076206) (2021-01-04,1.198979) (2021-01-05,2.310656) (2021-01-06,1.587719) (2021-01-07,0.650050) (2021-01-08,0.391959) (2021-01-09,2.588451) (2021-01-10,1.042764) (2021-01-12,0.895857) (2021-01-13,1.376276) (2021-01-14,0.201505) (2021-01-16,2.002551) (2021-01-17,0.365936) (2021-01-18,1.628370) (2021-01-19,3.237596) (2021-01-20,2.751771) (2021-01-21,0.092108) (2021-01-22,1.043318) };
\addplot+ coordinates {(2020-09-01,42.130244) (2020-09-02,180.653236) (2020-09-03,202.334023) (2020-09-04,92.422872) (2020-09-05,82.491675) (2020-09-06,55.817116) (2020-09-07,40.785852) (2020-09-08,38.618214) (2020-09-09,20.311912) (2020-09-10,55.798400) (2020-09-11,46.910766) (2020-09-12,41.563936) (2020-09-13,36.043192) (2020-09-14,48.455673) (2020-09-15,51.095642) (2020-09-16,54.840063) (2020-09-17,16.273069) (2020-09-18,83.724385) (2020-09-19,58.163851) (2020-09-20,36.331202) (2020-09-21,38.486786) (2020-09-22,66.221511) (2020-09-23,43.583710) (2020-09-24,42.404874) (2020-09-25,50.480328) (2020-09-26,28.920719) (2020-09-27,29.743202) (2020-09-28,22.649579) (2020-09-29,24.576056) (2020-09-30,21.893247) (2020-10-01,11.314868) (2020-10-02,18.763125) (2020-10-03,28.291340) (2020-10-04,48.899711) (2020-10-05,32.577426) (2020-10-06,31.683907) (2020-10-07,20.268031) (2020-10-08,17.592013) (2020-10-09,12.456030) (2020-10-10,18.845149) (2020-10-11,15.660113) (2020-10-12,10.453193) (2020-10-13,10.687681) (2020-10-14,5.947229) (2020-10-15,19.457381) (2020-10-16,11.793768) (2020-10-17,6.873231) (2020-10-18,30.036226) (2020-10-19,17.371537) (2020-10-20,6.856642) (2020-10-21,11.909258) (2020-10-22,8.762924) (2020-10-23,7.143699) };
\addplot+ coordinates {(2020-09-27,0.789604) (2020-09-28,1.383393) (2020-09-29,8.078182) (2020-09-30,38.558990) (2020-10-01,29.203902) (2020-10-02,24.504202) (2020-10-03,23.809247) (2020-10-04,63.202672) (2020-10-05,48.118582) (2020-10-06,47.478550) (2020-10-07,44.672551) (2020-10-08,28.086404) (2020-10-09,20.475787) (2020-10-10,30.918992) (2020-10-11,25.002354) (2020-10-12,19.079017) (2020-10-13,21.296622) (2020-10-14,38.111866) (2020-10-15,18.094598) (2020-10-16,12.325693) (2020-10-17,16.392979) (2020-10-18,41.829358) (2020-10-19,25.587217) (2020-10-20,14.413568) (2020-10-21,28.900274) (2020-10-22,15.058748) (2020-10-23,15.320484) (2020-10-24,13.728054) (2020-10-25,16.173248) (2020-10-26,32.993421) (2020-10-27,12.944992) (2020-10-28,6.663411) (2020-10-29,32.439152) (2020-10-30,7.898558) (2020-10-31,26.220905) (2020-11-01,6.272010) (2020-11-02,9.997647) (2020-11-03,8.782219) (2020-11-04,12.710533) (2020-11-05,6.641753) (2020-11-06,4.776122) (2020-11-07,6.439785) (2020-11-08,5.540721) (2020-11-09,14.589908) (2020-11-10,7.396185) (2020-11-11,6.832320) (2020-11-12,6.099293) (2020-11-13,6.691735) (2020-11-14,5.800719) (2020-11-15,12.479694) (2020-11-16,8.383631) (2020-11-17,8.309460) (2020-11-18,6.848937) (2020-11-19,27.870825) (2020-11-20,5.827199) (2020-11-21,6.685767) (2020-11-22,8.414607) (2020-11-23,3.960834) (2020-11-24,8.835226) (2020-11-25,12.631054) (2020-11-26,116.312139) (2020-11-27,5.005127) (2020-11-28,6.254926) (2020-11-29,7.246871) (2020-11-30,5.858369) (2020-12-01,10.059874) (2020-12-02,5.091455) (2020-12-03,7.813504) (2020-12-04,10.971205) (2020-12-05,3.726365) (2020-12-06,3.684813) (2020-12-07,11.795406) (2020-12-08,46.688514) (2020-12-09,21.827964) (2020-12-10,19.380141) (2020-12-11,14.399026) (2020-12-12,8.008070) (2020-12-13,15.995518) (2020-12-14,12.928526) (2020-12-15,20.441331) (2020-12-16,4.400418) (2020-12-17,20.782235) (2020-12-18,17.200089) (2020-12-19,33.223098) (2020-12-20,28.683812) (2020-12-21,29.635876) (2020-12-22,14.816442) (2020-12-23,11.454782) (2020-12-24,5.484518) (2020-12-25,11.594724) (2020-12-26,8.815363) (2020-12-27,22.555370) (2020-12-28,9.733763) (2020-12-29,9.508957) (2020-12-30,13.873158) (2020-12-31,10.842769) (2021-01-01,20.846814) (2021-01-02,11.943200) (2021-01-03,8.478619) (2021-01-04,4.307630) (2021-01-05,5.816985) (2021-01-06,4.165912) (2021-01-07,2.929530) (2021-01-08,2.262988) (2021-01-09,4.476481) (2021-01-10,9.109652) (2021-01-11,4.859067) (2021-01-12,10.937640) (2021-01-13,5.536552) (2021-01-14,8.077371) (2021-01-15,5.403039) (2021-01-16,8.135110) (2021-01-17,27.679092) (2021-01-18,9.095118) (2021-01-19,4.329155) (2021-01-20,7.004147) (2021-01-21,7.701608) (2021-01-22,28.336113) (2021-01-23,0.759051) };
\addplot+ coordinates {(2020-08-21,22.771980) (2020-08-22,22.132657) (2020-08-23,41.868562) (2020-08-24,7.969978) (2020-08-25,17.956127) (2020-08-26,11.470216) (2020-08-27,10.411414) (2020-08-28,5.656637) (2020-08-29,7.171422) (2020-08-30,20.485353) (2020-08-31,67.360413) (2020-09-01,170.106038) (2020-09-02,138.056489) (2020-09-03,211.720346) (2020-09-04,97.308615) (2020-09-05,52.076762) (2020-09-06,18.788696) (2020-09-07,19.404797) (2020-09-08,9.226061) (2020-09-09,3.397430) (2020-09-10,11.121564) (2020-09-11,42.292315) (2020-09-12,8.818021) (2020-09-13,7.622416) (2020-09-14,40.667167) (2020-09-15,8.481923) (2020-09-16,16.570657) (2020-09-17,16.534494) (2020-09-18,3.019484) (2020-09-19,10.770217) (2020-09-20,5.074848) (2020-09-21,9.118603) (2020-09-22,4.696501) (2020-09-23,0.657270) (2020-10-04,0.576523) (2020-10-08,1.093006) };
\addplot+ coordinates {(2020-09-06,3.088494) (2020-09-07,60.546178) (2020-09-08,18.322690) (2020-09-09,10.306367) (2020-09-10,15.601680) (2020-09-11,31.316403) (2020-09-12,18.581194) (2020-09-13,15.761141) (2020-09-14,22.682571) (2020-09-15,28.276975) (2020-09-16,28.687494) (2020-09-17,44.528906) (2020-09-18,35.852325) (2020-09-19,23.914744) (2020-09-20,24.061741) (2020-09-21,35.405682) (2020-09-22,38.928939) (2020-09-23,41.649788) (2020-09-24,30.263718) (2020-09-25,22.658296) (2020-09-26,16.754953) (2020-09-27,14.063260) (2020-09-28,11.703612) (2020-09-29,15.143613) (2020-09-30,49.849235) (2020-10-01,12.405937) (2020-10-02,9.633579) (2020-10-03,8.515245) (2020-10-04,50.474678) (2020-10-05,25.949609) (2020-10-06,22.599797) (2020-10-07,14.296848) (2020-10-08,5.937506) (2020-10-09,5.860279) (2020-10-10,13.521344) (2020-10-11,11.290329) (2020-10-12,6.311404) (2020-10-13,11.833156) (2020-10-14,19.445445) (2020-10-15,13.701063) (2020-10-16,5.316451) (2020-10-17,1.191435) (2020-10-18,14.007954) (2020-10-19,11.980277) (2020-10-20,2.539556) (2020-10-21,7.511840) (2020-10-22,7.373436) (2020-10-23,24.862572) (2020-10-24,2.220154) (2020-10-25,1.554443) (2020-10-26,5.957334) (2020-10-27,3.383805) (2020-10-28,3.513311) (2020-10-29,1.326913) (2020-10-30,6.275734) (2020-10-31,4.515461) (2020-11-01,0.499011) };
\addplot+ coordinates {(2020-10-26,0.020816) (2020-10-27,1.041077) (2020-10-28,24.633541) (2020-10-29,15.357482) (2020-10-30,10.130177) (2020-10-31,71.159844) (2020-11-01,8.569007) (2020-11-02,15.407182) (2020-11-03,15.827360) (2020-11-04,9.154677) (2020-11-05,10.312925) (2020-11-06,10.670732) (2020-11-07,12.127064) (2020-11-08,6.488658) (2020-11-09,24.423247) (2020-11-10,14.005983) (2020-11-11,11.421625) (2020-11-12,14.115081) (2020-11-13,10.028849) (2020-11-14,6.615581) (2020-11-15,9.488020) (2020-11-16,9.566990) (2020-11-17,14.126718) (2020-11-18,9.791338) (2020-11-19,7.372396) (2020-11-20,8.616956) (2020-11-21,10.292712) (2020-11-22,8.021137) (2020-11-23,8.964976) (2020-11-24,15.902764) (2020-11-25,17.484331) (2020-11-26,30.762856) (2020-11-27,7.275696) (2020-11-28,8.617823) (2020-11-29,7.582947) (2020-11-30,11.782573) (2020-12-01,6.414752) (2020-12-02,6.605199) (2020-12-03,8.477083) (2020-12-04,4.876615) (2020-12-05,8.653341) (2020-12-06,19.030494) (2020-12-07,11.797391) (2020-12-08,13.952378) (2020-12-09,11.444969) (2020-12-10,8.016239) (2020-12-11,9.946815) (2020-12-12,11.123241) (2020-12-13,17.776109) (2020-12-14,15.272523) (2020-12-15,15.320498) (2020-12-16,6.534607) (2020-12-17,5.251542) (2020-12-18,6.607992) (2020-12-19,5.469693) (2020-12-20,17.192633) (2020-12-21,21.072713) (2020-12-22,14.934038) (2020-12-23,8.583216) (2020-12-24,8.524031) (2020-12-25,8.873107) (2020-12-26,8.263859) (2020-12-27,15.873396) (2020-12-28,7.359434) (2020-12-29,3.829601) (2020-12-30,6.743359) (2020-12-31,5.418254) (2021-01-01,4.151934) (2021-01-02,8.085933) (2021-01-03,7.392442) (2021-01-04,6.477430) (2021-01-05,6.245883) (2021-01-06,3.186733) (2021-01-07,4.553202) (2021-01-08,4.819556) (2021-01-09,4.315942) (2021-01-10,2.934789) (2021-01-11,0.365553) (2021-01-12,2.746411) (2021-01-13,5.511640) (2021-01-14,4.196207) (2021-01-15,1.352946) };
\addplot+ coordinates {(2020-06-04,0.006034) (2020-06-05,1.007933) (2020-06-06,0.917191) (2020-06-07,0.481504) (2020-06-08,0.267943) (2020-06-09,0.116621) (2020-06-10,0.182716) (2020-06-11,0.614267) (2020-06-12,0.421081) (2020-06-13,0.547153) (2020-06-14,0.258425) (2020-06-15,0.639149) (2020-06-16,0.920632) (2020-06-17,0.359463) (2020-06-18,0.352298) (2020-06-19,0.306158) (2020-06-20,0.165167) (2020-06-21,9.490685) (2020-06-22,1.649832) (2020-06-23,1.099533) (2020-06-24,0.696385) (2020-06-25,0.958962) (2020-06-26,3.024719) (2020-06-27,0.349393) (2020-06-28,1.067757) (2020-06-29,0.432299) (2020-06-30,0.735271) (2020-07-01,0.331404) (2020-07-02,0.675148) (2020-07-03,0.178464) (2020-07-04,0.534752) (2020-07-05,1.479223) (2020-07-06,1.007995) (2020-07-07,0.653587) (2020-07-08,1.430985) (2020-07-09,0.751917) (2020-07-10,4.129638) (2020-07-11,1.004737) (2020-07-12,0.883080) (2020-07-13,0.894954) (2020-07-14,2.518058) (2020-07-15,1.372587) (2020-07-16,1.563570) (2020-07-17,1.833568) (2020-07-18,63.401734) (2020-07-19,2.908565) (2020-07-20,1.190984) (2020-07-21,0.846102) (2020-07-22,3.033253) (2020-07-23,1.970680) (2020-07-24,2.752497) (2020-07-25,4.048261) (2020-07-26,4.159482) (2020-07-27,5.254044) (2020-07-28,3.757948) (2020-07-29,12.641218) (2020-07-30,8.197100) (2020-07-31,8.680257) (2020-08-01,13.715181) (2020-08-02,4.448585) (2020-08-03,8.779637) (2020-08-04,7.529195) (2020-08-05,6.821315) (2020-08-06,9.251926) (2020-08-07,16.402566) (2020-08-08,14.924896) (2020-08-09,17.738596) (2020-08-10,144.240874) (2020-08-11,11.592599) (2020-08-12,29.804940) (2020-08-13,34.495132) (2020-08-14,18.963249) (2020-08-15,24.648567) (2020-08-16,15.523168) (2020-08-17,9.433574) (2020-08-18,10.004520) (2020-08-19,22.424222) (2020-08-20,19.428642) (2020-08-21,14.110540) (2020-08-22,20.819618) (2020-08-23,28.781302) (2020-08-24,13.002963) (2020-08-25,17.693424) (2020-08-26,7.476569) (2020-08-27,12.822289) (2020-08-28,13.371689) (2020-08-29,12.233936) (2020-08-30,27.793613) (2020-08-31,26.583591) (2020-09-01,29.582125) };
\addplot+ coordinates {(2020-08-14,57.238375) (2020-08-15,77.237573) (2020-08-16,105.612156) (2020-08-17,83.504792) (2020-08-18,144.860410) (2020-08-19,113.634407) (2020-08-20,144.836288) (2020-08-21,37.476212) };


\end{axis}
\end{tikzpicture}


==> toppath_pairs.tex <==
\begin{tikzpicture}
\begin{axis}[cycle list/RdGy-6, clip mode=individual, date coordinates in=x,
               xticklabel=\month-\shortyear{\year},ymode=log,   xlabel={Date (MM-YY)},     ylabel={Number of Txs},title={Top 10 Ring Path Pair Txs, 7-Day Moving Average},
 log basis y={10}, ymin=0, ymax=10000, 
x label style={
    at={(0.5,-.07)},
    anchor=south,
}, y label style={
    at={(.03,0)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
 cycle multiindex* list={
                color list
                    \nextlist
                linestyles
                    \nextlist
                very thick
                    \nextlist
            }, legend pos=outer north east,
            legend entries = {YAM-WETH,YAM-yDAI+yUSDC+yUSDT+yTUSD,WETH-yDAI+yUSDC+yUSDT+yTUSD,XFI-XSP,XFI-WETH,XSP-WETH,RWS-XRT,RWS-WETH,XRT-WETH,YAM-yyDAI+yUSDC+yUSDT+yTUSD,YAM-WETH,yyDAI+yUSDC+yUSDT+yTUSD-WETH,TOB-WETH,TOB-XAMP,WETH-XAMP,sUSD-\$BASED,sUSD-WETH,\$BASED-WETH,WETH-SWAP,WETH-HEX2T,SWAP-HEX2T,YFBETA-WETH,YFBETA-YFARM,WETH-YFARM,buidl-UniFi,buidl-WETH,UniFi-WETH,XSP-USDT,WETH-USDT},legend style={fill=none},legend cell align={right}, ,enlarge x limits=-1,width=.9\textwidth, height=0.4\textwidth,x label style={at={(1.15,-.15)},anchor=south,}]



\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,359.571429) (2020-08-09,2985.571429) (2020-08-10,4397.142857) (2020-08-11,4801.857143) (2020-08-12,5052.428571) (2020-08-13,5297.285714) (2020-08-14,5511.714286) (2020-08-15,5432.000000) (2020-08-16,3214.571429) (2020-08-17,2246.571429) (2020-08-18,1997.285714) (2020-08-19,1825.000000) (2020-08-20,1622.428571) (2020-08-21,1426.571429) (2020-08-22,1168.000000) (2020-08-23,764.285714) (2020-08-24,323.000000) (2020-08-25,168.714286) (2020-08-26,93.000000) (2020-08-27,50.714286) (2020-08-28,47.571429) (2020-08-29,26.285714) (2020-08-30,28.571429) (2020-08-31,26.285714) (2020-09-01,25.142857) (2020-09-02,22.571429) (2020-09-03,22.571429) (2020-09-04,7.142857) (2020-09-05,7.142857) (2020-09-06,0.000000) (2020-09-07,0.000000) (2020-09-08,0.000000) (2020-09-09,1.857143) (2020-09-10,6.428571) (2020-09-11,9.000000) (2020-09-12,13.571429) (2020-09-13,15.714286) (2020-09-14,16.142857) (2020-09-15,17.857143) (2020-09-16,22.857143) (2020-09-17,25.714286) (2020-09-18,30.000000) (2020-09-19,53.285714) (2020-09-20,66.142857) (2020-09-21,72.142857) (2020-09-22,78.000000) (2020-09-23,74.000000) (2020-09-24,70.714286) (2020-09-25,64.571429) (2020-09-26,38.142857) (2020-09-27,23.714286) (2020-09-28,18.857143) (2020-09-29,15.714286) (2020-09-30,19.142857) (2020-10-01,18.000000) (2020-10-02,19.142857) (2020-10-03,18.428571) (2020-10-04,18.714286) (2020-10-05,17.285714) (2020-10-06,13.285714) (2020-10-07,7.857143) (2020-10-08,6.142857) (2020-10-09,6.571429) (2020-10-10,8.571429) (2020-10-11,8.142857) (2020-10-12,8.857143) (2020-10-13,9.714286) (2020-10-14,9.571429) (2020-10-15,8.571429) (2020-10-16,7.000000) (2020-10-17,4.571429) (2020-10-18,4.428571) (2020-10-19,3.571429) (2020-10-20,2.285714) (2020-10-21,1.571429) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,574.428571) (2020-08-10,1162.285714) (2020-08-11,1427.571429) (2020-08-12,1608.857143) (2020-08-13,1769.142857) (2020-08-14,1898.285714) (2020-08-15,2051.428571) (2020-08-16,1648.000000) (2020-08-17,1261.000000) (2020-08-18,1079.428571) (2020-08-19,984.285714) (2020-08-20,855.142857) (2020-08-21,746.285714) (2020-08-22,611.428571) (2020-08-23,445.571429) (2020-08-24,248.857143) (2020-08-25,166.857143) (2020-08-26,82.857143) (2020-08-27,53.000000) (2020-08-28,37.142857) (2020-08-29,19.857143) (2020-08-30,16.714286) (2020-08-31,13.285714) (2020-09-01,12.142857) (2020-09-02,10.000000) (2020-09-03,9.000000) (2020-09-04,4.714286) (2020-09-05,4.000000) (2020-09-06,3.142857) (2020-09-07,2.857143) (2020-09-08,2.285714) (2020-09-09,2.571429) (2020-09-10,3.285714) (2020-09-11,3.714286) (2020-09-12,4.428571) (2020-09-13,3.571429) (2020-09-14,3.142857) (2020-09-15,3.428571) (2020-09-16,5.428571) (2020-09-17,6.000000) (2020-09-18,6.428571) (2020-09-19,11.285714) (2020-09-20,12.571429) (2020-09-21,13.428571) (2020-09-22,15.000000) (2020-09-23,13.285714) (2020-09-24,12.714286) (2020-09-25,12.000000) (2020-09-26,6.428571) (2020-09-27,4.857143) (2020-09-28,4.285714) (2020-09-29,3.714286) (2020-09-30,4.857143) (2020-10-01,4.428571) (2020-10-02,4.571429) (2020-10-03,4.428571) (2020-10-04,4.571429) (2020-10-05,4.428571) (2020-10-06,3.142857) (2020-10-07,1.571429) (2020-10-08,1.285714) (2020-10-09,1.142857) (2020-10-10,1.142857) (2020-10-11,1.142857) (2020-10-12,1.285714) (2020-10-13,1.857143) (2020-10-14,1.857143) (2020-10-15,1.714286) (2020-10-16,1.428571) (2020-10-17,1.571429) (2020-10-18,1.428571) (2020-10-19,1.142857) (2020-10-20,0.571429) (2020-10-21,0.428571) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,391.000000) (2020-08-10,855.142857) (2020-08-11,1115.714286) (2020-08-12,1289.857143) (2020-08-13,1475.142857) (2020-08-14,1629.428571) (2020-08-15,1823.000000) (2020-08-16,1651.000000) (2020-08-17,1544.285714) (2020-08-18,1507.714286) (2020-08-19,1477.428571) (2020-08-20,1393.142857) (2020-08-21,1313.000000) (2020-08-22,1186.428571) (2020-08-23,1010.285714) (2020-08-24,697.285714) (2020-08-25,523.142857) (2020-08-26,436.285714) (2020-08-27,411.142857) (2020-08-28,410.714286) (2020-08-29,407.714286) (2020-08-30,448.857143) (2020-08-31,522.714286) (2020-09-01,580.000000) (2020-09-02,617.142857) (2020-09-03,605.000000) (2020-09-04,582.571429) (2020-09-05,556.285714) (2020-09-06,510.428571) (2020-09-07,440.714286) (2020-09-08,474.428571) (2020-09-09,510.428571) (2020-09-10,533.428571) (2020-09-11,537.142857) (2020-09-12,560.857143) (2020-09-13,587.428571) (2020-09-14,601.000000) (2020-09-15,554.285714) (2020-09-16,492.714286) (2020-09-17,457.142857) (2020-09-18,458.142857) (2020-09-19,448.285714) (2020-09-20,432.428571) (2020-09-21,416.142857) (2020-09-22,355.000000) (2020-09-23,313.571429) (2020-09-24,295.857143) (2020-09-25,268.714286) (2020-09-26,243.285714) (2020-09-27,213.428571) (2020-09-28,182.428571) (2020-09-29,166.142857) (2020-09-30,162.142857) (2020-10-01,149.142857) (2020-10-02,138.857143) (2020-10-03,127.142857) (2020-10-04,125.285714) (2020-10-05,122.285714) (2020-10-06,114.857143) (2020-10-07,106.285714) (2020-10-08,106.857143) (2020-10-09,105.428571) (2020-10-10,104.428571) (2020-10-11,102.571429) (2020-10-12,100.000000) (2020-10-13,101.857143) (2020-10-14,98.000000) (2020-10-15,88.142857) (2020-10-16,85.714286) (2020-10-17,80.142857) (2020-10-18,67.857143) (2020-10-19,58.571429) (2020-10-20,47.428571) (2020-10-21,36.714286) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,0.000000) (2020-08-31,0.000000) (2020-09-01,0.000000) (2020-09-02,0.000000) (2020-09-03,0.000000) (2020-09-04,0.000000) (2020-09-05,0.000000) (2020-09-06,0.000000) (2020-09-07,0.000000) (2020-09-08,0.000000) (2020-09-09,0.000000) (2020-09-10,0.000000) (2020-09-11,0.000000) (2020-09-12,0.000000) (2020-09-13,0.000000) (2020-09-14,0.000000) (2020-09-15,0.000000) (2020-09-16,1.428571) (2020-09-17,19.142857) (2020-09-18,32.285714) (2020-09-19,40.000000) (2020-09-20,41.857143) (2020-09-21,45.000000) (2020-09-22,48.714286) (2020-09-23,49.000000) (2020-09-24,31.714286) (2020-09-25,19.571429) (2020-09-26,13.000000) (2020-09-27,11.857143) (2020-09-28,9.571429) (2020-09-29,6.714286) (2020-09-30,7.571429) (2020-10-01,113.000000) (2020-10-02,181.142857) (2020-10-03,281.571429) (2020-10-04,330.285714) (2020-10-05,361.428571) (2020-10-06,379.285714) (2020-10-07,410.285714) (2020-10-08,318.285714) (2020-10-09,261.857143) (2020-10-10,168.285714) (2020-10-11,124.714286) (2020-10-12,97.571429) (2020-10-13,82.285714) (2020-10-14,82.142857) (2020-10-15,80.428571) (2020-10-16,103.857143) (2020-10-17,105.428571) (2020-10-18,100.714286) (2020-10-19,95.857143) (2020-10-20,92.428571) (2020-10-21,59.000000) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,0.000000) (2020-08-31,0.000000) (2020-09-01,0.000000) (2020-09-02,0.000000) (2020-09-03,0.000000) (2020-09-04,0.000000) (2020-09-05,0.000000) (2020-09-06,0.000000) (2020-09-07,0.000000) (2020-09-08,149.571429) (2020-09-09,303.428571) (2020-09-10,407.000000) (2020-09-11,477.000000) (2020-09-12,546.285714) (2020-09-13,578.142857) (2020-09-14,587.571429) (2020-09-15,490.000000) (2020-09-16,373.000000) (2020-09-17,357.571429) (2020-09-18,335.571429) (2020-09-19,318.142857) (2020-09-20,315.571429) (2020-09-21,333.714286) (2020-09-22,304.857143) (2020-09-23,283.714286) (2020-09-24,210.571429) (2020-09-25,175.428571) (2020-09-26,135.142857) (2020-09-27,115.000000) (2020-09-28,98.285714) (2020-09-29,87.857143) (2020-09-30,132.428571) (2020-10-01,1500.285714) (2020-10-02,2303.428571) (2020-10-03,3193.142857) (2020-10-04,3687.142857) (2020-10-05,4021.714286) (2020-10-06,4237.857143) (2020-10-07,4584.857143) (2020-10-08,3439.571429) (2020-10-09,2814.857143) (2020-10-10,2063.857143) (2020-10-11,1662.714286) (2020-10-12,1443.571429) (2020-10-13,1275.857143) (2020-10-14,1030.714286) (2020-10-15,854.571429) (2020-10-16,1116.571429) (2020-10-17,1145.571429) (2020-10-18,1060.428571) (2020-10-19,934.142857) (2020-10-20,873.000000) (2020-10-21,710.857143) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,0.000000) (2020-08-31,0.000000) (2020-09-01,0.000000) (2020-09-02,0.000000) (2020-09-03,0.000000) (2020-09-04,0.000000) (2020-09-05,0.000000) (2020-09-06,0.000000) (2020-09-07,0.000000) (2020-09-08,0.000000) (2020-09-09,0.000000) (2020-09-10,0.000000) (2020-09-11,0.000000) (2020-09-12,0.000000) (2020-09-13,0.000000) (2020-09-14,0.000000) (2020-09-15,0.000000) (2020-09-16,9.571429) (2020-09-17,161.000000) (2020-09-18,305.428571) (2020-09-19,383.571429) (2020-09-20,417.714286) (2020-09-21,442.142857) (2020-09-22,484.428571) (2020-09-23,501.714286) (2020-09-24,372.857143) (2020-09-25,247.000000) (2020-09-26,185.000000) (2020-09-27,166.142857) (2020-09-28,152.000000) (2020-09-29,119.285714) (2020-09-30,103.571429) (2020-10-01,774.285714) (2020-10-02,1299.142857) (2020-10-03,2085.000000) (2020-10-04,2409.142857) (2020-10-05,2712.857143) (2020-10-06,2877.000000) (2020-10-07,3097.857143) (2020-10-08,2537.428571) (2020-10-09,2125.714286) (2020-10-10,1410.285714) (2020-10-11,1133.857143) (2020-10-12,874.857143) (2020-10-13,741.571429) (2020-10-14,800.000000) (2020-10-15,757.000000) (2020-10-16,925.142857) (2020-10-17,962.857143) (2020-10-18,916.285714) (2020-10-19,861.285714) (2020-10-20,820.857143) (2020-10-21,530.428571) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,19.714286) (2020-06-23,24.714286) (2020-06-24,29.857143) (2020-06-25,32.285714) (2020-06-26,32.857143) (2020-06-27,36.000000) (2020-06-28,37.714286) (2020-06-29,18.285714) (2020-06-30,15.428571) (2020-07-01,10.571429) (2020-07-02,17.428571) (2020-07-03,32.714286) (2020-07-04,39.000000) (2020-07-05,39.857143) (2020-07-06,43.285714) (2020-07-07,43.000000) (2020-07-08,42.857143) (2020-07-09,35.428571) (2020-07-10,19.857143) (2020-07-11,10.714286) (2020-07-12,8.285714) (2020-07-13,5.285714) (2020-07-14,3.571429) (2020-07-15,4.000000) (2020-07-16,3.000000) (2020-07-17,3.000000) (2020-07-18,2.857143) (2020-07-19,3.285714) (2020-07-20,3.285714) (2020-07-21,19.714286) (2020-07-22,32.142857) (2020-07-23,49.571429) (2020-07-24,61.857143) (2020-07-25,69.428571) (2020-07-26,80.000000) (2020-07-27,82.571429) (2020-07-28,68.714286) (2020-07-29,59.714286) (2020-07-30,45.428571) (2020-07-31,35.285714) (2020-08-01,29.285714) (2020-08-02,19.571429) (2020-08-03,17.428571) (2020-08-04,16.571429) (2020-08-05,20.000000) (2020-08-06,24.571429) (2020-08-07,50.142857) (2020-08-08,67.857143) (2020-08-09,71.142857) (2020-08-10,75.428571) (2020-08-11,90.714286) (2020-08-12,132.142857) (2020-08-13,164.428571) (2020-08-14,154.714286) (2020-08-15,146.714286) (2020-08-16,154.000000) (2020-08-17,160.000000) (2020-08-18,152.285714) (2020-08-19,115.857143) (2020-08-20,84.857143) (2020-08-21,77.571429) (2020-08-22,73.428571) (2020-08-23,83.285714) (2020-08-24,86.714286) (2020-08-25,100.571429) (2020-08-26,105.142857) (2020-08-27,105.000000) (2020-08-28,98.714286) (2020-08-29,96.857143) (2020-08-30,80.714286) (2020-08-31,78.571429) (2020-09-01,64.142857) (2020-09-02,55.142857) (2020-09-03,52.142857) (2020-09-04,56.571429) (2020-09-05,58.142857) (2020-09-06,61.000000) (2020-09-07,52.000000) (2020-09-08,47.000000) (2020-09-09,41.714286) (2020-09-10,37.000000) (2020-09-11,29.142857) (2020-09-12,24.428571) (2020-09-13,18.857143) (2020-09-14,16.285714) (2020-09-15,14.428571) (2020-09-16,14.714286) (2020-09-17,16.142857) (2020-09-18,21.714286) (2020-09-19,22.285714) (2020-09-20,20.285714) (2020-09-21,20.285714) (2020-09-22,20.714286) (2020-09-23,21.142857) (2020-09-24,21.428571) (2020-09-25,18.714286) (2020-09-26,18.142857) (2020-09-27,20.000000) (2020-09-28,21.285714) (2020-09-29,24.142857) (2020-09-30,24.000000) (2020-10-01,22.142857) (2020-10-02,19.000000) (2020-10-03,19.142857) (2020-10-04,18.000000) (2020-10-05,16.571429) (2020-10-06,12.428571) (2020-10-07,11.142857) (2020-10-08,10.571429) (2020-10-09,12.142857) (2020-10-10,11.285714) (2020-10-11,9.857143) (2020-10-12,10.142857) (2020-10-13,10.857143) (2020-10-14,13.000000) (2020-10-15,14.571429) (2020-10-16,13.714286) (2020-10-17,13.285714) (2020-10-18,13.142857) (2020-10-19,11.857143) (2020-10-20,10.000000) (2020-10-21,5.857143) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,7.571429) (2020-07-03,10.428571) (2020-07-04,14.000000) (2020-07-05,15.000000) (2020-07-06,15.857143) (2020-07-07,17.142857) (2020-07-08,17.285714) (2020-07-09,9.714286) (2020-07-10,6.857143) (2020-07-11,3.285714) (2020-07-12,2.714286) (2020-07-13,1.857143) (2020-07-14,0.714286) (2020-07-15,0.571429) (2020-07-16,0.714286) (2020-07-17,0.714286) (2020-07-18,0.714286) (2020-07-19,0.285714) (2020-07-20,0.285714) (2020-07-21,2.714286) (2020-07-22,15.142857) (2020-07-23,59.142857) (2020-07-24,88.857143) (2020-07-25,111.142857) (2020-07-26,135.857143) (2020-07-27,144.142857) (2020-07-28,150.285714) (2020-07-29,144.857143) (2020-07-30,103.428571) (2020-07-31,78.428571) (2020-08-01,58.571429) (2020-08-02,37.571429) (2020-08-03,31.428571) (2020-08-04,27.285714) (2020-08-05,30.285714) (2020-08-06,41.571429) (2020-08-07,86.000000) (2020-08-08,117.714286) (2020-08-09,121.714286) (2020-08-10,130.000000) (2020-08-11,154.285714) (2020-08-12,249.428571) (2020-08-13,324.857143) (2020-08-14,315.142857) (2020-08-15,302.285714) (2020-08-16,318.428571) (2020-08-17,334.285714) (2020-08-18,327.285714) (2020-08-19,248.714286) (2020-08-20,179.428571) (2020-08-21,157.142857) (2020-08-22,149.142857) (2020-08-23,181.714286) (2020-08-24,191.285714) (2020-08-25,219.000000) (2020-08-26,228.428571) (2020-08-27,232.714286) (2020-08-28,229.142857) (2020-08-29,228.285714) (2020-08-30,182.857143) (2020-08-31,171.000000) (2020-09-01,135.285714) (2020-09-02,110.714286) (2020-09-03,96.571429) (2020-09-04,101.142857) (2020-09-05,103.714286) (2020-09-06,108.857143) (2020-09-07,90.428571) (2020-09-08,83.571429) (2020-09-09,79.714286) (2020-09-10,73.714286) (2020-09-11,57.714286) (2020-09-12,49.571429) (2020-09-13,39.714286) (2020-09-14,35.857143) (2020-09-15,33.857143) (2020-09-16,33.285714) (2020-09-17,34.571429) (2020-09-18,44.857143) (2020-09-19,46.428571) (2020-09-20,43.571429) (2020-09-21,45.428571) (2020-09-22,44.285714) (2020-09-23,41.714286) (2020-09-24,40.000000) (2020-09-25,38.857143) (2020-09-26,34.285714) (2020-09-27,38.857143) (2020-09-28,40.000000) (2020-09-29,44.571429) (2020-09-30,46.000000) (2020-10-01,47.142857) (2020-10-02,38.714286) (2020-10-03,39.857143) (2020-10-04,36.571429) (2020-10-05,34.000000) (2020-10-06,28.428571) (2020-10-07,27.000000) (2020-10-08,25.285714) (2020-10-09,26.285714) (2020-10-10,24.285714) (2020-10-11,20.142857) (2020-10-12,20.285714) (2020-10-13,21.428571) (2020-10-14,24.142857) (2020-10-15,24.285714) (2020-10-16,23.571429) (2020-10-17,23.285714) (2020-10-18,23.428571) (2020-10-19,21.142857) (2020-10-20,17.142857) (2020-10-21,10.000000) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.571429) (2020-05-18,1.285714) (2020-05-19,7.857143) (2020-05-20,17.714286) (2020-05-21,24.571429) (2020-05-22,28.285714) (2020-05-23,30.428571) (2020-05-24,31.428571) (2020-05-25,31.857143) (2020-05-26,26.428571) (2020-05-27,16.714286) (2020-05-28,10.857143) (2020-05-29,8.142857) (2020-05-30,8.285714) (2020-05-31,46.285714) (2020-06-01,53.285714) (2020-06-02,55.285714) (2020-06-03,59.142857) (2020-06-04,59.428571) (2020-06-05,59.428571) (2020-06-06,58.428571) (2020-06-07,20.857143) (2020-06-08,13.428571) (2020-06-09,11.000000) (2020-06-10,8.428571) (2020-06-11,7.428571) (2020-06-12,7.142857) (2020-06-13,6.428571) (2020-06-14,5.714286) (2020-06-15,7.428571) (2020-06-16,10.000000) (2020-06-17,13.000000) (2020-06-18,15.142857) (2020-06-19,16.714286) (2020-06-20,20.142857) (2020-06-21,21.571429) (2020-06-22,41.714286) (2020-06-23,47.571429) (2020-06-24,50.571429) (2020-06-25,56.000000) (2020-06-26,59.857143) (2020-06-27,83.428571) (2020-06-28,118.142857) (2020-06-29,115.000000) (2020-06-30,138.571429) (2020-07-01,139.857143) (2020-07-02,161.000000) (2020-07-03,192.428571) (2020-07-04,244.000000) (2020-07-05,237.571429) (2020-07-06,240.000000) (2020-07-07,221.000000) (2020-07-08,235.714286) (2020-07-09,227.714286) (2020-07-10,208.857143) (2020-07-11,143.000000) (2020-07-12,129.142857) (2020-07-13,123.571429) (2020-07-14,121.857143) (2020-07-15,115.000000) (2020-07-16,111.571429) (2020-07-17,107.285714) (2020-07-18,109.000000) (2020-07-19,100.428571) (2020-07-20,98.285714) (2020-07-21,132.714286) (2020-07-22,159.714286) (2020-07-23,194.571429) (2020-07-24,227.857143) (2020-07-25,243.142857) (2020-07-26,266.428571) (2020-07-27,280.857143) (2020-07-28,259.571429) (2020-07-29,240.285714) (2020-07-30,216.714286) (2020-07-31,201.285714) (2020-08-01,195.714286) (2020-08-02,193.142857) (2020-08-03,193.571429) (2020-08-04,198.000000) (2020-08-05,233.285714) (2020-08-06,293.000000) (2020-08-07,560.142857) (2020-08-08,741.142857) (2020-08-09,816.428571) (2020-08-10,864.142857) (2020-08-11,1096.714286) (2020-08-12,1417.285714) (2020-08-13,1550.142857) (2020-08-14,1410.000000) (2020-08-15,1353.571429) (2020-08-16,1393.000000) (2020-08-17,1465.857143) (2020-08-18,1309.857143) (2020-08-19,1016.285714) (2020-08-20,859.428571) (2020-08-21,763.285714) (2020-08-22,685.857143) (2020-08-23,698.857143) (2020-08-24,666.000000) (2020-08-25,686.000000) (2020-08-26,720.000000) (2020-08-27,746.428571) (2020-08-28,751.285714) (2020-08-29,740.857143) (2020-08-30,685.000000) (2020-08-31,687.571429) (2020-09-01,629.571429) (2020-09-02,579.714286) (2020-09-03,532.857143) (2020-09-04,507.000000) (2020-09-05,477.142857) (2020-09-06,408.714286) (2020-09-07,313.571429) (2020-09-08,269.571429) (2020-09-09,230.857143) (2020-09-10,209.714286) (2020-09-11,180.571429) (2020-09-12,167.000000) (2020-09-13,156.000000) (2020-09-14,142.285714) (2020-09-15,138.285714) (2020-09-16,126.714286) (2020-09-17,129.857143) (2020-09-18,154.571429) (2020-09-19,168.857143) (2020-09-20,172.142857) (2020-09-21,182.142857) (2020-09-22,183.428571) (2020-09-23,191.428571) (2020-09-24,198.714286) (2020-09-25,184.428571) (2020-09-26,172.428571) (2020-09-27,162.428571) (2020-09-28,155.142857) (2020-09-29,163.285714) (2020-09-30,155.857143) (2020-10-01,138.571429) (2020-10-02,128.714286) (2020-10-03,132.571429) (2020-10-04,138.285714) (2020-10-05,140.000000) (2020-10-06,127.000000) (2020-10-07,122.285714) (2020-10-08,118.142857) (2020-10-09,123.000000) (2020-10-10,109.142857) (2020-10-11,98.142857) (2020-10-12,97.571429) (2020-10-13,93.857143) (2020-10-14,97.571429) (2020-10-15,105.714286) (2020-10-16,99.142857) (2020-10-17,100.857143) (2020-10-18,93.857143) (2020-10-19,79.571429) (2020-10-20,66.714286) (2020-10-21,46.714286) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,0.000000) (2020-08-31,0.000000) (2020-09-01,0.000000) (2020-09-02,0.000000) (2020-09-03,0.000000) (2020-09-04,0.000000) (2020-09-05,0.000000) (2020-09-06,0.000000) (2020-09-07,0.000000) (2020-09-08,0.000000) (2020-09-09,0.000000) (2020-09-10,0.000000) (2020-09-11,0.000000) (2020-09-12,0.000000) (2020-09-13,0.000000) (2020-09-14,0.000000) (2020-09-15,31.428571) (2020-09-16,228.142857) (2020-09-17,313.714286) (2020-09-18,389.857143) (2020-09-19,476.714286) (2020-09-20,526.857143) (2020-09-21,584.428571) (2020-09-22,620.714286) (2020-09-23,488.857143) (2020-09-24,448.571429) (2020-09-25,405.857143) (2020-09-26,353.000000) (2020-09-27,333.571429) (2020-09-28,309.428571) (2020-09-29,285.285714) (2020-09-30,250.857143) (2020-10-01,228.142857) (2020-10-02,212.285714) (2020-10-03,199.142857) (2020-10-04,187.714286) (2020-10-05,172.000000) (2020-10-06,144.142857) (2020-10-07,130.571429) (2020-10-08,124.142857) (2020-10-09,122.285714) (2020-10-10,128.714286) (2020-10-11,153.714286) (2020-10-12,167.142857) (2020-10-13,190.142857) (2020-10-14,189.857143) (2020-10-15,191.714286) (2020-10-16,195.571429) (2020-10-17,180.285714) (2020-10-18,137.428571) (2020-10-19,106.285714) (2020-10-20,67.571429) (2020-10-21,51.000000) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,0.000000) (2020-08-31,0.000000) (2020-09-01,0.000000) (2020-09-02,0.000000) (2020-09-03,0.000000) (2020-09-04,0.000000) (2020-09-05,0.000000) (2020-09-06,0.000000) (2020-09-07,0.000000) (2020-09-08,0.000000) (2020-09-09,0.000000) (2020-09-10,0.000000) (2020-09-11,0.000000) (2020-09-12,0.000000) (2020-09-13,0.000000) (2020-09-14,0.000000) (2020-09-15,53.285714) (2020-09-16,346.428571) (2020-09-17,488.857143) (2020-09-18,603.714286) (2020-09-19,723.142857) (2020-09-20,802.857143) (2020-09-21,919.857143) (2020-09-22,975.428571) (2020-09-23,760.142857) (2020-09-24,675.285714) (2020-09-25,600.857143) (2020-09-26,519.142857) (2020-09-27,473.285714) (2020-09-28,389.000000) (2020-09-29,322.142857) (2020-09-30,274.428571) (2020-10-01,236.857143) (2020-10-02,215.571429) (2020-10-03,196.714286) (2020-10-04,178.857143) (2020-10-05,157.000000) (2020-10-06,126.571429) (2020-10-07,109.000000) (2020-10-08,104.428571) (2020-10-09,101.571429) (2020-10-10,120.428571) (2020-10-11,175.714286) (2020-10-12,206.857143) (2020-10-13,260.571429) (2020-10-14,264.142857) (2020-10-15,271.714286) (2020-10-16,277.000000) (2020-10-17,254.714286) (2020-10-18,186.857143) (2020-10-19,144.857143) (2020-10-20,79.571429) (2020-10-21,63.428571) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,24.857143) (2020-08-17,134.285714) (2020-08-18,162.428571) (2020-08-19,183.571429) (2020-08-20,206.571429) (2020-08-21,220.285714) (2020-08-22,231.428571) (2020-08-23,219.285714) (2020-08-24,125.571429) (2020-08-25,108.714286) (2020-08-26,97.000000) (2020-08-27,78.142857) (2020-08-28,67.142857) (2020-08-29,56.428571) (2020-08-30,44.000000) (2020-08-31,28.285714) (2020-09-01,17.000000) (2020-09-02,7.857143) (2020-09-03,3.714286) (2020-09-04,1.000000) (2020-09-05,1.142857) (2020-09-06,0.857143) (2020-09-07,1.000000) (2020-09-08,1.000000) (2020-09-09,1.000000) (2020-09-10,1.000000) (2020-09-11,1.142857) (2020-09-12,0.571429) (2020-09-13,9.857143) (2020-09-14,14.142857) (2020-09-15,53.571429) (2020-09-16,306.285714) (2020-09-17,465.571429) (2020-09-18,576.714286) (2020-09-19,698.000000) (2020-09-20,780.285714) (2020-09-21,884.000000) (2020-09-22,941.571429) (2020-09-23,763.000000) (2020-09-24,663.428571) (2020-09-25,598.714286) (2020-09-26,532.000000) (2020-09-27,484.857143) (2020-09-28,429.571429) (2020-09-29,402.142857) (2020-09-30,370.000000) (2020-10-01,341.428571) (2020-10-02,320.142857) (2020-10-03,302.428571) (2020-10-04,290.142857) (2020-10-05,266.714286) (2020-10-06,223.857143) (2020-10-07,208.428571) (2020-10-08,203.428571) (2020-10-09,206.714286) (2020-10-10,203.571429) (2020-10-11,219.285714) (2020-10-12,228.285714) (2020-10-13,246.428571) (2020-10-14,249.714286) (2020-10-15,251.714286) (2020-10-16,246.857143) (2020-10-17,242.428571) (2020-10-18,199.142857) (2020-10-19,160.714286) (2020-10-20,115.857143) (2020-10-21,85.714286) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,105.714286) (2020-08-13,375.142857) (2020-08-14,501.571429) (2020-08-15,593.285714) (2020-08-16,647.285714) (2020-08-17,717.714286) (2020-08-18,755.571429) (2020-08-19,689.571429) (2020-08-20,475.000000) (2020-08-21,394.142857) (2020-08-22,434.000000) (2020-08-23,421.571429) (2020-08-24,404.000000) (2020-08-25,411.428571) (2020-08-26,406.857143) (2020-08-27,378.714286) (2020-08-28,355.000000) (2020-08-29,238.285714) (2020-08-30,210.428571) (2020-08-31,175.571429) (2020-09-01,145.142857) (2020-09-02,122.000000) (2020-09-03,104.000000) (2020-09-04,112.142857) (2020-09-05,163.857143) (2020-09-06,173.285714) (2020-09-07,162.142857) (2020-09-08,154.428571) (2020-09-09,172.714286) (2020-09-10,184.571429) (2020-09-11,174.000000) (2020-09-12,119.285714) (2020-09-13,113.714286) (2020-09-14,117.571429) (2020-09-15,133.714286) (2020-09-16,130.285714) (2020-09-17,139.857143) (2020-09-18,187.857143) (2020-09-19,192.857143) (2020-09-20,197.285714) (2020-09-21,204.857143) (2020-09-22,200.571429) (2020-09-23,189.428571) (2020-09-24,187.142857) (2020-09-25,142.571429) (2020-09-26,135.714286) (2020-09-27,117.714286) (2020-09-28,103.142857) (2020-09-29,88.428571) (2020-09-30,79.428571) (2020-10-01,54.428571) (2020-10-02,35.571429) (2020-10-03,30.714286) (2020-10-04,30.142857) (2020-10-05,28.285714) (2020-10-06,26.857143) (2020-10-07,23.714286) (2020-10-08,22.857143) (2020-10-09,21.857143) (2020-10-10,18.428571) (2020-10-11,16.714286) (2020-10-12,16.428571) (2020-10-13,16.142857) (2020-10-14,15.000000) (2020-10-15,14.571429) (2020-10-16,12.714286) (2020-10-17,12.857143) (2020-10-18,11.285714) (2020-10-19,9.714286) (2020-10-20,7.142857) (2020-10-21,4.714286) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,264.714286) (2020-08-13,459.857143) (2020-08-14,555.142857) (2020-08-15,626.285714) (2020-08-16,670.857143) (2020-08-17,733.857143) (2020-08-18,761.714286) (2020-08-19,527.428571) (2020-08-20,371.142857) (2020-08-21,300.142857) (2020-08-22,302.142857) (2020-08-23,282.142857) (2020-08-24,255.428571) (2020-08-25,261.571429) (2020-08-26,259.857143) (2020-08-27,238.000000) (2020-08-28,222.857143) (2020-08-29,159.142857) (2020-08-30,148.714286) (2020-08-31,123.428571) (2020-09-01,105.428571) (2020-09-02,82.857143) (2020-09-03,72.142857) (2020-09-04,89.714286) (2020-09-05,127.428571) (2020-09-06,126.142857) (2020-09-07,119.000000) (2020-09-08,107.000000) (2020-09-09,112.857143) (2020-09-10,115.714286) (2020-09-11,97.142857) (2020-09-12,52.714286) (2020-09-13,50.142857) (2020-09-14,49.857143) (2020-09-15,54.428571) (2020-09-16,54.428571) (2020-09-17,58.142857) (2020-09-18,82.142857) (2020-09-19,85.571429) (2020-09-20,83.285714) (2020-09-21,84.428571) (2020-09-22,80.571429) (2020-09-23,74.142857) (2020-09-24,71.571429) (2020-09-25,48.285714) (2020-09-26,45.142857) (2020-09-27,38.857143) (2020-09-28,34.571429) (2020-09-29,31.000000) (2020-09-30,26.571429) (2020-10-01,16.571429) (2020-10-02,9.428571) (2020-10-03,7.000000) (2020-10-04,6.142857) (2020-10-05,5.714286) (2020-10-06,5.571429) (2020-10-07,4.857143) (2020-10-08,5.000000) (2020-10-09,4.000000) (2020-10-10,3.571429) (2020-10-11,3.000000) (2020-10-12,3.285714) (2020-10-13,2.714286) (2020-10-14,3.142857) (2020-10-15,4.428571) (2020-10-16,4.000000) (2020-10-17,4.000000) (2020-10-18,3.714286) (2020-10-19,3.428571) (2020-10-20,3.000000) (2020-10-21,2.142857) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,444.571429) (2020-07-28,1689.571429) (2020-07-29,2002.428571) (2020-07-30,2266.000000) (2020-07-31,2424.000000) (2020-08-01,2558.857143) (2020-08-02,2720.142857) (2020-08-03,2473.571429) (2020-08-04,1325.000000) (2020-08-05,1084.428571) (2020-08-06,876.571429) (2020-08-07,889.142857) (2020-08-08,877.714286) (2020-08-09,818.142857) (2020-08-10,733.571429) (2020-08-11,712.857143) (2020-08-12,1059.428571) (2020-08-13,1481.857143) (2020-08-14,1558.285714) (2020-08-15,1634.142857) (2020-08-16,1679.285714) (2020-08-17,1721.714286) (2020-08-18,1749.714286) (2020-08-19,1408.142857) (2020-08-20,1029.428571) (2020-08-21,876.571429) (2020-08-22,839.285714) (2020-08-23,779.285714) (2020-08-24,720.285714) (2020-08-25,726.428571) (2020-08-26,739.428571) (2020-08-27,713.142857) (2020-08-28,672.571429) (2020-08-29,549.142857) (2020-08-30,499.428571) (2020-08-31,447.428571) (2020-09-01,377.000000) (2020-09-02,310.000000) (2020-09-03,257.714286) (2020-09-04,281.000000) (2020-09-05,405.714286) (2020-09-06,413.571429) (2020-09-07,396.714286) (2020-09-08,374.142857) (2020-09-09,387.142857) (2020-09-10,393.857143) (2020-09-11,351.571429) (2020-09-12,208.285714) (2020-09-13,198.142857) (2020-09-14,193.285714) (2020-09-15,223.285714) (2020-09-16,243.000000) (2020-09-17,279.000000) (2020-09-18,390.714286) (2020-09-19,408.285714) (2020-09-20,406.857143) (2020-09-21,409.857143) (2020-09-22,391.285714) (2020-09-23,360.285714) (2020-09-24,351.714286) (2020-09-25,242.000000) (2020-09-26,222.285714) (2020-09-27,199.000000) (2020-09-28,181.142857) (2020-09-29,161.428571) (2020-09-30,147.714286) (2020-10-01,99.428571) (2020-10-02,72.714286) (2020-10-03,64.571429) (2020-10-04,63.571429) (2020-10-05,62.571429) (2020-10-06,59.000000) (2020-10-07,55.714286) (2020-10-08,58.285714) (2020-10-09,54.857143) (2020-10-10,49.142857) (2020-10-11,46.714286) (2020-10-12,44.428571) (2020-10-13,43.000000) (2020-10-14,46.000000) (2020-10-15,44.571429) (2020-10-16,41.285714) (2020-10-17,40.142857) (2020-10-18,34.000000) (2020-10-19,29.000000) (2020-10-20,25.428571) (2020-10-21,14.428571) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,76.714286) (2020-08-16,301.000000) (2020-08-17,530.857143) (2020-08-18,639.285714) (2020-08-19,691.000000) (2020-08-20,733.571429) (2020-08-21,792.000000) (2020-08-22,758.142857) (2020-08-23,581.857143) (2020-08-24,384.428571) (2020-08-25,301.000000) (2020-08-26,263.428571) (2020-08-27,265.428571) (2020-08-28,282.285714) (2020-08-29,312.571429) (2020-08-30,343.142857) (2020-08-31,420.285714) (2020-09-01,466.142857) (2020-09-02,579.285714) (2020-09-03,640.142857) (2020-09-04,602.142857) (2020-09-05,563.571429) (2020-09-06,524.714286) (2020-09-07,458.285714) (2020-09-08,424.000000) (2020-09-09,364.285714) (2020-09-10,291.428571) (2020-09-11,266.571429) (2020-09-12,256.714286) (2020-09-13,262.857143) (2020-09-14,237.571429) (2020-09-15,212.571429) (2020-09-16,164.000000) (2020-09-17,146.000000) (2020-09-18,158.571429) (2020-09-19,146.571429) (2020-09-20,119.142857) (2020-09-21,130.428571) (2020-09-22,184.571429) (2020-09-23,225.714286) (2020-09-24,249.714286) (2020-09-25,272.000000) (2020-09-26,298.285714) (2020-09-27,308.000000) (2020-09-28,303.285714) (2020-09-29,283.428571) (2020-09-30,260.428571) (2020-10-01,242.285714) (2020-10-02,220.142857) (2020-10-03,202.285714) (2020-10-04,196.000000) (2020-10-05,179.428571) (2020-10-06,143.714286) (2020-10-07,115.571429) (2020-10-08,125.142857) (2020-10-09,112.857143) (2020-10-10,97.285714) (2020-10-11,97.571429) (2020-10-12,116.285714) (2020-10-13,115.857143) (2020-10-14,113.571429) (2020-10-15,101.857143) (2020-10-16,94.142857) (2020-10-17,106.000000) (2020-10-18,86.285714) (2020-10-19,59.714286) (2020-10-20,50.000000) (2020-10-21,43.285714) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.285714) (2020-05-16,0.857143) (2020-05-17,1.571429) (2020-05-18,2.142857) (2020-05-19,4.142857) (2020-05-20,5.857143) (2020-05-21,6.142857) (2020-05-22,6.714286) (2020-05-23,7.000000) (2020-05-24,6.714286) (2020-05-25,6.571429) (2020-05-26,6.142857) (2020-05-27,6.142857) (2020-05-28,6.714286) (2020-05-29,7.428571) (2020-05-30,7.428571) (2020-05-31,9.857143) (2020-06-01,10.571429) (2020-06-02,10.285714) (2020-06-03,9.285714) (2020-06-04,10.428571) (2020-06-05,10.285714) (2020-06-06,10.285714) (2020-06-07,11.142857) (2020-06-08,12.000000) (2020-06-09,12.142857) (2020-06-10,13.428571) (2020-06-11,14.428571) (2020-06-12,14.142857) (2020-06-13,15.428571) (2020-06-14,13.857143) (2020-06-15,15.285714) (2020-06-16,18.714286) (2020-06-17,24.285714) (2020-06-18,26.000000) (2020-06-19,28.285714) (2020-06-20,31.428571) (2020-06-21,39.428571) (2020-06-22,41.285714) (2020-06-23,48.285714) (2020-06-24,49.285714) (2020-06-25,50.571429) (2020-06-26,55.142857) (2020-06-27,58.571429) (2020-06-28,66.000000) (2020-06-29,81.142857) (2020-06-30,84.000000) (2020-07-01,88.428571) (2020-07-02,91.285714) (2020-07-03,99.428571) (2020-07-04,106.000000) (2020-07-05,106.571429) (2020-07-06,108.428571) (2020-07-07,110.000000) (2020-07-08,108.000000) (2020-07-09,116.857143) (2020-07-10,110.428571) (2020-07-11,105.285714) (2020-07-12,103.142857) (2020-07-13,91.714286) (2020-07-14,94.571429) (2020-07-15,101.142857) (2020-07-16,106.428571) (2020-07-17,124.571429) (2020-07-18,130.571429) (2020-07-19,141.142857) (2020-07-20,146.571429) (2020-07-21,140.285714) (2020-07-22,146.428571) (2020-07-23,142.142857) (2020-07-24,128.857143) (2020-07-25,130.000000) (2020-07-26,125.000000) (2020-07-27,120.857143) (2020-07-28,122.000000) (2020-07-29,116.142857) (2020-07-30,112.857143) (2020-07-31,112.285714) (2020-08-01,110.714286) (2020-08-02,118.142857) (2020-08-03,122.857143) (2020-08-04,117.285714) (2020-08-05,109.285714) (2020-08-06,106.000000) (2020-08-07,107.285714) (2020-08-08,104.142857) (2020-08-09,119.142857) (2020-08-10,190.428571) (2020-08-11,237.285714) (2020-08-12,284.714286) (2020-08-13,329.428571) (2020-08-14,359.857143) (2020-08-15,478.285714) (2020-08-16,608.857143) (2020-08-17,671.428571) (2020-08-18,705.571429) (2020-08-19,719.142857) (2020-08-20,720.000000) (2020-08-21,737.428571) (2020-08-22,682.857143) (2020-08-23,578.857143) (2020-08-24,478.571429) (2020-08-25,489.142857) (2020-08-26,490.857143) (2020-08-27,522.285714) (2020-08-28,601.857143) (2020-08-29,717.857143) (2020-08-30,835.428571) (2020-08-31,989.571429) (2020-09-01,1059.142857) (2020-09-02,1202.857143) (2020-09-03,1295.000000) (2020-09-04,1287.000000) (2020-09-05,1210.571429) (2020-09-06,1128.857143) (2020-09-07,1005.714286) (2020-09-08,916.714286) (2020-09-09,797.428571) (2020-09-10,694.857143) (2020-09-11,638.142857) (2020-09-12,581.142857) (2020-09-13,548.571429) (2020-09-14,505.571429) (2020-09-15,468.714286) (2020-09-16,415.285714) (2020-09-17,384.428571) (2020-09-18,359.428571) (2020-09-19,338.285714) (2020-09-20,326.714286) (2020-09-21,337.285714) (2020-09-22,372.714286) (2020-09-23,411.714286) (2020-09-24,434.285714) (2020-09-25,441.571429) (2020-09-26,463.000000) (2020-09-27,445.142857) (2020-09-28,441.285714) (2020-09-29,417.285714) (2020-09-30,379.714286) (2020-10-01,343.857143) (2020-10-02,320.571429) (2020-10-03,296.714286) (2020-10-04,294.714286) (2020-10-05,278.285714) (2020-10-06,252.571429) (2020-10-07,238.142857) (2020-10-08,241.571429) (2020-10-09,231.000000) (2020-10-10,216.857143) (2020-10-11,208.571429) (2020-10-12,211.571429) (2020-10-13,205.000000) (2020-10-14,195.428571) (2020-10-15,191.000000) (2020-10-16,186.428571) (2020-10-17,201.571429) (2020-10-18,174.428571) (2020-10-19,142.714286) (2020-10-20,119.857143) (2020-10-21,98.857143) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.428571) (2020-08-17,22.142857) (2020-08-18,24.714286) (2020-08-19,25.000000) (2020-08-20,25.428571) (2020-08-21,25.714286) (2020-08-22,25.714286) (2020-08-23,25.857143) (2020-08-24,4.428571) (2020-08-25,1.857143) (2020-08-26,1.571429) (2020-08-27,1.285714) (2020-08-28,7.714286) (2020-08-29,45.571429) (2020-08-30,82.714286) (2020-08-31,155.142857) (2020-09-01,219.285714) (2020-09-02,320.428571) (2020-09-03,444.000000) (2020-09-04,505.428571) (2020-09-05,522.571429) (2020-09-06,535.142857) (2020-09-07,524.142857) (2020-09-08,556.857143) (2020-09-09,654.285714) (2020-09-10,635.714286) (2020-09-11,679.000000) (2020-09-12,725.000000) (2020-09-13,797.428571) (2020-09-14,776.000000) (2020-09-15,717.857143) (2020-09-16,568.285714) (2020-09-17,504.571429) (2020-09-18,443.142857) (2020-09-19,380.428571) (2020-09-20,303.571429) (2020-09-21,329.142857) (2020-09-22,434.571429) (2020-09-23,537.285714) (2020-09-24,573.285714) (2020-09-25,589.714286) (2020-09-26,616.428571) (2020-09-27,615.142857) (2020-09-28,586.142857) (2020-09-29,507.142857) (2020-09-30,421.142857) (2020-10-01,390.285714) (2020-10-02,370.571429) (2020-10-03,343.428571) (2020-10-04,345.142857) (2020-10-05,342.571429) (2020-10-06,307.857143) (2020-10-07,260.285714) (2020-10-08,251.000000) (2020-10-09,226.285714) (2020-10-10,201.714286) (2020-10-11,185.428571) (2020-10-12,188.428571) (2020-10-13,173.857143) (2020-10-14,167.857143) (2020-10-15,156.285714) (2020-10-16,145.571429) (2020-10-17,177.571429) (2020-10-18,158.000000) (2020-10-19,120.714286) (2020-10-20,104.857143) (2020-10-21,92.714286) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,324.428571) (2020-07-07,909.428571) (2020-07-08,1169.428571) (2020-07-09,1321.857143) (2020-07-10,1479.571429) (2020-07-11,1562.857143) (2020-07-12,1638.714286) (2020-07-13,1479.714286) (2020-07-14,1564.142857) (2020-07-15,1844.285714) (2020-07-16,2095.428571) (2020-07-17,2297.142857) (2020-07-18,2424.285714) (2020-07-19,2514.000000) (2020-07-20,2509.285714) (2020-07-21,1988.142857) (2020-07-22,1581.857143) (2020-07-23,1330.000000) (2020-07-24,1126.000000) (2020-07-25,1034.285714) (2020-07-26,999.714286) (2020-07-27,977.714286) (2020-07-28,1112.571429) (2020-07-29,1150.000000) (2020-07-30,1145.000000) (2020-07-31,1084.428571) (2020-08-01,1075.000000) (2020-08-02,1050.000000) (2020-08-03,1157.857143) (2020-08-04,1154.428571) (2020-08-05,1236.000000) (2020-08-06,1305.571429) (2020-08-07,1409.428571) (2020-08-08,1476.142857) (2020-08-09,1482.428571) (2020-08-10,1347.571429) (2020-08-11,1164.428571) (2020-08-12,1182.857143) (2020-08-13,1313.142857) (2020-08-14,1489.000000) (2020-08-15,1750.000000) (2020-08-16,2024.857143) (2020-08-17,2208.571429) (2020-08-18,2342.000000) (2020-08-19,2344.714286) (2020-08-20,2199.142857) (2020-08-21,2080.000000) (2020-08-22,1901.714286) (2020-08-23,1838.857143) (2020-08-24,1702.714286) (2020-08-25,1648.142857) (2020-08-26,1510.428571) (2020-08-27,1421.857143) (2020-08-28,1274.714286) (2020-08-29,1136.428571) (2020-08-30,903.714286) (2020-08-31,848.428571) (2020-09-01,797.142857) (2020-09-02,769.857143) (2020-09-03,762.142857) (2020-09-04,766.000000) (2020-09-05,744.428571) (2020-09-06,717.000000) (2020-09-07,719.000000) (2020-09-08,665.571429) (2020-09-09,619.714286) (2020-09-10,603.428571) (2020-09-11,576.000000) (2020-09-12,537.571429) (2020-09-13,550.428571) (2020-09-14,492.428571) (2020-09-15,507.428571) (2020-09-16,517.142857) (2020-09-17,487.142857) (2020-09-18,475.857143) (2020-09-19,472.000000) (2020-09-20,457.857143) (2020-09-21,467.714286) (2020-09-22,454.285714) (2020-09-23,476.571429) (2020-09-24,493.142857) (2020-09-25,473.285714) (2020-09-26,458.857143) (2020-09-27,473.000000) (2020-09-28,461.142857) (2020-09-29,454.571429) (2020-09-30,402.142857) (2020-10-01,369.142857) (2020-10-02,358.428571) (2020-10-03,385.571429) (2020-10-04,390.428571) (2020-10-05,391.142857) (2020-10-06,368.428571) (2020-10-07,378.142857) (2020-10-08,364.571429) (2020-10-09,350.000000) (2020-10-10,311.000000) (2020-10-11,264.000000) (2020-10-12,244.000000) (2020-10-13,237.142857) (2020-10-14,225.428571) (2020-10-15,224.142857) (2020-10-16,223.428571) (2020-10-17,232.000000) (2020-10-18,209.142857) (2020-10-19,182.428571) (2020-10-20,146.285714) (2020-10-21,105.571429) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,55.285714) (2020-05-28,114.857143) (2020-05-29,195.714286) (2020-05-30,294.571429) (2020-05-31,417.285714) (2020-06-01,474.142857) (2020-06-02,523.714286) (2020-06-03,515.142857) (2020-06-04,517.571429) (2020-06-05,472.428571) (2020-06-06,401.285714) (2020-06-07,413.857143) (2020-06-08,469.000000) (2020-06-09,605.857143) (2020-06-10,689.571429) (2020-06-11,723.571429) (2020-06-12,850.428571) (2020-06-13,915.142857) (2020-06-14,855.571429) (2020-06-15,822.428571) (2020-06-16,687.285714) (2020-06-17,597.857143) (2020-06-18,538.285714) (2020-06-19,408.000000) (2020-06-20,344.428571) (2020-06-21,306.571429) (2020-06-22,264.000000) (2020-06-23,264.285714) (2020-06-24,336.857143) (2020-06-25,334.714286) (2020-06-26,341.857143) (2020-06-27,347.428571) (2020-06-28,333.857143) (2020-06-29,318.285714) (2020-06-30,293.142857) (2020-07-01,197.714286) (2020-07-02,186.857143) (2020-07-03,199.571429) (2020-07-04,184.428571) (2020-07-05,198.571429) (2020-07-06,218.571429) (2020-07-07,234.714286) (2020-07-08,239.285714) (2020-07-09,227.714286) (2020-07-10,202.000000) (2020-07-11,205.857143) (2020-07-12,179.428571) (2020-07-13,166.571429) (2020-07-14,164.000000) (2020-07-15,204.571429) (2020-07-16,289.428571) (2020-07-17,300.714286) (2020-07-18,309.428571) (2020-07-19,326.428571) (2020-07-20,331.857143) (2020-07-21,517.428571) (2020-07-22,630.857143) (2020-07-23,648.000000) (2020-07-24,701.857143) (2020-07-25,739.428571) (2020-07-26,794.714286) (2020-07-27,829.714286) (2020-07-28,701.000000) (2020-07-29,592.142857) (2020-07-30,525.571429) (2020-07-31,476.142857) (2020-08-01,559.285714) (2020-08-02,600.000000) (2020-08-03,690.428571) (2020-08-04,739.857143) (2020-08-05,749.285714) (2020-08-06,818.857143) (2020-08-07,891.428571) (2020-08-08,931.714286) (2020-08-09,879.142857) (2020-08-10,788.857143) (2020-08-11,736.000000) (2020-08-12,747.285714) (2020-08-13,734.000000) (2020-08-14,723.571429) (2020-08-15,665.571429) (2020-08-16,708.142857) (2020-08-17,730.000000) (2020-08-18,796.000000) (2020-08-19,801.142857) (2020-08-20,778.142857) (2020-08-21,761.285714) (2020-08-22,720.000000) (2020-08-23,726.428571) (2020-08-24,717.000000) (2020-08-25,616.571429) (2020-08-26,569.857143) (2020-08-27,537.285714) (2020-08-28,491.571429) (2020-08-29,429.142857) (2020-08-30,336.428571) (2020-08-31,300.285714) (2020-09-01,284.428571) (2020-09-02,291.000000) (2020-09-03,280.428571) (2020-09-04,275.142857) (2020-09-05,275.714286) (2020-09-06,279.142857) (2020-09-07,261.000000) (2020-09-08,245.571429) (2020-09-09,217.142857) (2020-09-10,203.857143) (2020-09-11,191.857143) (2020-09-12,198.857143) (2020-09-13,199.714286) (2020-09-14,221.428571) (2020-09-15,264.000000) (2020-09-16,357.142857) (2020-09-17,467.428571) (2020-09-18,551.142857) (2020-09-19,606.714286) (2020-09-20,662.142857) (2020-09-21,739.000000) (2020-09-22,882.428571) (2020-09-23,896.714286) (2020-09-24,899.857143) (2020-09-25,882.857143) (2020-09-26,859.571429) (2020-09-27,850.714286) (2020-09-28,811.000000) (2020-09-29,685.571429) (2020-09-30,628.000000) (2020-10-01,556.285714) (2020-10-02,540.571429) (2020-10-03,582.285714) (2020-10-04,616.857143) (2020-10-05,658.857143) (2020-10-06,638.857143) (2020-10-07,626.000000) (2020-10-08,620.000000) (2020-10-09,647.714286) (2020-10-10,674.857143) (2020-10-11,678.142857) (2020-10-12,610.000000) (2020-10-13,598.428571) (2020-10-14,600.571429) (2020-10-15,597.000000) (2020-10-16,546.428571) (2020-10-17,464.714286) (2020-10-18,366.428571) (2020-10-19,307.142857) (2020-10-20,250.428571) (2020-10-21,186.142857) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,2.285714) (2020-07-21,12.428571) (2020-07-22,19.571429) (2020-07-23,24.714286) (2020-07-24,30.000000) (2020-07-25,34.285714) (2020-07-26,41.000000) (2020-07-27,46.285714) (2020-07-28,50.714286) (2020-07-29,51.714286) (2020-07-30,50.428571) (2020-07-31,47.857143) (2020-08-01,58.571429) (2020-08-02,63.285714) (2020-08-03,72.428571) (2020-08-04,75.000000) (2020-08-05,77.571429) (2020-08-06,88.428571) (2020-08-07,98.142857) (2020-08-08,101.142857) (2020-08-09,95.285714) (2020-08-10,83.285714) (2020-08-11,71.857143) (2020-08-12,73.000000) (2020-08-13,72.428571) (2020-08-14,72.000000) (2020-08-15,68.285714) (2020-08-16,75.857143) (2020-08-17,83.428571) (2020-08-18,93.428571) (2020-08-19,99.142857) (2020-08-20,92.428571) (2020-08-21,91.428571) (2020-08-22,88.571429) (2020-08-23,91.285714) (2020-08-24,82.428571) (2020-08-25,66.857143) (2020-08-26,49.428571) (2020-08-27,42.285714) (2020-08-28,31.285714) (2020-08-29,19.857143) (2020-08-30,4.000000) (2020-08-31,0.857143) (2020-09-01,1.142857) (2020-09-02,1.142857) (2020-09-03,1.000000) (2020-09-04,1.571429) (2020-09-05,1.714286) (2020-09-06,1.714286) (2020-09-07,1.571429) (2020-09-08,1.142857) (2020-09-09,1.142857) (2020-09-10,1.142857) (2020-09-11,0.571429) (2020-09-12,0.428571) (2020-09-13,0.571429) (2020-09-14,0.571429) (2020-09-15,0.571429) (2020-09-16,1.000000) (2020-09-17,1.714286) (2020-09-18,1.714286) (2020-09-19,2.000000) (2020-09-20,1.857143) (2020-09-21,1.714286) (2020-09-22,2.000000) (2020-09-23,1.428571) (2020-09-24,0.571429) (2020-09-25,0.571429) (2020-09-26,0.285714) (2020-09-27,0.285714) (2020-09-28,0.285714) (2020-09-29,0.000000) (2020-09-30,0.000000) (2020-10-01,0.000000) (2020-10-02,0.000000) (2020-10-03,0.000000) (2020-10-04,0.000000) (2020-10-05,0.000000) (2020-10-06,0.000000) (2020-10-07,0.000000) (2020-10-08,0.000000) (2020-10-09,0.000000) (2020-10-10,0.000000) (2020-10-11,0.000000) (2020-10-12,0.000000) (2020-10-13,0.000000) (2020-10-14,0.000000) (2020-10-15,0.000000) (2020-10-16,0.000000) (2020-10-17,0.000000) (2020-10-18,0.000000) (2020-10-19,0.000000) (2020-10-20,0.000000) (2020-10-21,0.000000) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,236.428571) (2020-08-31,671.428571) (2020-09-01,877.714286) (2020-09-02,1254.285714) (2020-09-03,1695.571429) (2020-09-04,2237.857143) (2020-09-05,2691.142857) (2020-09-06,2666.857143) (2020-09-07,2452.000000) (2020-09-08,2401.857143) (2020-09-09,2173.285714) (2020-09-10,2048.285714) (2020-09-11,1719.428571) (2020-09-12,1480.000000) (2020-09-13,1451.142857) (2020-09-14,1293.857143) (2020-09-15,1222.714286) (2020-09-16,1151.857143) (2020-09-17,1069.571429) (2020-09-18,1042.000000) (2020-09-19,1083.000000) (2020-09-20,1018.142857) (2020-09-21,1059.857143) (2020-09-22,1117.142857) (2020-09-23,1168.142857) (2020-09-24,1101.857143) (2020-09-25,1014.000000) (2020-09-26,866.857143) (2020-09-27,854.000000) (2020-09-28,819.000000) (2020-09-29,754.714286) (2020-09-30,706.142857) (2020-10-01,858.571429) (2020-10-02,876.285714) (2020-10-03,863.142857) (2020-10-04,831.285714) (2020-10-05,822.428571) (2020-10-06,795.142857) (2020-10-07,753.000000) (2020-10-08,490.571429) (2020-10-09,433.428571) (2020-10-10,390.000000) (2020-10-11,357.000000) (2020-10-12,324.571429) (2020-10-13,303.428571) (2020-10-14,298.428571) (2020-10-15,279.714286) (2020-10-16,257.571429) (2020-10-17,235.714286) (2020-10-18,202.142857) (2020-10-19,173.857143) (2020-10-20,144.285714) (2020-10-21,111.857143) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,0.000000) (2020-08-31,0.000000) (2020-09-01,0.000000) (2020-09-02,2.285714) (2020-09-03,4.428571) (2020-09-04,6.571429) (2020-09-05,10.000000) (2020-09-06,11.857143) (2020-09-07,15.714286) (2020-09-08,19.142857) (2020-09-09,20.571429) (2020-09-10,27.142857) (2020-09-11,41.000000) (2020-09-12,64.857143) (2020-09-13,82.142857) (2020-09-14,81.571429) (2020-09-15,81.857143) (2020-09-16,82.142857) (2020-09-17,82.000000) (2020-09-18,71.285714) (2020-09-19,49.142857) (2020-09-20,32.571429) (2020-09-21,34.857143) (2020-09-22,40.285714) (2020-09-23,53.571429) (2020-09-24,55.142857) (2020-09-25,54.285714) (2020-09-26,52.142857) (2020-09-27,56.142857) (2020-09-28,55.285714) (2020-09-29,50.571429) (2020-09-30,38.571429) (2020-10-01,48.428571) (2020-10-02,53.142857) (2020-10-03,53.857143) (2020-10-04,50.428571) (2020-10-05,51.000000) (2020-10-06,48.428571) (2020-10-07,45.285714) (2020-10-08,28.285714) (2020-10-09,21.857143) (2020-10-10,21.142857) (2020-10-11,19.571429) (2020-10-12,15.857143) (2020-10-13,16.714286) (2020-10-14,18.000000) (2020-10-15,19.000000) (2020-10-16,19.714286) (2020-10-17,19.428571) (2020-10-18,18.285714) (2020-10-19,16.714286) (2020-10-20,14.000000) (2020-10-21,10.571429) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,0.000000) (2020-08-31,0.000000) (2020-09-01,25.285714) (2020-09-02,49.000000) (2020-09-03,58.857143) (2020-09-04,64.571429) (2020-09-05,75.000000) (2020-09-06,84.714286) (2020-09-07,101.571429) (2020-09-08,92.000000) (2020-09-09,81.142857) (2020-09-10,90.142857) (2020-09-11,195.428571) (2020-09-12,484.857143) (2020-09-13,611.857143) (2020-09-14,631.428571) (2020-09-15,674.857143) (2020-09-16,706.142857) (2020-09-17,732.000000) (2020-09-18,650.714286) (2020-09-19,376.571429) (2020-09-20,264.285714) (2020-09-21,272.571429) (2020-09-22,290.000000) (2020-09-23,396.571429) (2020-09-24,404.714286) (2020-09-25,414.428571) (2020-09-26,418.857143) (2020-09-27,429.571429) (2020-09-28,414.428571) (2020-09-29,357.142857) (2020-09-30,230.714286) (2020-10-01,219.857143) (2020-10-02,212.428571) (2020-10-03,205.142857) (2020-10-04,186.428571) (2020-10-05,190.714286) (2020-10-06,182.857143) (2020-10-07,173.285714) (2020-10-08,143.571429) (2020-10-09,128.428571) (2020-10-10,120.857143) (2020-10-11,112.428571) (2020-10-12,84.000000) (2020-10-13,86.857143) (2020-10-14,82.000000) (2020-10-15,79.285714) (2020-10-16,71.000000) (2020-10-17,69.714286) (2020-10-18,63.000000) (2020-10-19,57.571429) (2020-10-20,43.285714) (2020-10-21,33.428571) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,13.857143) (2020-08-15,38.714286) (2020-08-16,47.714286) (2020-08-17,54.428571) (2020-08-18,57.428571) (2020-08-19,61.714286) (2020-08-20,71.857143) (2020-08-21,63.571429) (2020-08-22,41.285714) (2020-08-23,41.571429) (2020-08-24,64.428571) (2020-08-25,77.857143) (2020-08-26,94.714286) (2020-08-27,115.714286) (2020-08-28,127.857143) (2020-08-29,150.428571) (2020-08-30,149.142857) (2020-08-31,126.428571) (2020-09-01,117.857143) (2020-09-02,100.285714) (2020-09-03,72.285714) (2020-09-04,59.000000) (2020-09-05,35.571429) (2020-09-06,30.142857) (2020-09-07,25.714286) (2020-09-08,20.571429) (2020-09-09,22.142857) (2020-09-10,23.142857) (2020-09-11,21.142857) (2020-09-12,22.428571) (2020-09-13,22.142857) (2020-09-14,20.857143) (2020-09-15,19.857143) (2020-09-16,15.857143) (2020-09-17,14.000000) (2020-09-18,13.571429) (2020-09-19,13.428571) (2020-09-20,13.857143) (2020-09-21,14.714286) (2020-09-22,15.285714) (2020-09-23,17.285714) (2020-09-24,15.857143) (2020-09-25,14.714286) (2020-09-26,12.857143) (2020-09-27,12.000000) (2020-09-28,12.142857) (2020-09-29,12.000000) (2020-09-30,10.285714) (2020-10-01,11.714286) (2020-10-02,12.428571) (2020-10-03,15.714286) (2020-10-04,18.428571) (2020-10-05,22.285714) (2020-10-06,20.714286) (2020-10-07,19.428571) (2020-10-08,17.142857) (2020-10-09,15.571429) (2020-10-10,11.571429) (2020-10-11,7.000000) (2020-10-12,1.285714) (2020-10-13,0.714286) (2020-10-14,0.571429) (2020-10-15,0.714286) (2020-10-16,0.714286) (2020-10-17,0.428571) (2020-10-18,0.428571) (2020-10-19,0.142857) (2020-10-20,0.142857) (2020-10-21,0.142857) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,29.285714) (2020-07-08,48.714286) (2020-07-09,71.714286) (2020-07-10,92.571429) (2020-07-11,101.714286) (2020-07-12,107.000000) (2020-07-13,118.857143) (2020-07-14,100.857143) (2020-07-15,95.714286) (2020-07-16,88.857143) (2020-07-17,96.571429) (2020-07-18,109.714286) (2020-07-19,119.000000) (2020-07-20,118.428571) (2020-07-21,122.571429) (2020-07-22,123.428571) (2020-07-23,135.714286) (2020-07-24,140.571429) (2020-07-25,169.857143) (2020-07-26,226.571429) (2020-07-27,290.428571) (2020-07-28,331.000000) (2020-07-29,353.714286) (2020-07-30,358.714286) (2020-07-31,359.000000) (2020-08-01,342.000000) (2020-08-02,300.428571) (2020-08-03,278.428571) (2020-08-04,340.857143) (2020-08-05,369.000000) (2020-08-06,401.285714) (2020-08-07,414.285714) (2020-08-08,406.857143) (2020-08-09,402.857143) (2020-08-10,419.000000) (2020-08-11,336.714286) (2020-08-12,296.142857) (2020-08-13,255.285714) (2020-08-14,245.142857) (2020-08-15,266.857143) (2020-08-16,269.000000) (2020-08-17,231.142857) (2020-08-18,210.571429) (2020-08-19,208.857143) (2020-08-20,217.714286) (2020-08-21,197.285714) (2020-08-22,159.142857) (2020-08-23,151.285714) (2020-08-24,172.571429) (2020-08-25,185.714286) (2020-08-26,205.714286) (2020-08-27,232.142857) (2020-08-28,256.714286) (2020-08-29,283.571429) (2020-08-30,281.857143) (2020-08-31,253.142857) (2020-09-01,250.714286) (2020-09-02,224.857143) (2020-09-03,177.000000) (2020-09-04,158.857143) (2020-09-05,133.428571) (2020-09-06,135.285714) (2020-09-07,127.714286) (2020-09-08,121.714286) (2020-09-09,135.142857) (2020-09-10,142.714286) (2020-09-11,135.857143) (2020-09-12,137.142857) (2020-09-13,126.428571) (2020-09-14,118.571429) (2020-09-15,108.285714) (2020-09-16,87.285714) (2020-09-17,77.714286) (2020-09-18,71.000000) (2020-09-19,77.857143) (2020-09-20,84.285714) (2020-09-21,89.571429) (2020-09-22,90.000000) (2020-09-23,93.428571) (2020-09-24,95.000000) (2020-09-25,96.142857) (2020-09-26,83.571429) (2020-09-27,77.857143) (2020-09-28,73.857143) (2020-09-29,74.428571) (2020-09-30,69.714286) (2020-10-01,67.571429) (2020-10-02,67.285714) (2020-10-03,85.142857) (2020-10-04,99.000000) (2020-10-05,109.714286) (2020-10-06,113.142857) (2020-10-07,130.714286) (2020-10-08,137.142857) (2020-10-09,138.000000) (2020-10-10,124.714286) (2020-10-11,108.571429) (2020-10-12,93.714286) (2020-10-13,90.428571) (2020-10-14,70.714286) (2020-10-15,57.285714) (2020-10-16,50.000000) (2020-10-17,40.571429) (2020-10-18,33.428571) (2020-10-19,27.714286) (2020-10-20,16.571429) (2020-10-21,9.714286) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,53.000000) (2020-08-15,152.000000) (2020-08-16,190.714286) (2020-08-17,215.857143) (2020-08-18,229.428571) (2020-08-19,242.142857) (2020-08-20,277.857143) (2020-08-21,246.000000) (2020-08-22,161.571429) (2020-08-23,153.285714) (2020-08-24,219.857143) (2020-08-25,262.428571) (2020-08-26,345.285714) (2020-08-27,442.714286) (2020-08-28,513.285714) (2020-08-29,639.428571) (2020-08-30,690.857143) (2020-08-31,651.142857) (2020-09-01,645.571429) (2020-09-02,573.714286) (2020-09-03,456.142857) (2020-09-04,388.714286) (2020-09-05,258.857143) (2020-09-06,195.285714) (2020-09-07,160.857143) (2020-09-08,139.000000) (2020-09-09,139.571429) (2020-09-10,142.714286) (2020-09-11,131.857143) (2020-09-12,136.285714) (2020-09-13,127.714286) (2020-09-14,118.000000) (2020-09-15,103.000000) (2020-09-16,89.571429) (2020-09-17,83.571429) (2020-09-18,81.285714) (2020-09-19,89.714286) (2020-09-20,96.000000) (2020-09-21,108.285714) (2020-09-22,112.714286) (2020-09-23,113.428571) (2020-09-24,108.714286) (2020-09-25,105.857143) (2020-09-26,88.000000) (2020-09-27,78.714286) (2020-09-28,68.142857) (2020-09-29,57.142857) (2020-09-30,49.714286) (2020-10-01,47.428571) (2020-10-02,44.428571) (2020-10-03,49.857143) (2020-10-04,55.142857) (2020-10-05,61.428571) (2020-10-06,64.571429) (2020-10-07,68.142857) (2020-10-08,72.428571) (2020-10-09,74.857143) (2020-10-10,68.000000) (2020-10-11,60.571429) (2020-10-12,53.142857) (2020-10-13,44.714286) (2020-10-14,44.714286) (2020-10-15,37.428571) (2020-10-16,32.571429) (2020-10-17,32.571429) (2020-10-18,28.285714) (2020-10-19,19.857143) (2020-10-20,18.000000) (2020-10-21,10.285714) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.000000) (2020-05-17,0.000000) (2020-05-18,0.000000) (2020-05-19,0.000000) (2020-05-20,0.000000) (2020-05-21,0.000000) (2020-05-22,0.000000) (2020-05-23,0.000000) (2020-05-24,0.000000) (2020-05-25,0.000000) (2020-05-26,0.000000) (2020-05-27,0.000000) (2020-05-28,0.000000) (2020-05-29,0.000000) (2020-05-30,0.000000) (2020-05-31,0.000000) (2020-06-01,0.000000) (2020-06-02,0.000000) (2020-06-03,0.000000) (2020-06-04,0.000000) (2020-06-05,0.000000) (2020-06-06,0.000000) (2020-06-07,0.000000) (2020-06-08,0.000000) (2020-06-09,0.000000) (2020-06-10,0.000000) (2020-06-11,0.000000) (2020-06-12,0.000000) (2020-06-13,0.000000) (2020-06-14,0.000000) (2020-06-15,0.000000) (2020-06-16,0.000000) (2020-06-17,0.000000) (2020-06-18,0.000000) (2020-06-19,0.000000) (2020-06-20,0.000000) (2020-06-21,0.000000) (2020-06-22,0.000000) (2020-06-23,0.000000) (2020-06-24,0.000000) (2020-06-25,0.000000) (2020-06-26,0.000000) (2020-06-27,0.000000) (2020-06-28,0.000000) (2020-06-29,0.000000) (2020-06-30,0.000000) (2020-07-01,0.000000) (2020-07-02,0.000000) (2020-07-03,0.000000) (2020-07-04,0.000000) (2020-07-05,0.000000) (2020-07-06,0.000000) (2020-07-07,0.000000) (2020-07-08,0.000000) (2020-07-09,0.000000) (2020-07-10,0.000000) (2020-07-11,0.000000) (2020-07-12,0.000000) (2020-07-13,0.000000) (2020-07-14,0.000000) (2020-07-15,0.000000) (2020-07-16,0.000000) (2020-07-17,0.000000) (2020-07-18,0.000000) (2020-07-19,0.000000) (2020-07-20,0.000000) (2020-07-21,0.000000) (2020-07-22,0.000000) (2020-07-23,0.000000) (2020-07-24,0.000000) (2020-07-25,0.000000) (2020-07-26,0.000000) (2020-07-27,0.000000) (2020-07-28,0.000000) (2020-07-29,0.000000) (2020-07-30,0.000000) (2020-07-31,0.000000) (2020-08-01,0.000000) (2020-08-02,0.000000) (2020-08-03,0.000000) (2020-08-04,0.000000) (2020-08-05,0.000000) (2020-08-06,0.000000) (2020-08-07,0.000000) (2020-08-08,0.000000) (2020-08-09,0.000000) (2020-08-10,0.000000) (2020-08-11,0.000000) (2020-08-12,0.000000) (2020-08-13,0.000000) (2020-08-14,0.000000) (2020-08-15,0.000000) (2020-08-16,0.000000) (2020-08-17,0.000000) (2020-08-18,0.000000) (2020-08-19,0.000000) (2020-08-20,0.000000) (2020-08-21,0.000000) (2020-08-22,0.000000) (2020-08-23,0.000000) (2020-08-24,0.000000) (2020-08-25,0.000000) (2020-08-26,0.000000) (2020-08-27,0.000000) (2020-08-28,0.000000) (2020-08-29,0.000000) (2020-08-30,0.000000) (2020-08-31,0.000000) (2020-09-01,0.000000) (2020-09-02,0.000000) (2020-09-03,0.000000) (2020-09-04,0.000000) (2020-09-05,0.000000) (2020-09-06,0.000000) (2020-09-07,0.000000) (2020-09-08,0.000000) (2020-09-09,0.000000) (2020-09-10,0.000000) (2020-09-11,0.000000) (2020-09-12,0.000000) (2020-09-13,0.000000) (2020-09-14,0.000000) (2020-09-15,0.000000) (2020-09-16,0.000000) (2020-09-17,0.000000) (2020-09-18,43.571429) (2020-09-19,88.000000) (2020-09-20,110.428571) (2020-09-21,122.714286) (2020-09-22,143.285714) (2020-09-23,156.571429) (2020-09-24,168.857143) (2020-09-25,136.285714) (2020-09-26,100.428571) (2020-09-27,84.285714) (2020-09-28,75.142857) (2020-09-29,59.857143) (2020-09-30,53.000000) (2020-10-01,412.285714) (2020-10-02,681.142857) (2020-10-03,1058.714286) (2020-10-04,1218.857143) (2020-10-05,1360.571429) (2020-10-06,1436.428571) (2020-10-07,1534.285714) (2020-10-08,1226.857143) (2020-10-09,998.857143) (2020-10-10,651.714286) (2020-10-11,513.285714) (2020-10-12,390.571429) (2020-10-13,327.142857) (2020-10-14,337.571429) (2020-10-15,311.000000) (2020-10-16,400.714286) (2020-10-17,423.285714) (2020-10-18,400.857143) (2020-10-19,378.714286) (2020-10-20,361.000000) (2020-10-21,246.285714) };
\addplot+ coordinates {(2020-05-04,0.000000) (2020-05-05,0.000000) (2020-05-06,0.000000) (2020-05-07,0.000000) (2020-05-08,0.000000) (2020-05-09,0.000000) (2020-05-10,0.000000) (2020-05-11,0.000000) (2020-05-12,0.000000) (2020-05-13,0.000000) (2020-05-14,0.000000) (2020-05-15,0.000000) (2020-05-16,0.285714) (2020-05-17,0.571429) (2020-05-18,1.571429) (2020-05-19,3.285714) (2020-05-20,5.000000) (2020-05-21,7.285714) (2020-05-22,9.000000) (2020-05-23,11.857143) (2020-05-24,13.285714) (2020-05-25,14.000000) (2020-05-26,14.000000) (2020-05-27,14.571429) (2020-05-28,15.142857) (2020-05-29,16.000000) (2020-05-30,16.857143) (2020-05-31,18.857143) (2020-06-01,20.714286) (2020-06-02,26.142857) (2020-06-03,27.857143) (2020-06-04,28.857143) (2020-06-05,30.142857) (2020-06-06,30.142857) (2020-06-07,28.714286) (2020-06-08,28.857143) (2020-06-09,24.714286) (2020-06-10,24.571429) (2020-06-11,23.000000) (2020-06-12,23.142857) (2020-06-13,24.857143) (2020-06-14,27.857143) (2020-06-15,36.285714) (2020-06-16,50.857143) (2020-06-17,69.142857) (2020-06-18,89.857143) (2020-06-19,105.142857) (2020-06-20,112.428571) (2020-06-21,128.285714) (2020-06-22,133.142857) (2020-06-23,137.142857) (2020-06-24,143.857143) (2020-06-25,153.571429) (2020-06-26,172.428571) (2020-06-27,199.857143) (2020-06-28,231.285714) (2020-06-29,268.000000) (2020-06-30,304.428571) (2020-07-01,338.571429) (2020-07-02,359.714286) (2020-07-03,380.428571) (2020-07-04,393.285714) (2020-07-05,405.714286) (2020-07-06,418.285714) (2020-07-07,420.571429) (2020-07-08,415.285714) (2020-07-09,425.714286) (2020-07-10,459.714286) (2020-07-11,478.857143) (2020-07-12,494.142857) (2020-07-13,510.285714) (2020-07-14,573.000000) (2020-07-15,636.428571) (2020-07-16,707.000000) (2020-07-17,740.285714) (2020-07-18,799.285714) (2020-07-19,877.428571) (2020-07-20,971.000000) (2020-07-21,1025.857143) (2020-07-22,1084.142857) (2020-07-23,1144.285714) (2020-07-24,1238.571429) (2020-07-25,1285.428571) (2020-07-26,1380.285714) (2020-07-27,1437.428571) (2020-07-28,1523.857143) (2020-07-29,1591.000000) (2020-07-30,1627.857143) (2020-07-31,1677.285714) (2020-08-01,1876.142857) (2020-08-02,2065.142857) (2020-08-03,2256.142857) (2020-08-04,2821.714286) (2020-08-05,3445.000000) (2020-08-06,4092.571429) (2020-08-07,4580.571429) (2020-08-08,4886.142857) (2020-08-09,5007.571429) (2020-08-10,5070.000000) (2020-08-11,4749.571429) (2020-08-12,4312.000000) (2020-08-13,3947.000000) (2020-08-14,3696.571429) (2020-08-15,3695.571429) (2020-08-16,3739.285714) (2020-08-17,3986.428571) (2020-08-18,4329.428571) (2020-08-19,4888.571429) (2020-08-20,5374.000000) (2020-08-21,6047.285714) (2020-08-22,6378.428571) (2020-08-23,6826.428571) (2020-08-24,7041.571429) (2020-08-25,7216.428571) (2020-08-26,7588.428571) (2020-08-27,8512.857143) (2020-08-28,8823.142857) (2020-08-29,9387.428571) (2020-08-30,10060.714286) (2020-08-31,10859.428571) (2020-09-01,11430.285714) (2020-09-02,12172.285714) (2020-09-03,12038.428571) (2020-09-04,12300.285714) (2020-09-05,12402.857143) (2020-09-06,12123.857143) (2020-09-07,11694.285714) (2020-09-08,11282.285714) (2020-09-09,10518.142857) (2020-09-10,10246.142857) (2020-09-11,10137.571429) (2020-09-12,10369.428571) (2020-09-13,10607.285714) (2020-09-14,10733.285714) (2020-09-15,11386.285714) (2020-09-16,11778.714286) (2020-09-17,11984.142857) (2020-09-18,12297.571429) (2020-09-19,12373.857143) (2020-09-20,12684.857143) (2020-09-21,12969.000000) (2020-09-22,13033.285714) (2020-09-23,13010.142857) (2020-09-24,12794.571429) (2020-09-25,12383.857143) (2020-09-26,11876.285714) (2020-09-27,11269.142857) (2020-09-28,11019.571429) (2020-09-29,10934.142857) (2020-09-30,10641.857143) (2020-10-01,11067.285714) (2020-10-02,11274.142857) (2020-10-03,12008.714286) (2020-10-04,12486.428571) (2020-10-05,12741.142857) (2020-10-06,12515.142857) (2020-10-07,12676.142857) (2020-10-08,12020.000000) (2020-10-09,11749.571429) (2020-10-10,10908.714286) (2020-10-11,10247.000000) (2020-10-12,9715.428571) (2020-10-13,9423.142857) (2020-10-14,8936.000000) (2020-10-15,8705.285714) (2020-10-16,8583.714286) (2020-10-17,8459.857143) (2020-10-18,7495.428571) (2020-10-19,6293.714286) (2020-10-20,4994.000000) (2020-10-21,3901.857143) };


\end{axis}
\end{tikzpicture}

